A Generic Normal Form for ZX-Diagrams and Application to the Rational Angle Completeness

Recent completeness results on the ZX-Calculus used a third-party language, namely the ZW-Calculus. As a consequence, these proofs are elegant, but sadly non-constructive. We address this issue in the following. To do so, we first describe a generic normal form for ZX-diagrams in any fragment that contains Clifford+T quantum mechanics. We give sufficient conditions for an axiomatisation to be complete, and an algorithm to reach the normal form. Finally, we apply these results to the Clifford+T fragment and the general ZX-Calculus -- for which we already know the completeness--, but also for any fragment of rational angles: we show that the axiomatisation for Clifford+T is also complete for any fragment of dyadic angles, and that a simple new rule (called cancellation) is necessary and sufficient otherwise.

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.25, 0.5) {};
		\node [style=ug, rotate=180] (1)  at (0.25, -0.0) {};
		\node [style=ug] (2)  at (-0.25, -0.0) {};
		\node [style=gn] (3)  at (0.25, -0.5) {};
		\node [style=none] (4)  at (0.25, 1.0) {};
		\node [style=none] (5)  at (0.25, -1.0) {};
		\node [style=rn] (6)  at (-0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [in=180, out=-90, looseness=1.25] (2) to (3);
		\draw (3) to (5.center);
		\draw (4.center) to (0);
		\draw (6) to (0);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (0.125, 1.0) {};
		\node [style=gn] (9)  at (0.125, 0.5) {};
		\node [style=rn] (10)  at (-0.625, 0.5) {};
		\node [style=none] (11)  at (0.125, -1.0) {};
		\node [style=ug, rotate=180] (12)  at (0.125, -0.0) {};
		\node [style=ug] (13)  at (-0.625, -0.0) {};
		\node [style=gn] (14)  at (0.125, -0.5) {};
		\node [style=gn] (15)  at (0.625, -0.25) {};
		\node [style=rn] (16)  at (0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (9) to (14);
		\draw (10) to (9);
		\draw (10) to (13);
		\draw (10) to (14);
		\draw [in=180, out=-90, looseness=1.25] (13) to (14);
		\draw (14) to (11.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (17)  at (0.125, 0.5) {};
		\node [style=gn] (18)  at (0.125, -0.5) {};
		\node [style=ug] (19)  at (-0.625, -0.0) {};
		\node [style=none] (21)  at (0.125, -1.0) {};
		\node [style=ug, rotate=-154] (22)  at (-0.125, -0.0) {};
		\node [style=gn] (23)  at (0.625, -0.25) {};
		\node [style=rn] (24)  at (0.625, 0.25) {};
		\node [style=none] (25)  at (0.125, 1.0) {};
		\node [style=gn] (26)  at (-0.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (26);
		\draw (18) to (21.center);
		\draw [in=180, out=-90, looseness=1.25] (19) to (18);
		\draw (24) to (23);
		\draw (25.center) to (17);
		\draw [in=90, out=-150, looseness=1.25] (26) to (19);
		\draw (26) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (27)  at (0.5, -0.25) {};
		\node [style=rn] (28)  at (0.0, 0.5) {};
		\node [style=none] (29)  at (0.0, 1.0) {};
		\node [style=rn] (30)  at (0.5, 0.25) {};
		\node [style=none] (32)  at (0.0, -1.0) {};
		\node [style=gn] (33)  at (-0.5, 0.5) {};
		\node [style=gn] (34)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (34);
		\draw (28) to (33);
		\draw (29.center) to (28);
		\draw (30) to (27);
		\draw (33) to (34);
		\draw (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (35)  at (0.25, -0.25) {};
		\node [style=gn] (36)  at (-0.25, -0.5) {};
		\node [style=rn] (37)  at (-0.25, 0.5) {};
		\node [style=rn] (38)  at (0.25, 0.25) {};
		\node [style=none] (40)  at (-0.25, -1.0) {};
		\node [style=none] (41)  at (-0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (40.center);
		\draw [bend right, looseness=1.00] (37) to (36);
		\draw [bend left, looseness=1.00] (37) to (36);
		\draw (38) to (35);
		\draw (41.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-cycle-triangle-with-one-not-proof/2-cycle-triangle-with-one-not-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (-0.25, 1.0) {};
		\node [style=gn] (43)  at (-0.25, -0.5) {};
		\node [style=rn] (44)  at (-0.25, 0.5) {};
		\node [style=none] (46)  at (-0.25, -1.0) {};
		\node [style=gn] (47)  at (0.25, -0.25) {};
		\node [style=rn] (48)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44);
		\draw (43) to (46.center);
		\draw [bend right=45, looseness=1.00] (48) to (47);
		\draw [bend left=45, looseness=1.00] (48) to (47);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-diagrams-of-control-triangle-axiom-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, 0.25) {};
		\node [style=ug, rotate=180] (1) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (2) at (-0.7500001, -0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {};
		\node [style=gn] (4) at (-0.7500001, 0.7499999) {};
		\node [style=none] (5) at (-0.7500001, 1.25) {};
		\node [style=none] (6) at (-0.7500001, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=gn] (9) at (1.5, 0.7499999) {$\pi$};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=ug, rotate=123.7] (11) at (1.125, 0.5000001) {};
		\node [style=rn] (12) at (0.7500001, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.25) {};
		\node [style=ug, rotate=180] (14) at (0.7500001, -0.7500001) {};
		\node [style=gn] (15) at (0.7500001, -0.25) {$\pi$};
		\node [style=none] (16) at (0.7500001, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style={{H box}}] (18) at (1.5, 0.25) {};
		\node [style=rn] (19) at (2, 0.75) {};
		\node [style=gn] (20) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (7.center);
		\draw (13) to (12);
		\draw (13) to (17.center);
		\draw (13) to (9);
		\draw (20) to (19);
		\draw (10.center) to (9);
		\draw (9) to (12);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (-0.25, -0.0) {};
		\node [style=ug, rotate=180] (1)  at (0.25, -0.0) {};
		\node [style=gn] (2)  at (0.0, 0.5) {};
		\node [style=gn] (3)  at (0.0, -0.5) {};
		\node [style=none] (4)  at (0.0, -1.0) {};
		\node [style=none] (5)  at (0.0, 1.0) {};
		\node [style=none] (206)  at (-0.25, -0.0) {};
		\node [style=none] (207)  at (0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.00] (2) to (206.center);
		\draw (3) to (4.center);
		\draw [in=-90, out=30, looseness=1.00] (3) to (207.center);
		\draw (5.center) to (2);
		\draw [in=150, out=-90, looseness=1.00] (206.center) to (3);
		\draw [in=-30, out=90, looseness=1.00] (207.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (7)  at (-0.25, 0.75) {};
		\node [style=none] (8)  at (-0.25, 1.25) {};
		\node [style=ug] (9)  at (-0.25, -0.0) {};
		\node [style=gn] (10)  at (-0.25, -0.75) {};
		\node [style=none] (11)  at (-0.25, -1.25) {};
		\node [style=ug] (12)  at (0.25, -0.0) {};
		\node [style=rn] (13)  at (0.25, -0.5) {$\pi$};
		\node [style=rn] (14)  at (0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9);
		\draw (7) to (14);
		\draw (8.center) to (7);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (13) to (10);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (0.0, 1.375) {};
		\node [style=gn] (16)  at (0.0, -0.625) {};
		\node [style=none] (17)  at (0.0, -1.375) {};
		\node [style=gn] (18)  at (0.0, 0.875) {};
		\node [style=rn] (20)  at (0.5, 0.625) {$\pi$};
		\node [style=gn] (21)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (22)  at (-0.5, 0.625) {};
		\node [style=gn] (23)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (24)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (25)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (26)  at (-0.5, -0.375) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (27)  at (0.5, -0.375) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (28)  at (-0.5, -1.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (29)  at (-0.5, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (18);
		\draw (16) to (17.center);
		\draw (16) to (27);
		\draw (18) to (20);
		\draw (18) to (22);
		\draw (23) to (26);
		\draw (26) to (16);
		\draw (27) to (21);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (-0.125, -1.375) {};
		\node [style=rn] (31)  at (0.375, 0.625) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (32)  at (-0.625, -1.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (33)  at (-0.625, -0.875) {$\pi$};
		\node [style=gn] (34)  at (-0.125, 0.875) {};
		\node [style=gn] (36)  at (0.375, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (37)  at (-0.625, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (38)  at (0.375, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (39)  at (-0.125, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (40)  at (-0.625, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (41)  at (0.625, -0.875) {$\frac{-\pi}{2}$};
		\node [style=none] (42)  at (-0.125, 1.375) {};
		\node [style=rn] (43)  at (-0.625, 0.625) {};
		\node [style={{H box}}] (44)  at (-0.625, -0.375) {};
		\node [style=rn] (45)  at (0.375, -0.375) {};
		\node [style=gn] (46)  at (-0.125, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (32);
		\draw (34) to (31);
		\draw (34) to (43);
		\draw (36) to (45);
		\draw (39) to (30.center);
		\draw (40) to (44);
		\draw (42.center) to (34);
		\draw (45) to (41);
		\draw (45) to (44);
		\draw (46) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (47)  at (0.125, 0.875) {};
		\node [style=rn] (48)  at (-0.375, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (50)  at (-0.125, -0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (51)  at (-0.375, -0.375) {};
		\node [style=rn] (52)  at (0.625, 0.625) {$\pi$};
		\node [style=none] (53)  at (0.125, 1.375) {};
		\node [style=none] (54)  at (-0.125, -1.375) {};
		\node [style=gn, inner sep=-0.5pt] (55)  at (-0.375, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (56)  at (0.625, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (57)  at (0.875, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (58)  at (-0.375, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (59)  at (-0.875, 0.875) {$\pi$};
		\node [style=gn] (60)  at (0.625, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (61)  at (-0.875, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (62)  at (0.125, -0.125) {};
		\node [style=rn] (63)  at (0.375, -0.625) {};
		\node [style=gn] (64)  at (0.875, -0.375) {};
		\node [style=rn] (65)  at (-0.875, -0.875) {};
		\node [style=gn] (66)  at (-0.875, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (52);
		\draw (47) to (48);
		\draw (50) to (54.center);
		\draw (53.center) to (47);
		\draw (56) to (63);
		\draw (56) to (62);
		\draw (58) to (51);
		\draw (59) to (61);
		\draw (60) to (56);
		\draw (62) to (51);
		\draw (63) to (50);
		\draw (64) to (62);
		\draw (64) to (63);
		\draw (64) to (57);
		\draw (66) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (0.75, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (68)  at (0.75, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (70)  at (-0.75, 0.375) {$\frac{-\pi}{4}$};
		\node [style=rn] (71)  at (-0.75, -0.875) {};
		\node [style={{H box}}] (72)  at (-0.25, -0.375) {};
		\node [style=gn, inner sep=-0.5pt] (73)  at (-0.25, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (74)  at (0.25, 0.875) {};
		\node [style=rn] (75)  at (-0.25, 0.625) {};
		\node [style=none] (76)  at (0.25, 1.375) {};
		\node [style=gn] (77)  at (-0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (78)  at (-0.75, 0.875) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (79)  at (-0.25, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (80)  at (-0.75, -0.375) {};
		\node [style=none] (81)  at (-0.25, -1.375) {};
		\node [style=rn, inner sep=-0.5pt] (82)  at (0.25, -1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (83)  at (0.75, 0.625) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (84)  at (0.25, -0.125) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (85)  at (0.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67) to (84);
		\draw (68) to (67);
		\draw (72) to (84);
		\draw (73) to (81.center);
		\draw (73) to (82);
		\draw (74) to (83);
		\draw (74) to (75);
		\draw (76.center) to (74);
		\draw (77) to (72);
		\draw (78) to (70);
		\draw (80) to (71);
		\draw (82) to (67);
		\draw (84) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (86)  at (-0.5, -0.875) {};
		\node [style=gn] (88)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (89)  at (-0.5, 0.625) {};
		\node [style=rn] (90)  at (0.5, 0.625) {$\pi$};
		\node [style=gn] (91)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (92)  at (0.0, 0.125) {};
		\node [style=rn, inner sep=-0.5pt] (93)  at (0.0, -0.375) {$\frac{-\pi}{2}$};
		\node [style=none] (94)  at (0.0, 1.375) {};
		\node [style=none] (95)  at (0.0, -1.375) {};
		\node [style=rn, inner sep=-0.5pt] (96)  at (0.5, -1.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (97)  at (0.5, -0.625) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (98)  at (0.0, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (99)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (100)  at (-0.5, -1.375) {};
		\node [style=gn] (101)  at (0.0, 0.875) {};
		\node [style=gn] (102)  at (-0.5, -0.375) {$\pi$};
		\node [style=gn] (103)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (100);
		\draw (88) to (102);
		\draw (91) to (99);
		\draw (93) to (99);
		\draw (94.center) to (101);
		\draw (97) to (96);
		\draw (98) to (95.center);
		\draw (98) to (93);
		\draw (99) to (103);
		\draw (101) to (90);
		\draw (101) to (89);
		\draw (102) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, inner sep=-0.5pt] (104)  at (0.25, -1.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (106)  at (0.25, 0.625) {};
		\node [style=gn] (107)  at (-0.75, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (108)  at (-0.75, 1.125) {$\frac{\pi}{4}$};
		\node [style=none] (109)  at (-0.25, -1.375) {};
		\node [style=gn] (110)  at (-0.25, 0.875) {};
		\node [style=gn] (111)  at (0.75, -0.625) {};
		\node [style=rn] (112)  at (-0.75, 0.625) {$\pi$};
		\node [style={{H box}}] (113)  at (-0.25, 0.125) {};
		\node [style=rn] (114)  at (0.75, -1.125) {};
		\node [style=rn, inner sep=-0.5pt] (115)  at (-0.25, -0.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (116)  at (0.25, -0.625) {$\pi$};
		\node [style=gn] (117)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (118)  at (-0.75, -0.875) {$\pi$};
		\node [style=none] (119)  at (-0.25, 1.375) {};
		\node [style=gn, inner sep=-0.5pt] (120)  at (-0.25, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (121)  at (0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (122)  at (0.0, -0.125) {};
		\node [style={{H box}}] (123)  at (-0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108) to (118);
		\draw (110) to (106);
		\draw (110) to (112);
		\draw (111) to (114);
		\draw (115) to (121);
		\draw (116) to (104);
		\draw (117) to (121);
		\draw (118) to (115);
		\draw (119.center) to (110);
		\draw (120) to (109.center);
		\draw (120) to (115);
		\draw (121) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (124)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (125)  at (-0.25, 0.875) {};
		\node [style=gn] (126)  at (-0.75, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (127)  at (0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (128)  at (0.25, 0.625) {};
		\node [style=gn] (129)  at (-0.75, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (130)  at (0.25, -0.625) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (131)  at (0.25, -1.125) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (132)  at (-0.75, -0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (133)  at (-0.25, 0.125) {};
		\node [style=none] (134)  at (-0.25, 1.375) {};
		\node [style=gn] (136)  at (0.75, -0.625) {};
		\node [style=none] (137)  at (-0.75, -1.375) {};
		\node [style=rn] (138)  at (0.75, -1.125) {};
		\node [style=rn] (139)  at (-0.75, 0.625) {$\pi$};
		\node [style={{H box}}] (140)  at (-0.25, -0.875) {};
		\node [style=gn, inner sep=-0.5pt] (141)  at (-0.25, -0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (142)  at (-0.75, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124) to (127);
		\draw (125) to (128);
		\draw (125) to (139);
		\draw (126) to (142);
		\draw (127) to (126);
		\draw (129) to (126);
		\draw (130) to (131);
		\draw (132) to (137.center);
		\draw (132) to (140);
		\draw (134.center) to (125);
		\draw (136) to (138);
		\draw (140) to (141);
		\draw (141) to (127);
		\draw (142) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (143)  at (0.0, -1.375) {};
		\node [style=gn] (144)  at (0.0, 0.875) {};
		\node [style=rn, inner sep=-0.5pt] (145)  at (0.5, -1.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (146)  at (-0.5, 0.625) {};
		\node [style=rn] (147)  at (-0.5, -1.125) {};
		\node [style=gn] (148)  at (0.5, -0.625) {$\pi$};
		\node [style=gn] (149)  at (-0.5, -0.625) {};
		\node [style={{H box}}] (150)  at (0.0, 0.125) {};
		\node [style=none] (152)  at (0.0, 1.375) {};
		\node [style=gn] (153)  at (-0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (154)  at (0.5, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (155)  at (0.5, 0.625) {};
		\node [style=gn, inner sep=-0.5pt] (156)  at (-0.5, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (157)  at (0.5, 0.125) {$\frac{-3\pi}{4}$};
		\node [style=rn] (158)  at (0.0, -0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (173)  at (0.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (144) to (155);
		\draw (144) to (146);
		\draw (148) to (145);
		\draw (149) to (147);
		\draw (152.center) to (144);
		\draw (153) to (156);
		\draw (154) to (157);
		\draw (156) to (173);
		\draw (157) to (156);
		\draw (173) to (143.center);
		\draw (173) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (159)  at (-0.75, 0.625) {};
		\node [style=gn] (160)  at (-0.25, 0.875) {};
		\node [style=gn] (161)  at (0.25, -0.625) {$\pi$};
		\node [style=rn, inner sep=-0.5pt] (162)  at (0.25, -1.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (163)  at (0.75, -0.625) {};
		\node [style=rn] (164)  at (0.25, 0.625) {};
		\node [style=gn] (165)  at (-0.75, 1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (167)  at (-0.75, -0.375) {};
		\node [style=gn] (168)  at (0.25, 1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (169)  at (-0.25, -0.875) {$\frac{\pi}{2}$};
		\node [style=none] (170)  at (-0.25, -1.375) {};
		\node [style=rn] (171)  at (0.75, -1.125) {};
		\node [style=none] (172)  at (-0.25, 1.375) {};
		\node [style=gn] (174)  at (-0.25, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (174);
		\draw (160) to (164);
		\draw (160) to (159);
		\draw (161) to (162);
		\draw (163) to (171);
		\draw (165) to (159);
		\draw [in=-135, out=-90, looseness=1.25] (167) to (174);
		\draw (168) to (164);
		\draw (172.center) to (160);
		\draw (174) to (170.center);
		\draw (174) to (164);
		\draw [in=90, out=135, looseness=1.25] (174) to (167);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, inner sep=-0.5pt] (175)  at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (176)  at (0.5, 0.25) {};
		\node [style=none] (177)  at (0.0, 1.0) {};
		\node [style=none] (178)  at (0.0, -1.0) {};
		\node [style=gn] (179)  at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (181)  at (0.0, 0.0) {};
		\node [style=rn] (182)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (183)  at (-0.5, 0.25) {};
		\node [style=gn] (184)  at (0.5, -0.25) {$\pi$};
		\node [style=gn] (185)  at (0.0, 0.5) {};
		\node [style=gn] (186)  at (-0.5, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (185);
		\draw (179) to (176);
		\draw (181) to (178.center);
		\draw (181) to (176);
		\draw (183) to (181);
		\draw (184) to (175);
		\draw (185) to (176);
		\draw (185) to (183);
		\draw (186) to (183);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (187)  at (0.0, -1.0) {};
		\node [style=gn] (188)  at (-0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (189)  at (0.5, -0.25) {$\pi$};
		\node [style=rn] (190)  at (0.0, 0.25) {};
		\node [style=rn] (191)  at (0.0, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (193)  at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (194)  at (0.0, 1.0) {};
		\node [style=gn] (195)  at (0.5, 0.75) {};
		\node [style=rn] (196)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188) to (190);
		\draw (189) to (193);
		\draw (194.center) to (187.center);
		\draw [bend right=45, looseness=1.00] (195) to (196);
		\draw [bend left=45, looseness=1.00] (195) to (196);
		\draw (196) to (195);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2-triangle-cycle-proof/2-triangle-cycle-proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198)  at (0.25, -1.0) {};
		\node [style=none] (199)  at (0.25, 1.0) {};
		\node [style=rn] (200)  at (0.25, 0.25) {};
		\node [style=rn] (201)  at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (202)  at (-0.25, 0.25) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (199.center) to (198.center);
		\draw (200) to (202);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AND-monoid-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-1.5, -0.5) {$\pi$};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (0.25, -0) {=};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=rn] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=gn] (16) at (-0.5, 1) {};
		\node [style=rn] (17) at (-1, 0.75) {$\pi$};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-1, 1.5) {};
		\node [style=none] (21) at (2, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=gn] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (1.5, -0) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=rn] (28) at (1.25, -0.5) {$\pi$};
		\node [style=rn] (29) at (1.75, -0.75) {};
		\node [style=rn] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1.25, 1.5) {};
		\node [style=rn] (33) at (0.75, 0.75) {$\pi$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=gn] (35) at (1.25, 1) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=none] (40) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (13.center) to (18.center);
		\draw [style=none] (11.center) to (16);
		\draw [style=none] (17) to (15.center);
		\draw [style=none] (17) to (20.center);
		\draw [style=none] (8) to (12);
		\draw [style=none] (22.center) to (26.center);
		\draw [style=none] (26.center) to (21.center);
		\draw [style=none] (21.center) to (27.center);
		\draw [style=none] (27.center) to (22.center);
		\draw [style=none] (25.center) to (29);
		\draw [style=none] (28) to (24.center);
		\draw [style=none] (31.center) to (34.center);
		\draw [style=none] (34.center) to (39.center);
		\draw [style=none] (39.center) to (37.center);
		\draw [style=none] (37.center) to (31.center);
		\draw [style=none] (32.center) to (35);
		\draw [style=none] (33) to (36.center);
		\draw [style=none] (33) to (38.center);
		\draw [style=none] (23) to (40.center);
		\draw [style=none] (28) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AND-monoid-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0) {$\pi$};
		\node [style=gn] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (0.5, -0) {=};
		\node [style=gn] (12) at (1.25, 0.25) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (1.75, 0) {$\pi$};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=rn] (19) at (1.25, -0.25) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (20.center) to (14.center);
		\draw [style=none] (14.center) to (21.center);
		\draw [style=none] (21.center) to (18.center);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (16.center) to (19);
		\draw [style=none] (15) to (17.center);
		\draw [style=none] (15) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AND-monoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0) {$\pi$};
		\node [style=gn] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.5, -0) {=};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=rn] (13) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (14) at (-1.25, 0.75) {};
		\node [style=gn] (15) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (15);
		\draw [style=none, bend right=45, looseness=1.25] (15) to (14);
		\draw [style=none] (14) to (15);
		\draw [style=none] (8) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (-1.25, 1) {};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (6) at (-1.75, -0) {$\frac{-\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1.5) {};
		\node [style=rn] (12) at (-1.25, -1) {};
		\node [style=gn] (13) at (-2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0) {=};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1, 0.25) {$\pi$};
		\node [style=rn] (19) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=gn] (22) at (1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.5, 0.75) {$\pi$};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=gn] (25) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (-0.25, -0.25) {(BW)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C-half-times-C-2P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=rn] (3) at (-1.75, 0.5) {};
		\node [style=gn] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}2P$};
		\node [style=ug, rotate=90] (7) at (-2.75, 0.25) {};
		\node [style=gn] (8) at (-1.75, -0) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=rn] (12) at (-1.25, 0.5) {};
		\node [style=gn] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-0.75, -0) {=};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (0.25, -0.5) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (11.center);
		\draw [style=none] (7) to (0);
		\draw [style=none, bend left=45, looseness=1.25] (3) to (8);
		\draw [style=none, bend left=45, looseness=1.25] (8) to (3);
		\draw [style=none] (3) to (8);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=45, looseness=1.25] (12) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (21.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.25) {$\pi$};
		\node [style=ug] (1)  at (0.0, 0.25) {};
		\node [style=ug, rotate=180] (2)  at (0.0, -0.75) {};
		\node [style=none] (3)  at (0.0, -1.25) {};
		\node [style=none] (4)  at (0.0, 1.25) {};
		\node [style=rn] (9)  at (0.0, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (11)  at (0.0, 0.5) {};
		\node [style={{H box}}, yshift=3.5pt] (12)  at (0.0, -0.0) {};
		\node [style=none] (13)  at (0.0, 1.5) {};
		\node [style=rn] (14)  at (0.0, 1.0) {$\pi$};
		\node [style=ug, rotate=180] (15)  at (0.0, -1.0) {};
		\node [style=none] (16)  at (0.0, -1.5) {};
		\node [style={{H box}}, yshift=3.5pt] (17)  at (0.0, -0.75) {};
		\node [style=rn] (18)  at (0.0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (20)  at (-0.5, -0.25) {};
		\node [style=ug] (21)  at (-0.5, 0.75) {};
		\node [style=none] (22)  at (-0.5, -1.75) {};
		\node [style=none] (23)  at (-0.5, 1.75) {};
		\node [style=rn] (24)  at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (25)  at (-0.5, 1.25) {};
		\node [style=gn] (26)  at (0.5, 1.25) {};
		\node [style=ug, rotate=-90] (27)  at (0.0, 1.25) {};
		\node [style=gn] (28)  at (0.5, -0.75) {};
		\node [style=gn] (29)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=-90] (30)  at (0.0, -0.75) {};
		\node [style=rn] (31)  at (-0.5, -1.25) {$\pi$};
		\node [style=rn] (32)  at (0.0, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (33)  at (0.0, -0.0) {};
		\node [style=rn] (34)  at (0.5, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (35)  at (0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw [style=none] (26) to (25);
		\draw [style=none] (28) to (29);
		\draw [bend right=45, looseness=1.25] (32) to (33);
		\draw [style=none, bend left=45, looseness=1.25] (32) to (33);
		\draw [style=none] (33) to (32);
		\draw [bend right=45, looseness=1.25] (34) to (35);
		\draw [style=none, bend left=45, looseness=1.25] (34) to (35);
		\draw [style=none] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36)  at (-0.5, 1.25) {};
		\node [style=rn] (38)  at (0.0, 0.25) {};
		\node [style=gn] (39)  at (-0.5, -0.75) {};
		\node [style=gn, inner sep=-0.5pt] (40)  at (0.0, -0.25) {};
		\node [style=ug, rotate=-90] (41)  at (0.0, 0.75) {};
		\node [style=gn] (42)  at (0.5, 0.75) {};
		\node [style=ug] (43)  at (-0.5, 0.25) {};
		\node [style=gn] (44)  at (0.5, -0.75) {};
		\node [style=gn] (45)  at (-0.5, 0.75) {};
		\node [style=rn] (46)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (47)  at (0.5, -0.25) {};
		\node [style=ug, rotate=90] (48)  at (0.0, -0.75) {};
		\node [style=none] (49)  at (-0.5, -1.25) {};
		\node [style=ug] (50)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (49.center);
		\draw [bend right=45, looseness=1.25] (38) to (40);
		\draw [style=none, bend left=45, looseness=1.25] (38) to (40);
		\draw [style=none] (40) to (38);
		\draw [style=none] (42) to (45);
		\draw [style=none] (44) to (39);
		\draw [bend right=45, looseness=1.25] (46) to (47);
		\draw [style=none, bend left=45, looseness=1.25] (46) to (47);
		\draw [style=none] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (51)  at (0.25, -1.0) {};
		\node [style=none] (52)  at (-0.25, -1.5) {};
		\node [style=none] (53)  at (-0.25, 1.5) {};
		\node [style=rn] (54)  at (0.5, 0.25) {};
		\node [style=gn, inner sep=-0.5pt] (55)  at (0.5, -0.25) {};
		\node [style=gn] (56)  at (0.75, 1.0) {};
		\node [style=ug] (57)  at (-0.25, 0.5) {};
		\node [style=gn] (58)  at (-0.25, 1.0) {};
		\node [style=gn] (59)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=-90] (60)  at (0.25, 1.0) {};
		\node [style=ug] (61)  at (-0.25, -0.5) {};
		\node [style=gn] (63)  at (0.75, -1.0) {};
		\node [style=rn] (64)  at (-0.75, -0.5) {};
		\node [style=gn] (65)  at (-0.25, -0.0) {};
		\node [style=gn] (66)  at (-0.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (52.center);
		\draw [bend right=45, looseness=1.25] (54) to (55);
		\draw [style=none, bend left=45, looseness=1.25] (54) to (55);
		\draw [style=none] (55) to (54);
		\draw [style=none] (56) to (58);
		\draw [style=none] (63) to (59);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (59);
		\draw [style=none] (65) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/C2-distributed-through-W-1/C2-distributed-through-W-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (67)  at (-0.25, -0.5) {};
		\node [style=gn] (69)  at (0.75, -0.5) {};
		\node [style=gn] (70)  at (-0.75, -1.0) {};
		\node [style=rn] (71)  at (-0.75, 1.0) {};
		\node [style=gn, inner sep=-0.5pt] (72)  at (-0.75, 0.5) {};
		\node [style=ug] (73)  at (-0.75, -0.5) {};
		\node [style=none] (74)  at (-0.25, -1.0) {};
		\node [style=ug] (75)  at (-0.25, -0.0) {};
		\node [style=rn] (76)  at (-0.75, -0.0) {};
		\node [style=gn] (77)  at (-0.25, 0.5) {};
		\node [style=none] (78)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=90] (79)  at (0.25, -0.5) {};
		\node [style=gn] (80)  at (0.75, 0.5) {};
		\node [style=ug, rotate=-90] (81)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69) to (67);
		\draw [bend right=45, looseness=1.25] (71) to (72);
		\draw [style=none, bend left=45, looseness=1.25] (71) to (72);
		\draw [style=none] (72) to (71);
		\draw [style=none] (76) to (70);
		\draw [style=none] (76) to (67);
		\draw [style=none] (77) to (76);
		\draw (78.center) to (74.center);
		\draw [style=none] (80) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNF-inductive.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.125) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {\footnotesize $D_0$};
		\node [style=none, xshift=3.5pt] (5) at (-0.45, -0.85) {$\scriptstyle\cdots~$};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none, xshift=3.5pt] (7) at (0, -1.2) {$\scriptstyle\cdots~$};
		\node [style=gn] (8) at (-0.5, 0.125) {};
		\node [style=gn] (9) at (0.75, -1.1) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=gn] (12) at (-0.5, -1.1) {};
		\node [style=rn] (13) at (0.75, 0.75) {};
		\node [style=none, xshift=3.5pt] (14) at (0.55, -0.85) {$\scriptstyle\cdots~$};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (20) at (0.75, -0.125) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (0.75, -0.5) {\footnotesize $D_1$};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (-0.75, 0.875) {};
		\node [style=none] (26) at (-0.25, 1.25) {};
		\node [style=none] (27) at (-0.5, 1.8) {};
		\node [style=none] (28) at (-0.75, 0.375) {};
		\node [style=rn] (29) at (-0.5, 0.625) {};
		\node [style=gn] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.25, 0.375) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=gn] (33) at (0.75, 1.15) {};
		\node [style=rn] (34) at (0.75, 1.55) {};
		\node [style=gn] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (-1.25, -1.25) {};
		\node [style=none] (37) at (-1.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (15.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (8) to (29);
		\draw [style=none] (8) to (13);
		\draw [style=none] (8) to (2.center);
		\draw [style=none] (9) to (6.center);
		\draw [style=none] (9) to (0.center);
		\draw [style=none] (10.center) to (12);
		\draw [style=none] (12) to (11.center);
		\draw [style=none] (12) to (17.center);
		\draw [style=none] (13) to (20.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (3.center);
		\draw [style=none] (18.center) to (9);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (23.center);
		\draw [style=none] (21.center) to (24.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (24.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (37.center);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (27.center) to (30);
		\draw [style=none] (28.center) to (32.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=none] (32.center) to (26.center);
		\draw [style=none] (34) to (33);
		\draw [style=none] (35) to (13);
		\draw [style=none] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNF.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, 0.1) {\footnotesize $D$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none, xshift=3.5pt] (11) at (0, -0.5) {$\scriptstyle\cdots~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.75, -0.375) {};
		\node [style=none] (3)  at (0.25, 0.625) {};
		\node [style=none] (4)  at (-0.75, 0.125) {};
		\node [style=none] (5)  at (0.5, -1.125) {};
		\node [style=none] (6)  at (0.25, -0.375) {};
		\node [style=gn] (7)  at (0.5, -0.125) {};
		\node [style=rn] (8)  at (0.5, 0.375) {};
		\node [style=none] (14)  at (0.5, 1.125) {};
		\node [style=none] (16)  at (0.25, 0.125) {};
		\node [style=none] (20)  at (0.75, 0.625) {};
		\node [style=gn] (21)  at (-0.25, 0.125) {};
		\node [style=rn] (22)  at (0.5, -0.625) {};
		\node [style=gn] (23)  at (-0.5, -0.375) {};
		\node [style=rn] (24)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (3.center) to (20.center);
		\draw [style=none] (4.center) to (16.center);
		\draw [style=none] (5.center) to (7);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (14.center) to (8);
		\draw [style=none] (20.center) to (0.center);
		\draw [style=none, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=none] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.75, -1.25) {};
		\node [style=none] (2)  at (0.25, 0.25) {};
		\node [style=ug, rotate=180] (9)  at (0.75, 0.25) {};
		\node [style=none] (10)  at (0.75, 1.25) {};
		\node [style=ug] (11)  at (0.25, 0.25) {};
		\node [style=rn] (12)  at (0.25, 0.75) {};
		\node [style=gn] (13)  at (-0.5, -0.5) {};
		\node [style=gn] (17)  at (0.75, -0.25) {};
		\node [style=none] (18)  at (-0.75, 0.75) {};
		\node [style=gn] (19)  at (0.75, 0.75) {};
		\node [style=rn] (25)  at (0.75, -0.75) {};
		\node [style=gn] (26)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (17);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (12) to (2.center);
		\draw [style=none] (18.center) to (19);
		\draw [style=none, bend right, looseness=1.25] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27)  at (0.25, 0.125) {};
		\node [style=rn] (28)  at (0.75, -0.875) {};
		\node [style=ug] (29)  at (0.25, 0.125) {};
		\node [style=gn] (30)  at (0.75, -0.375) {};
		\node [style=none] (31)  at (0.75, -1.375) {};
		\node [style=gn] (32)  at (0.0, -1.125) {};
		\node [style=none] (33)  at (-0.75, 0.625) {};
		\node [style=none] (34)  at (0.75, 1.375) {};
		\node [style=gn] (36)  at (0.75, 0.875) {};
		\node [style=ug, rotate=180] (37)  at (0.75, 0.125) {};
		\node [style=gn] (38)  at (0.25, 0.625) {};
		\node [style=rn] (39)  at (-0.25, 0.625) {};
		\node [style=gn] (40)  at (-0.5, -0.375) {};
		\node [style=rn] (41)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (27.center) to (30);
		\draw [style=none, bend right=60, looseness=1.00] (28) to (36);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=none] (38) to (27.center);
		\draw [style=none, bend right=60, looseness=1.50] (38) to (28);
		\draw [style=none] (39) to (33.center);
		\draw [style=none, bend left=45, looseness=1.00] (39) to (36);
		\draw [style=none] (39) to (38);
		\draw [style=none] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (43)  at (-0.5, -1.125) {};
		\node [style=gn] (44)  at (-0.25, 0.125) {};
		\node [style=ug, rotate=0] (45)  at (-0.25, 0.625) {};
		\node [style=none] (46)  at (0.75, -1.125) {};
		\node [style=none] (47)  at (0.75, 1.125) {};
		\node [style=rn] (48)  at (-0.25, 1.125) {};
		\node [style=gn] (49)  at (-0.5, -0.625) {};
		\node [style=gn] (50)  at (0.0, -0.875) {};
		\node [style=none] (51)  at (-0.75, 1.125) {};
		\node [style=rn] (52)  at (0.75, -0.625) {};
		\node [style=gn] (53)  at (0.75, 0.125) {};
		\node [style=ug, rotate=90] (54)  at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (44) to (52);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (48) to (51.center);
		\draw [style=none] (48) to (53);
		\draw [style=none] (48) to (44);
		\draw [style=none] (49) to (43);
		\draw [style=none, bend right=60, looseness=1.00] (52) to (53);
		\draw [style=none] (53) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (56)  at (-0.25, 0.625) {};
		\node [style=ug, rotate=90] (57)  at (0.25, 0.125) {};
		\node [style=gn] (58)  at (-0.5, -0.625) {};
		\node [style=gn] (59)  at (0.75, 0.125) {};
		\node [style=none] (60)  at (0.75, 1.125) {};
		\node [style=none] (61)  at (-0.75, 1.125) {};
		\node [style=gn] (62)  at (-0.25, 0.125) {};
		\node [style=rn] (63)  at (-0.5, -1.125) {};
		\node [style=none] (64)  at (0.25, -1.125) {};
		\node [style=rn] (65)  at (-0.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58) to (63);
		\draw [style=none] (59) to (62);
		\draw [style=none] (60.center) to (59);
		\draw [style=none] (62) to (64.center);
		\draw [style=none] (65) to (61.center);
		\draw [style=none] (65) to (59);
		\draw [style=none] (65) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNOT-under-controlsep/CNOT-under-controlsep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (0.25, 1.0) {};
		\node [style=none] (67)  at (0.0, 0.5) {};
		\node [style=none] (68)  at (0.0, -0.5) {};
		\node [style=gn] (69)  at (0.25, -0.25) {};
		\node [style=rn] (70)  at (0.25, 0.25) {};
		\node [style=none] (72)  at (0.5, 0.5) {};
		\node [style=none] (73)  at (0.5, -0.5) {};
		\node [style=none] (74)  at (0.0, -0.0) {};
		\node [style=none] (75)  at (-0.5, -0.0) {};
		\node [style=none] (76)  at (0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (66.center) to (70);
		\draw [style=none] (67.center) to (72.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (68.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (76.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, 0.5) {};
		\node [style=none] (1)  at (0.5, -0.5) {};
		\node [style=none] (2)  at (1.0, 0.5) {};
		\node [style=none] (3)  at (0.5, -0.0) {};
		\node [style=none] (4)  at (1.0, -0.5) {};
		\node [style=gn] (5)  at (0.75, 0.25) {};
		\node [style=rn] (6)  at (0.75, -0.25) {};
		\node [style=none] (7)  at (0.75, -1.0) {};
		\node [style=none] (8)  at (-0.5, -0.5) {};
		\node [style=rn] (9)  at (-0.75, -0.25) {};
		\node [style=none] (10)  at (-1.0, 0.5) {};
		\node [style=none] (11)  at (-0.5, -0.0) {};
		\node [style=none] (12)  at (-0.75, -1.0) {};
		\node [style=none] (13)  at (-1.0, -0.5) {};
		\node [style=gn] (14)  at (-0.75, 0.25) {};
		\node [style=none] (15)  at (-0.5, 0.5) {};
		\node [style=gn] (16)  at (-0.25, -0.0) {};
		\node [style=rn] (17)  at (0.25, -0.0) {$\pi$};
		\node [style=none] (18)  at (-0.25, -1.0) {};
		\node [style=gn] (19)  at (-0.75, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (8.center) to (13.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (11.center) to (3.center);
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none, bend left=90, looseness=1.50] (14) to (5);
		\draw [style=none] (15.center) to (8.center);
		\draw [style=none] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.5, -0.5) {};
		\node [style=rn] (22)  at (-0.75, -0.25) {};
		\node [style=none] (23)  at (0.5, 0.0) {};
		\node [style=none] (24)  at (-0.5, 0.5) {};
		\node [style=gn] (25)  at (0.75, 0.25) {};
		\node [style=gn] (26)  at (-0.75, 0.25) {};
		\node [style=none] (27)  at (1.0, -0.5) {};
		\node [style=gn] (28)  at (0.25, 0.75) {};
		\node [style=gn] (29)  at (-0.75, 1.0) {};
		\node [style=none] (30)  at (-0.5, 0.0) {};
		\node [style=none] (31)  at (0.75, -1.0) {};
		\node [style=none] (32)  at (-1.0, -0.5) {};
		\node [style=none] (33)  at (0.5, -0.5) {};
		\node [style=rn] (34)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (35)  at (0.25, -1.0) {};
		\node [style=none] (36)  at (-1.0, 0.5) {};
		\node [style=none] (37)  at (-0.75, -1.0) {};
		\node [style=none] (38)  at (0.5, 0.5) {};
		\node [style=none] (39)  at (1.0, 0.5) {};
		\node [style=rn] (40)  at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21.center) to (32.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (27.center) to (33.center);
		\draw [style=none] (28) to (35.center);
		\draw [style=none, bend left=45, looseness=1.25] (28) to (25);
		\draw [style=none] (28) to (34);
		\draw [style=none] (30.center) to (23.center);
		\draw [style=none] (31.center) to (40);
		\draw [style=none] (32.center) to (36.center);
		\draw [style=none] (33.center) to (38.center);
		\draw [style=none, bend right=45, looseness=1.25] (34) to (26);
		\draw [style=none] (36.center) to (24.center);
		\draw [style=none] (37.center) to (22);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (41)  at (0.25, -0.5) {};
		\node [style=gn] (42)  at (-1.25, 0.25) {};
		\node [style=none] (43)  at (0.25, -1.0) {};
		\node [style=none] (44)  at (1.25, -1.0) {};
		\node [style=none] (45)  at (-0.75, -1.0) {};
		\node [style=rn] (47)  at (-0.5, -0.5) {$\pi$};
		\node [style=ug, rotate=180] (48)  at (-0.5, -0.0) {};
		\node [style=ug, rotate=180] (49)  at (1.0, -0.0) {};
		\node [style=ug, rotate=0] (50)  at (0.0, 0.5) {};
		\node [style=ug, rotate=0] (51)  at (0.5, 0.25) {};
		\node [style=rn] (52)  at (0.25, 1.0) {};
		\node [style=gn] (53)  at (-1.25, -0.25) {};
		\node [style=gn] (54)  at (1.0, 1.0) {};
		\node [style=gn] (55)  at (-0.5, 1.0) {};
		\node [style=rn] (56)  at (0.0, -0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41) to (43.center);
		\draw [style=none] (41) to (47);
		\draw [style=none] (41) to (51);
		\draw [style=none, in=-90, out=0, looseness=1.00] (41) to (49);
		\draw [style=none] (49) to (54);
		\draw [style=none] (50) to (56);
		\draw [style=none] (51) to (52);
		\draw [style=none] (52) to (50);
		\draw [style=none, in=90, out=-45, looseness=0.75] (54) to (44.center);
		\draw [style=none, in=90, out=-150, looseness=0.75] (55) to (45.center);
		\draw [style=none] (55) to (54);
		\draw [style=none] (55) to (47);
		\draw [style=none] (56) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (57)  at (0.25, -0.5) {};
		\node [style=ug, rotate=180] (59)  at (-0.25, 0.0) {};
		\node [style=rn] (60)  at (0.25, 0.5) {};
		\node [style=gn] (61)  at (0.75, 0.5) {};
		\node [style=rn] (62)  at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (63)  at (-1.0, -0.25) {};
		\node [style=none] (64)  at (1.0, -1.0) {};
		\node [style=none] (65)  at (-0.5, -1.0) {};
		\node [style=gn] (66)  at (-1.0, 0.25) {};
		\node [style=none] (67)  at (0.25, -1.0) {};
		\node [style=ug, rotate=180] (68)  at (0.75, -0.0) {};
		\node [style=gn] (69)  at (-0.25, 0.5) {};
		\node [style=gn] (70)  at (0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (67.center);
		\draw [style=none] (57) to (62);
		\draw [style=none, in=-90, out=0, looseness=1.00] (57) to (68);
		\draw [style=none] (60) to (57);
		\draw [style=none, in=90, out=-45, looseness=0.75] (61) to (64.center);
		\draw [style=none] (68) to (61);
		\draw [style=none, in=90, out=-150, looseness=0.75] (69) to (65.center);
		\draw [style=none] (69) to (61);
		\draw [style=none] (69) to (62);
		\draw [style=none] (70) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (71)  at (0.0, 0.5) {};
		\node [style=none] (72)  at (0.0, -0.75) {};
		\node [style=gn] (73)  at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (74)  at (-0.5, 0.25) {};
		\node [style=none] (75)  at (0.75, -0.75) {};
		\node [style=gn] (76)  at (0.0, -0.25) {};
		\node [style=rn] (77)  at (-0.5, -0.25) {$\pi$};
		\node [style=gn] (79)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=180] (80)  at (0.5, 0.25) {};
		\node [style=none] (81)  at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-45, looseness=0.75] (73) to (75.center);
		\draw [style=none] (76) to (72.center);
		\draw [style=none] (76) to (77);
		\draw [style=none, in=-90, out=0, looseness=1.00] (76) to (80);
		\draw [style=none, in=90, out=-150, looseness=0.75] (79) to (81.center);
		\draw [style=none] (79) to (77);
		\draw [style=none] (80) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (82)  at (0.75, 0.5) {};
		\node [style=none] (83)  at (0.0, -1.0) {};
		\node [style=none] (84)  at (1.0, -1.0) {};
		\node [style=rn] (85)  at (-0.75, -0.5) {$\pi$};
		\node [style=none] (86)  at (-1.0, -1.0) {};
		\node [style=gn] (87)  at (-0.75, 0.5) {};
		\node [style=ug, rotate=180] (88)  at (-0.75, 0.0) {};
		\node [style=ug, rotate=180] (90)  at (0.75, 0.0) {};
		\node [style=gn] (91)  at (0.0, -0.5) {};
		\node [style=gn] (92)  at (0.25, 1.0) {};
		\node [style=rn] (93)  at (-0.25, -0.0) {$\pi$};
		\node [style=ug, rotate=0] (94)  at (-0.25, 0.5) {};
		\node [style=gn] (95)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=0] (96)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-45, looseness=0.75] (82) to (84.center);
		\draw [style=none, in=90, out=-150, looseness=0.75] (87) to (86.center);
		\draw [style=none] (87) to (85);
		\draw [style=none] (90) to (82);
		\draw [style=none] (91) to (83.center);
		\draw [style=none] (91) to (85);
		\draw [style=none, in=-90, out=0, looseness=1.00] (91) to (90);
		\draw [style=none] (91) to (93);
		\draw [style=none] (95) to (93);
		\draw [style=none] (96) to (92);
		\draw [style=none] (96) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (97)  at (-0.75, -0.75) {$\pi$};
		\node [style=ug, rotate=180] (98)  at (0.75, -0.25) {};
		\node [style=none] (99)  at (1.0, -1.25) {};
		\node [style=rn] (100)  at (-0.25, -0.25) {$\pi$};
		\node [style=none] (101)  at (0.0, -1.25) {};
		\node [style=ug, rotate=0] (102)  at (-0.25, 0.25) {};
		\node [style=gn] (103)  at (0.75, 0.25) {};
		\node [style=gn] (104)  at (-0.75, 0.25) {};
		\node [style=ug, rotate=0] (106)  at (0.25, 0.25) {};
		\node [style=none] (107)  at (-1.0, -1.25) {};
		\node [style=ug, rotate=180] (108)  at (-0.75, -0.25) {};
		\node [style=gn] (109)  at (0.0, -0.75) {};
		\node [style=rn] (110)  at (-0.25, 0.75) {};
		\node [style=gn] (111)  at (-0.25, 1.25) {};
		\node [style=rn] (112)  at (0.25, 0.75) {};
		\node [style=gn] (113)  at (0.25, 1.25) {};
		\node [style=gn] (114)  at (0.75, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (98) to (103);
		\draw [style=none, in=90, out=-45, looseness=0.75] (103) to (99.center);
		\draw [style=none, in=90, out=-150, looseness=0.75] (104) to (107.center);
		\draw [style=none] (104) to (97);
		\draw [style=none] (104) to (110);
		\draw [style=none] (106) to (109);
		\draw [style=none] (106) to (112);
		\draw [style=none] (109) to (101.center);
		\draw [style=none] (109) to (97);
		\draw [style=none, in=-90, out=0, looseness=1.00] (109) to (98);
		\draw [style=none] (109) to (100);
		\draw [style=none] (110) to (100);
		\draw [style=none] (111) to (110);
		\draw [style=none] (112) to (103);
		\draw [style=none] (113) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115)  at (-1.125, -0.375) {};
		\node [style=rn] (116)  at (0.875, -0.125) {};
		\node [style=none] (117)  at (0.625, 0.625) {};
		\node [style=gn] (118)  at (0.375, 0.875) {};
		\node [style=none] (119)  at (-0.625, 0.625) {};
		\node [style=none] (120)  at (0.375, -0.875) {};
		\node [style=none] (121)  at (0.875, -0.875) {};
		\node [style=none] (122)  at (-0.875, -0.875) {};
		\node [style=none] (123)  at (1.125, 0.625) {};
		\node [style=none] (124)  at (0.625, -0.375) {};
		\node [style=gn] (125)  at (0.875, 0.375) {};
		\node [style=none] (126)  at (-1.125, 0.625) {};
		\node [style=none] (127)  at (1.125, -0.375) {};
		\node [style=none] (128)  at (-0.625, -0.375) {};
		\node [style=none] (129)  at (0.625, 0.125) {};
		\node [style=none] (130)  at (-0.625, 0.125) {};
		\node [style=rn] (131)  at (-0.375, 0.875) {$\pi$};
		\node [style=rn] (132)  at (-0.875, -0.125) {};
		\node [style=gn] (133)  at (-0.875, 0.375) {};
		\node [style=gn] (135)  at (-0.375, 0.125) {};
		\node [style=gn] (136)  at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (115.center) to (126.center);
		\draw [style=none] (117.center) to (123.center);
		\draw [style=none] (118) to (120.center);
		\draw [style=none, bend left=45, looseness=1.25] (118) to (125);
		\draw [style=none] (118) to (131);
		\draw [style=none] (119.center) to (128.center);
		\draw [style=none] (121.center) to (116);
		\draw [style=none] (122.center) to (132);
		\draw [style=none] (123.center) to (127.center);
		\draw [style=none] (124.center) to (117.center);
		\draw [style=none] (126.center) to (119.center);
		\draw [style=none] (127.center) to (124.center);
		\draw [style=none] (128.center) to (115.center);
		\draw [style=none] (130.center) to (135);
		\draw [style=none, bend right=45, looseness=1.25] (131) to (133);
		\draw [style=none] (136) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CUP-on-anti-controlsep/CUP-on-anti-controlsep_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138)  at (-0.5, -0.375) {};
		\node [style=rn] (139)  at (-0.75, -0.125) {};
		\node [style=none] (140)  at (0.5, 0.125) {};
		\node [style=none] (141)  at (-0.5, 0.625) {};
		\node [style=gn] (142)  at (0.75, 0.375) {};
		\node [style=gn] (143)  at (-0.75, 0.375) {};
		\node [style=none] (144)  at (1.0, -0.375) {};
		\node [style=gn] (145)  at (-0.25, 0.125) {};
		\node [style=gn] (146)  at (-0.75, 0.875) {};
		\node [style=none] (147)  at (-0.5, 0.125) {};
		\node [style=none] (148)  at (0.75, -0.875) {};
		\node [style=none] (149)  at (-1.0, -0.375) {};
		\node [style=none] (150)  at (0.5, -0.375) {};
		\node [style=rn] (151)  at (0.25, 0.125) {$\pi$};
		\node [style=none] (152)  at (-0.25, -0.875) {};
		\node [style=none] (153)  at (-1.0, 0.625) {};
		\node [style=none] (154)  at (-0.75, -0.875) {};
		\node [style=none] (155)  at (0.5, 0.625) {};
		\node [style=rn] (156)  at (0.75, -0.125) {};
		\node [style=none] (157)  at (1.0, 0.625) {};
		\node [style=gn] (158)  at (0.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (138.center) to (149.center);
		\draw [style=none] (141.center) to (138.center);
		\draw [style=none] (144.center) to (150.center);
		\draw [style=none] (145) to (152.center);
		\draw [style=none] (146) to (143);
		\draw [style=none] (147.center) to (140.center);
		\draw [style=none] (148.center) to (156);
		\draw [style=none] (149.center) to (153.center);
		\draw [style=none] (150.center) to (155.center);
		\draw [style=none] (153.center) to (141.center);
		\draw [style=none] (154.center) to (139);
		\draw [style=none] (155.center) to (157.center);
		\draw [style=none] (157.center) to (144.center);
		\draw [style=none] (158) to (142);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, -0.75) {};
		\node [style=gn] (1)  at (-0.5, 0.25) {};
		\node [style=rn] (2)  at (0.5, 0.25) {};
		\node [style=none] (3)  at (-0.5, 1.25) {};
		\node [style=ug, rotate=206.56] (4)  at (-0.25, -0.25) {};
		\node [style=none] (5)  at (0.0, -1.25) {};
		\node [style=gn] (7)  at (-1.0, 1.25) {$\alpha$};
		\node [style=gn] (8)  at (-0.5, 0.75) {};
		\node [style=rn] (9)  at (-1.0, 0.75) {};
		\node [style=gn] (10)  at (-1.0, 0.25) {-$\alpha$};
		\node [style=none] (11)  at (0.5, 1.25) {};
		\node [style=gn] (12)  at (0.5, 0.75) {};
		\node [style=gn] (13)  at (1.0, 0.25) {-$\alpha$};
		\node [style=rn] (14)  at (1.0, 0.75) {};
		\node [style=gn] (15)  at (1.0, 1.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (5.center);
		\draw [style=none] (0) to (2);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (2);
		\draw [style=none] (3.center) to (1);
		\draw [style=none] (7) to (9);
		\draw [style=none] (9) to (8);
		\draw [style=none] (9) to (10);
		\draw [style=none] (11.center) to (2);
		\draw [style=none] (14) to (12);
		\draw [style=none] (14) to (13);
		\draw [style=none] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (16)  at (0.5, 0.25) {};
		\node [style=gn] (17)  at (-1.0, 0.25) {$2\alpha$};
		\node [style=gn] (18)  at (0.5, 0.75) {-$\alpha$};
		\node [style=gn] (19)  at (-0.5, 0.25) {};
		\node [style=none] (20)  at (-0.5, 1.25) {};
		\node [style=none] (21)  at (0.5, 1.25) {};
		\node [style=gn] (22)  at (-1.0, 1.25) {};
		\node [style=gn] (23)  at (0.0, -0.75) {};
		\node [style=ug, rotate=206.56] (24)  at (-0.25, -0.25) {};
		\node [style=none] (25)  at (0.0, -1.25) {};
		\node [style=gn] (26)  at (-0.5, 0.75) {-$\alpha$};
		\node [style=gn] (27)  at (1.0, 1.25) {};
		\node [style=gn] (28)  at (1.0, 0.25) {$2\alpha$};
		\node [style=ug, rotate=-45] (29)  at (-0.75, 0.5) {};
		\node [style=ug, rotate=-45] (30)  at (0.75, 1.0) {};
		\node [style=ug, rotate=45] (31)  at (0.75, 0.5) {};
		\node [style=ug, rotate=45] (32)  at (-0.75, 1.0) {};
		\node [style=gn] (33)  at (0.75, -0.75) {};
		\node [style=rn] (34)  at (0.75, -0.25) {};
		\node [style=gn] (274)  at (-0.75, -0.75) {};
		\node [style=rn] (275)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18) to (27);
		\draw [style=none] (19) to (23);
		\draw [style=none] (19) to (16);
		\draw [style=none] (20.center) to (19);
		\draw [style=none] (21.center) to (16);
		\draw [style=none] (22) to (26);
		\draw [style=none] (23) to (25.center);
		\draw [style=none] (23) to (16);
		\draw [style=none] (26) to (17);
		\draw [style=none] (28) to (18);
		\draw [style=none, bend right=45, looseness=1.25] (33) to (34);
		\draw [style=none, bend right=45, looseness=1.25] (34) to (33);
		\draw [style=none] (34) to (33);
		\draw [style=none, bend right=45, looseness=1.25] (274) to (275);
		\draw [style=none, bend right=45, looseness=1.25] (275) to (274);
		\draw [style=none] (275) to (274);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (1.125, 0.25) {$2\alpha$};
		\node [style=ug, rotate=-45] (37)  at (-0.625, 0.5) {};
		\node [style=gn] (38)  at (0.125, -0.75) {-$\alpha$};
		\node [style=ug, rotate=206.56] (39)  at (-0.125, -0.25) {};
		\node [style=rn] (40)  at (-1.125, -0.5) {};
		\node [style=none] (41)  at (0.125, -1.25) {};
		\node [style=gn] (42)  at (0.625, 0.75) {};
		\node [style=ug, rotate=45] (43)  at (0.875, 0.5) {};
		\node [style=gn] (44)  at (-0.875, 0.25) {$2\alpha$};
		\node [style=gn] (45)  at (-1.125, -1.0) {};
		\node [style=gn] (46)  at (-0.375, 0.75) {};
		\node [style=none] (47)  at (-0.375, 1.25) {};
		\node [style=gn] (48)  at (-0.375, 0.25) {};
		\node [style=rn] (49)  at (0.625, 0.25) {};
		\node [style=none] (50)  at (0.625, 1.25) {};
		\node [style=ug, rotate=-90] (51)  at (0.625, -0.75) {};
		\node [style=gn] (52)  at (1.125, -0.75) {};
		\node [style=gn] (276)  at (-0.625, -1.0) {};
		\node [style=rn] (277)  at (-0.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (36) to (42);
		\draw [style=none] (38) to (41.center);
		\draw [style=none] (38) to (49);
		\draw [style=none, bend right=45, looseness=1.25] (40) to (45);
		\draw [style=none] (40) to (45);
		\draw [style=none, bend right=45, looseness=1.25] (45) to (40);
		\draw [style=none] (46) to (44);
		\draw [style=none] (47.center) to (48);
		\draw [style=none] (48) to (38);
		\draw [style=none] (48) to (49);
		\draw [style=none] (50.center) to (49);
		\draw [style=none] (52) to (38);
		\draw [style=none, bend right=45, looseness=1.25] (276) to (277);
		\draw [style=none, bend right=45, looseness=1.25] (277) to (276);
		\draw [style=none] (277) to (276);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (53)  at (-0.75, -0.25) {$2\alpha$};
		\node [style=ug, rotate=45] (54)  at (0.5, 0.0) {};
		\node [style=ug, rotate=206.56] (55)  at (0.0, -0.25) {};
		\node [style=rn] (56)  at (0.25, 0.25) {};
		\node [style=gn] (57)  at (-0.75, -0.75) {};
		\node [style=gn] (58)  at (0.75, -0.25) {$2\alpha$};
		\node [style=none] (59)  at (-0.25, 1.25) {};
		\node [style=none] (60)  at (0.75, 1.25) {};
		\node [style=none] (61)  at (0.25, -1.25) {};
		\node [style=ug, rotate=-45] (62)  at (-0.5, 0.0) {};
		\node [style=ug, rotate=90] (63)  at (-0.25, -0.75) {};
		\node [style=gn] (64)  at (-0.25, 0.25) {};
		\node [style=gn] (66)  at (0.25, -0.75) {-$\alpha$};
		\node [style=rn] (67)  at (0.75, 0.75) {};
		\node [style=gn] (278)  at (-0.75, 0.5) {};
		\node [style=rn] (279)  at (-0.75, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (56) to (58);
		\draw [style=none] (57) to (66);
		\draw [style=none] (59.center) to (64);
		\draw [style=none] (60.center) to (67);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (56);
		\draw [style=none] (64) to (53);
		\draw [style=none, bend left, looseness=1.00] (64) to (67);
		\draw [style=none] (66) to (61.center);
		\draw [style=none] (66) to (56);
		\draw [style=none, bend left=60, looseness=1.50] (67) to (66);
		\draw [style=none, bend right=45, looseness=1.25] (278) to (279);
		\draw [style=none, bend right=45, looseness=1.25] (279) to (278);
		\draw [style=none] (279) to (278);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (68)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=180] (69)  at (0.25, 0.0) {};
		\node [style=gn] (70)  at (-0.25, 1.0) {};
		\node [style=none] (71)  at (0.75, -1.5) {};
		\node [style=none] (72)  at (0.75, 1.5) {};
		\node [style=gn] (73)  at (0.25, 0.5) {$2\alpha$};
		\node [style=ug, rotate=-135] (74)  at (0.5, -0.75) {};
		\node [style=ug, rotate=90] (76)  at (0.25, -1.0) {};
		\node [style=none] (77)  at (-0.25, 1.5) {};
		\node [style=ug, rotate=-45] (78)  at (-0.5, 0.75) {};
		\node [style=gn] (79)  at (0.75, -1.0) {-$\alpha$};
		\node [style=gn] (80)  at (-0.75, 0.5) {$2\alpha$};
		\node [style=rn] (81)  at (-0.25, 0.5) {};
		\node [style=rn] (82)  at (0.75, 1.0) {};
		\node [style=gn] (83)  at (0.25, -0.5) {};
		\node [style=gn] (280)  at (-0.5, -0.5) {};
		\node [style=rn] (281)  at (-0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (79);
		\draw [style=none] (70) to (81);
		\draw [style=none] (70) to (80);
		\draw [style=none] (70) to (82);
		\draw [style=none] (72.center) to (82);
		\draw [style=none] (77.center) to (70);
		\draw [style=none] (79) to (71.center);
		\draw [style=none] (81) to (73);
		\draw [style=none] (81) to (83);
		\draw [style=none] (82) to (79);
		\draw [style=none] (83) to (73);
		\draw [style=none] (83) to (79);
		\draw [style=none, bend right=45, looseness=1.25] (280) to (281);
		\draw [style=none, bend right=45, looseness=1.25] (281) to (280);
		\draw [style=none] (281) to (280);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (85)  at (-0.25, -1.0) {};
		\node [style=gn] (86)  at (0.25, 0.5) {$2\alpha$};
		\node [style=ug, rotate=-135] (87)  at (0.5, -0.75) {};
		\node [style=gn] (88)  at (-0.25, 1.0) {};
		\node [style=rn] (89)  at (-0.25, 0.5) {};
		\node [style=gn] (90)  at (0.75, -1.0) {-$\alpha$};
		\node [style=none] (91)  at (0.75, -1.5) {};
		\node [style=rn] (92)  at (0.75, 1.0) {};
		\node [style=none] (93)  at (-0.25, 1.5) {};
		\node [style=gn] (94)  at (0.25, -0.5) {};
		\node [style=ug, rotate=180] (95)  at (0.25, 0.0) {};
		\node [style=none] (96)  at (0.75, 1.5) {};
		\node [style=ug, rotate=90] (97)  at (0.25, -1.0) {};
		\node [style=gn] (98)  at (-0.75, -1.0) {$2\alpha$};
		\node [style=ug, rotate=-45] (99)  at (-0.5, -0.75) {};
		\node [style=rn] (100)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85) to (90);
		\draw [style=none] (86) to (100);
		\draw [style=none] (88) to (89);
		\draw [style=none] (88) to (92);
		\draw [style=none] (89) to (86);
		\draw [style=none] (89) to (94);
		\draw [style=none] (90) to (91.center);
		\draw [style=none] (92) to (90);
		\draw [style=none] (93.center) to (88);
		\draw [style=none] (94) to (86);
		\draw [style=none] (94) to (90);
		\draw [style=none] (96.center) to (92);
		\draw [style=none] (100) to (98);
		\draw [style=none] (100) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101)  at (0.75, -2.0) {};
		\node [style=gn] (102)  at (-0.25, -1.5) {};
		\node [style=gn] (103)  at (0.75, -1.5) {-$\alpha$};
		\node [style=gn] (104)  at (-0.25, 0.5) {$2\alpha$};
		\node [style=ug, rotate=-135] (105)  at (0.0, -0.75) {};
		\node [style=ug, rotate=180] (106)  at (-0.25, 0.0) {};
		\node [style=none] (107)  at (-0.25, 2.0) {};
		\node [style=none] (108)  at (0.75, 2.0) {};
		\node [style=gn] (109)  at (-0.75, -1.0) {$2\alpha$};
		\node [style=gn] (110)  at (-0.25, 1.5) {};
		\node [style=rn] (111)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=90] (112)  at (0.25, -1.5) {};
		\node [style=rn] (113)  at (0.75, 1.5) {};
		\node [style=gn] (114)  at (-0.25, -0.5) {};
		\node [style=rn] (115)  at (-0.75, -0.5) {};
		\node [style=ug, rotate=-135] (116)  at (0.5, -1.25) {};
		\node [style=gn] (118)  at (0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (102) to (103);
		\draw [style=none] (103) to (101.center);
		\draw [style=none] (104) to (115);
		\draw [style=none] (107.center) to (110);
		\draw [style=none] (108.center) to (113);
		\draw [style=none] (110) to (111);
		\draw [style=none] (110) to (113);
		\draw [style=none] (111) to (104);
		\draw [style=none, in=75, out=-15, looseness=0.75] (111) to (118);
		\draw [style=none] (113) to (103);
		\draw [style=none] (114) to (104);
		\draw [style=none] (114) to (103);
		\draw [style=none] (115) to (109);
		\draw [style=none] (115) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (119)  at (-0.5, 0.25) {};
		\node [style=gn] (120)  at (0.5, -1.25) {-$\alpha$};
		\node [style=gn] (121)  at (-0.5, 1.25) {};
		\node [style=none] (122)  at (0.5, -1.75) {};
		\node [style=none] (123)  at (0.5, 1.75) {};
		\node [style=ug, rotate=-135] (124)  at (0.25, -1.0) {};
		\node [style=gn] (125)  at (-0.5, -1.25) {};
		\node [style=ug, rotate=90] (126)  at (0.0, -1.25) {};
		\node [style=ug, rotate=-135] (128)  at (-0.25, -0.5) {};
		\node [style=rn] (129)  at (-0.5, 0.75) {};
		\node [style=gn] (130)  at (-0.5, -0.25) {$2\alpha$};
		\node [style=rn] (131)  at (0.5, 1.25) {};
		\node [style=none] (132)  at (-0.5, 1.75) {};
		\node [style=gn] (133)  at (0.0, -0.75) {};
		\node [style=gn] (282)  at (0.25, 0.25) {};
		\node [style=rn] (283)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (120) to (122.center);
		\draw [style=none] (120) to (130);
		\draw [style=none] (121) to (129);
		\draw [style=none] (121) to (131);
		\draw [style=none] (123.center) to (131);
		\draw [style=none] (125) to (120);
		\draw [style=none, in=75, out=-15, looseness=0.75] (129) to (133);
		\draw [style=none] (129) to (130);
		\draw [style=none] (131) to (120);
		\draw [style=none] (132.center) to (121);
		\draw [style=none, bend right=45, looseness=1.25] (282) to (283);
		\draw [style=none, bend right=45, looseness=1.25] (283) to (282);
		\draw [style=none] (283) to (282);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (134)  at (-0.5, -0.25) {$2\alpha$};
		\node [style=gn] (135)  at (0.5, -1.25) {-$\alpha$};
		\node [style=ug, rotate=-135] (136)  at (-0.25, -0.5) {};
		\node [style=gn] (137)  at (0.0, -0.75) {};
		\node [style=none] (138)  at (0.5, 1.75) {};
		\node [style=none] (139)  at (0.5, -1.75) {};
		\node [style=gn] (140)  at (-0.5, -1.25) {};
		\node [style=ug, rotate=180] (141)  at (-0.5, 0.25) {};
		\node [style=ug, rotate=90] (143)  at (0.0, -1.25) {};
		\node [style=rn] (144)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=-135] (145)  at (0.25, -1.0) {};
		\node [style=none] (146)  at (-0.5, 1.75) {};
		\node [style=gn] (147)  at (-0.5, 1.25) {};
		\node [style=rn] (148)  at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (135) to (139.center);
		\draw [style=none] (135) to (134);
		\draw [style=none] (138.center) to (148);
		\draw [style=none] (140) to (135);
		\draw [style=none, in=75, out=-15, looseness=0.75] (144) to (137);
		\draw [style=none, bend left=45, looseness=1.25] (144) to (134);
		\draw [style=none] (144) to (134);
		\draw [style=none] (146.center) to (147);
		\draw [style=none] (147) to (144);
		\draw [style=none] (147) to (148);
		\draw [style=none] (148) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149)  at (-0.5, 1.375) {};
		\node [style=ug, rotate=-90] (150)  at (0.0, 0.375) {};
		\node [style=rn] (151)  at (-0.5, 0.375) {};
		\node [style=gn] (152)  at (0.0, -1.125) {};
		\node [style=none] (153)  at (0.5, 1.375) {};
		\node [style=gn] (154)  at (-0.5, -0.625) {$2\alpha$};
		\node [style=rn] (155)  at (0.5, 0.875) {};
		\node [style=ug, rotate=180] (157)  at (-0.5, -0.125) {};
		\node [style=none] (158)  at (0.5, -1.375) {};
		\node [style=ug, rotate=-90] (159)  at (0.0, -0.625) {};
		\node [style=gn] (160)  at (0.5, -0.625) {-$\alpha$};
		\node [style=gn] (161)  at (-0.5, 0.875) {};
		\node [style=ug, rotate=135] (162)  at (0.25, -0.875) {};
		\node [style=rn] (163)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (149.center) to (161);
		\draw [style=none] (151) to (154);
		\draw [style=none] (151) to (163);
		\draw [style=none] (153.center) to (155);
		\draw [style=none] (154) to (163);
		\draw [style=none] (154) to (160);
		\draw [style=none] (160) to (163);
		\draw [style=none, bend right=45, looseness=1.00] (160) to (155);
		\draw [style=none] (160) to (158.center);
		\draw [style=none] (160) to (152);
		\draw [style=none] (161) to (151);
		\draw [style=none] (161) to (155);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-90] (165)  at (0.0, -0.625) {};
		\node [style=none] (166)  at (-0.5, 1.375) {};
		\node [style=gn] (167)  at (0.5, -0.625) {-$\alpha$};
		\node [style=ug, rotate=180] (168)  at (-0.5, -0.125) {};
		\node [style=rn] (169)  at (-0.5, 0.375) {};
		\node [style=none] (170)  at (0.5, -1.375) {};
		\node [style=ug, rotate=-90] (171)  at (0.0, 0.375) {};
		\node [style=gn] (172)  at (-0.5, -0.625) {$2\alpha$};
		\node [style=gn] (173)  at (-0.5, 0.875) {};
		\node [style=none] (174)  at (0.5, 1.375) {};
		\node [style=rn] (175)  at (0.5, 0.875) {};
		\node [style=rn] (176)  at (0.5, -0.125) {};
		\node [style=ug, rotate=135] (177)  at (0.25, 0.125) {};
		\node [style=gn] (178)  at (0.0, -0.125) {};
		\node [style=ug, rotate=-135] (179)  at (-0.25, -0.875) {};
		\node [style=gn] (180)  at (0.0, -1.125) {};
		\node [style=gn] (181)  at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (166.center) to (173);
		\draw [style=none] (167) to (176);
		\draw [style=none, bend right=45, looseness=1.00] (167) to (175);
		\draw [style=none] (167) to (170.center);
		\draw [style=none] (169) to (172);
		\draw [style=none] (169) to (181);
		\draw [style=none] (172) to (176);
		\draw [style=none] (172) to (167);
		\draw [style=none] (173) to (169);
		\draw [style=none] (173) to (175);
		\draw [style=none] (174.center) to (175);
		\draw [style=none] (180) to (172);
		\draw [style=none] (181) to (176);
		\draw [style=none] (181) to (178);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (182)  at (0.75, -0.625) {-$\alpha$};
		\node [style=rn] (183)  at (0.75, 0.875) {};
		\node [style=ug, rotate=-63.44] (184)  at (0.25, -0.875) {};
		\node [style=none] (186)  at (-0.25, 1.375) {};
		\node [style=rn] (187)  at (0.75, 0.375) {$\pi$};
		\node [style=gn] (188)  at (-0.25, -1.125) {$2\alpha$};
		\node [style=ug, rotate=180] (189)  at (-0.25, -0.125) {};
		\node [style=none] (190)  at (0.75, 1.375) {};
		\node [style=none] (191)  at (0.75, -1.375) {};
		\node [style=gn] (192)  at (-0.25, 0.875) {};
		\node [style=ug, rotate=-90] (193)  at (0.25, 0.375) {};
		\node [style=gn] (194)  at (-0.75, 0.125) {};
		\node [style=gn] (195)  at (-0.25, 0.375) {};
		\node [style={{H box}}] (196)  at (-0.25, 0.625) {};
		\node [style=rn] (197)  at (-0.25, -0.625) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (182) to (187);
		\draw [style=none, bend right=45, looseness=1.00] (182) to (183);
		\draw [style=none] (182) to (191.center);
		\draw [style=none] (186.center) to (192);
		\draw [style=none] (188) to (187);
		\draw [style=none] (188) to (182);
		\draw [style=none] (190.center) to (183);
		\draw [style=none] (192) to (183);
		\draw [style=none] (192) to (188);
		\draw [style=none] (195) to (187);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (198)  at (0.75, 0.75) {};
		\node [style=ug, rotate=90] (199)  at (0.25, 0.25) {};
		\node [style=gn] (200)  at (-0.25, 0.25) {};
		\node [style=gn] (201)  at (-0.25, -0.75) {$2\alpha$};
		\node [style={{H box}}] (202)  at (-0.25, 0.5) {};
		\node [style=gn] (203)  at (0.75, -0.75) {-$\alpha$};
		\node [style=none] (204)  at (0.75, 1.25) {};
		\node [style=ug, rotate=0] (205)  at (-0.25, -0.25) {};
		\node [style=gn] (207)  at (-0.75, 0.0) {};
		\node [style=none] (208)  at (0.75, -1.25) {};
		\node [style=none] (209)  at (-0.25, 1.25) {};
		\node [style=gn] (210)  at (-0.25, 0.75) {$\pi$};
		\node [style=ug, rotate=-90] (211)  at (0.25, -0.75) {};
		\node [style=rn] (212)  at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (200) to (212);
		\draw [style=none] (201) to (212);
		\draw [style=none] (201) to (203);
		\draw [style=none] (203) to (212);
		\draw [style=none, bend right=45, looseness=1.00] (203) to (198);
		\draw [style=none] (203) to (208.center);
		\draw [style=none] (204.center) to (198);
		\draw [style=none] (209.center) to (210);
		\draw [style=none] (210) to (198);
		\draw [style=none] (210) to (201);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (213)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (214)  at (-0.25, 1.25) {};
		\node [style=gn] (215)  at (0.75, -0.75) {-$\alpha$};
		\node [style=none] (216)  at (0.75, -1.25) {};
		\node [style=ug, rotate=-90] (218)  at (0.25, -0.75) {};
		\node [style=rn] (219)  at (0.75, 0.75) {};
		\node [style=ug, rotate=0] (220)  at (-0.25, -0.25) {};
		\node [style=gn] (221)  at (-0.25, 0.25) {};
		\node [style=gn] (222)  at (-0.25, -0.75) {$2\alpha$};
		\node [style=none] (223)  at (0.75, 1.25) {};
		\node [style={{H box}}] (224)  at (-0.25, 0.5) {};
		\node [style=ug, rotate=45] (225)  at (0.25, -0.25) {};
		\node [style=gn] (284)  at (-0.75, 0.0) {};
		\node [style=rn] (285)  at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (213) to (219);
		\draw [style=none] (213) to (222);
		\draw [style=none] (214.center) to (213);
		\draw [style=none] (215) to (219);
		\draw [style=none] (215) to (216.center);
		\draw [style=none] (221) to (215);
		\draw [style=none] (222) to (215);
		\draw [style=none] (223.center) to (219);
		\draw [style=none] (284) to (285);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (226)  at (0.75, -0.75) {-$\alpha$};
		\node [style={{H box}}] (227)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=-90] (228)  at (0.25, -0.75) {};
		\node [style=gn] (229)  at (-0.25, -0.75) {$2\alpha$};
		\node [style=gn] (230)  at (-0.25, 0.75) {$\pi$};
		\node [style=none] (232)  at (-0.25, 1.25) {};
		\node [style=none] (233)  at (0.75, 1.25) {};
		\node [style=none] (234)  at (0.75, -1.25) {};
		\node [style=rn] (235)  at (0.75, 0.75) {};
		\node [style=ug, rotate=45] (236)  at (0.25, -0.25) {};
		\node [style=gn] (286)  at (-0.75, 0.25) {};
		\node [style=rn] (287)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (226) to (235);
		\draw [style=none] (226) to (234.center);
		\draw [style=none] (227) to (226);
		\draw [style=none] (229) to (226);
		\draw [style=none] (230) to (235);
		\draw [style=none] (230) to (227);
		\draw [style=none] (232.center) to (230);
		\draw [style=none] (233.center) to (235);
		\draw [style=none] (286) to (287);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-90] (237)  at (0.25, -0.75) {};
		\node [style=ug, rotate=-135] (238)  at (0.0, 0.0) {};
		\node [style=none] (240)  at (0.75, 1.25) {};
		\node [style=gn] (241)  at (-0.25, -0.75) {$2\alpha$};
		\node [style=rn] (242)  at (0.75, 0.75) {};
		\node [style=none] (243)  at (0.75, -1.25) {};
		\node [style=gn] (244)  at (0.75, -0.75) {-$\alpha$};
		\node [style=gn] (245)  at (-0.25, 0.75) {};
		\node [style={{H box}}] (246)  at (-0.25, 0.25) {};
		\node [style=none] (247)  at (-0.25, 1.25) {};
		\node [style=rn, xshift=3.5pt, yshift=-3.5pt] (248)  at (0.25, -0.25) {$\pi$};
		\node [style=gn] (288)  at (-0.75, 0.25) {};
		\node [style=rn] (289)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (240.center) to (242);
		\draw [style=none] (241) to (244);
		\draw [style=none] (244) to (242);
		\draw [style=none] (244) to (243.center);
		\draw [style=none] (245) to (242);
		\draw [style=none] (245) to (246);
		\draw [style=none] (246) to (244);
		\draw [style=none] (247.center) to (245);
		\draw [style=none] (288) to (289);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (249)  at (0.0, -1.0) {};
		\node [style=gn] (250)  at (0.0, -0.5) {};
		\node [style=none] (251)  at (0.5, 1.0) {};
		\node [style=rn] (252)  at (0.5, 0.5) {};
		\node [style=ug, rotate=206.56] (253)  at (-0.25, 0.0) {};
		\node [style=gn] (254)  at (-0.5, 0.5) {};
		\node [style=none] (255)  at (-0.5, 1.0) {};
		\node [style=gn] (257)  at (-0.5, -1.0) {$2\alpha$};
		\node [style=ug, rotate=-135] (258)  at (0.25, -0.75) {};
		\node [style=ug, rotate=-45] (259)  at (-0.25, -0.75) {};
		\node [style=gn] (260)  at (0.5, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (250) to (249.center);
		\draw [style=none] (250) to (252);
		\draw [style=none] (250) to (257);
		\draw [style=none] (251.center) to (252);
		\draw [style=none] (254) to (250);
		\draw [style=none] (254) to (252);
		\draw [style=none] (255.center) to (254);
		\draw [style=none] (260) to (250);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Calpha-through-W/Calpha-through-W_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (261)  at (-0.625, 0.0) {$\alpha$};
		\node [style=gn] (262)  at (-0.625, -1.0) {-$\alpha$};
		\node [style=rn] (263)  at (-0.375, -0.5) {};
		\node [style=ug, rotate=206.56] (264)  at (-0.125, 0.0) {};
		\node [style=rn] (265)  at (0.625, 0.5) {};
		\node [style=none] (266)  at (-0.375, 1.0) {};
		\node [style=gn] (267)  at (0.125, -0.5) {};
		\node [style=none] (268)  at (0.125, -1.0) {};
		\node [style=none] (269)  at (0.625, 1.0) {};
		\node [style=gn] (270)  at (-0.375, 0.5) {};
		\node [style=gn] (272)  at (0.625, -0.25) {};
		\node [style=rn] (273)  at (0.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (261) to (263);
		\draw [style=none] (263) to (262);
		\draw [style=none] (266.center) to (270);
		\draw [style=none] (267) to (268.center);
		\draw [style=none] (267) to (265);
		\draw [style=none] (267) to (263);
		\draw [style=none] (269.center) to (265);
		\draw [style=none] (270) to (267);
		\draw [style=none] (270) to (265);
		\draw [style=none] (272) to (273);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style={{H box}}] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.00] (1) to (2.center);
		\draw [style=none, in=90, out=0, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0)  at (0.0, 0.25) {};
		\node [style=none] (1)  at (-0.25, -0.25) {};
		\node [style=none] (2)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=0, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (4)  at (0.0, 0.125) {};
		\node [style=gn, inner sep=-0.5pt] (5)  at (0.0, 0.625) {$\frac{-\pi}{2}$};
		\node [style=gn] (6)  at (0.5, -0.125) {$\frac{\pi}{2}$};
		\node [style=gn] (7)  at (-0.5, -0.125) {$\frac{\pi}{2}$};
		\node [style=none] (8)  at (-0.5, -0.625) {};
		\node [style=none] (9)  at (0.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (7);
		\draw [style=none] (4) to (6);
		\draw [style=none] (5) to (4);
		\draw [style=none] (6) to (9.center);
		\draw [style=none] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (11)  at (-0.75, -0.0) {};
		\node [style=none] (12)  at (-0.75, -0.5) {};
		\node [style=rn] (13)  at (0.25, -0.0) {$\pi$};
		\node [style=ug, rotate=-90] (14)  at (-0.25, -0.0) {};
		\node [style=gn] (15)  at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (16)  at (0.75, 0.5) {};
		\node [style=none] (17)  at (0.75, -0.5) {};
		\node [style=ug, rotate=-90] (18)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11) to (15);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (13) to (11);
		\draw [style=none] (15) to (16);
		\draw [style=none] (16) to (17.center);
		\draw [style=none] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (0.375, 0.75) {};
		\node [style=none] (20)  at (0.875, -0.25) {};
		\node [style=none] (21)  at (0.875, 0.75) {};
		\node [style=none] (22)  at (0.375, 0.25) {};
		\node [style=rn] (23)  at (0.625, 0.0) {};
		\node [style=none] (24)  at (0.375, -0.25) {};
		\node [style=gn] (25)  at (0.625, 0.5) {};
		\node [style=rn] (27)  at (0.125, 0.25) {$\pi$};
		\node [style=gn] (28)  at (0.625, -0.5) {$\pi$};
		\node [style=none] (29)  at (0.125, -1.25) {};
		\node [style=none] (30)  at (-0.375, -1.25) {};
		\node [style=rn] (45)  at (-0.375, 1.0) {$\pi$};
		\node [style=rn] (46)  at (0.625, 1.0) {$\pi$};
		\node [style=gn] (122)  at (-0.875, 0.75) {};
		\node [style=rn] (123)  at (-0.875, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (19.center);
		\draw [style=none] (24.center) to (20.center);
		\draw [style=none] (25) to (46);
		\draw [style=none] (27) to (22.center);
		\draw [style=none] (27) to (29.center);
		\draw [style=none] (28) to (23);
		\draw [style=none] (45) to (30.center);
		\draw [style=none] (46) to (45);
		\draw [style=none, bend right=45, looseness=1.25] (122) to (123);
		\draw [style=none, bend right=45, looseness=1.25] (123) to (122);
		\draw [style=none] (123) to (122);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (47)  at (0.25, 1.5) {$\pi$};
		\node [style=rn] (48)  at (-1.25, 1.5) {$\pi$};
		\node [style=none] (49)  at (-1.25, -1.5) {};
		\node [style=none] (50)  at (0.75, 1.25) {};
		\node [style=none] (51)  at (0.75, 0.75) {};
		\node [style=rn] (52)  at (1.0, 0.5) {};
		\node [style=none] (53)  at (0.75, 0.25) {};
		\node [style=none] (54)  at (1.25, 0.25) {};
		\node [style=gn] (55)  at (1.0, 1.0) {};
		\node [style=none] (56)  at (1.25, 1.25) {};
		\node [style=gn] (57)  at (1.0, -0.5) {$\pi$};
		\node [style=none] (58)  at (-0.5, -1.5) {};
		\node [style=rn] (59)  at (1.0, 0.0) {};
		\node [style=gn] (60)  at (1.0, 1.5) {};
		\node [style=gn] (61)  at (-0.5, 1.0) {};
		\node [style=rn] (62)  at (-0.5, 0.5) {};
		\node [style=gn] (63)  at (-0.5, -0.5) {};
		\node [style=none] (64)  at (-0.25, 1.25) {};
		\node [style=none] (65)  at (-0.75, 0.25) {};
		\node [style=none] (66)  at (-0.25, 0.25) {};
		\node [style=none] (67)  at (-0.75, 1.25) {};
		\node [style=none] (68)  at (-0.75, 0.75) {};
		\node [style=rn] (69)  at (-0.5, 0.0) {};
		\node [style=gn] (70)  at (-0.5, 1.5) {};
		\node [style=gn] (71)  at (-0.5, -1.0) {};
		\node [style=rn] (124)  at (0.5, -1.25) {};
		\node [style=gn] (125)  at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (48) to (49.center);
		\draw [style=none] (48) to (70);
		\draw [style=none] (50.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (55) to (60);
		\draw [style=none] (56.center) to (50.center);
		\draw [style=none] (57) to (52);
		\draw [style=none] (58.center) to (71);
		\draw [style=none, bend left=75, looseness=1.25] (60) to (59);
		\draw [style=none] (60) to (70);
		\draw [style=none] (63) to (62);
		\draw [style=none] (64.center) to (67.center);
		\draw [style=none] (65.center) to (66.center);
		\draw [style=none] (66.center) to (64.center);
		\draw [style=none] (67.center) to (65.center);
		\draw [style=none, bend left=75, looseness=1.25] (70) to (69);
		\draw [style=none] (70) to (61);
		\draw [style=none, in=180, out=150, looseness=0.75] (71) to (68.center);
		\draw [style=none, in=180, out=15, looseness=0.75] (71) to (51.center);
		\draw [style=none] (125) to (124);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (73)  at (0.25, -0.5) {};
		\node [style=gn] (74)  at (-0.5, -2.0) {};
		\node [style=none] (75)  at (-0.25, 0.0) {};
		\node [style=gn] (76)  at (-1.25, -2.0) {};
		\node [style=none] (77)  at (-1.25, -2.5) {};
		\node [style=none] (78)  at (-0.75, -1.0) {};
		\node [style=gn] (79)  at (1.75, -2.0) {$\pi$};
		\node [style=none] (80)  at (-0.25, -1.0) {};
		\node [style=rn] (81)  at (-0.5, -0.75) {};
		\node [style=gn] (82)  at (-0.5, 0.25) {};
		\node [style=gn] (83)  at (0.25, -2.0) {};
		\node [style=none] (84)  at (-1.75, -2.5) {};
		\node [style=gn] (85)  at (-0.5, -0.25) {};
		\node [style=none] (86)  at (-0.75, 0.0) {};
		\node [style=none] (87)  at (-0.75, -0.5) {};
		\node [style=gn] (88)  at (-0.5, -1.25) {};
		\node [style=rn] (89)  at (1.75, -0.5) {};
		\node [style=none] (90)  at (0.75, -0.5) {};
		\node [style=gn] (91)  at (1.0, -1.25) {};
		\node [style=none] (92)  at (0.75, 0.0) {};
		\node [style=gn] (93)  at (1.0, -0.25) {};
		\node [style=none] (94)  at (0.75, -1.0) {};
		\node [style=none] (95)  at (1.25, -1.0) {};
		\node [style=gn] (96)  at (1.0, 0.25) {};
		\node [style=rn] (97)  at (1.0, -0.75) {};
		\node [style=none] (98)  at (1.25, 0.0) {};
		\node [style=gn] (99)  at (1.0, -2.0) {};
		\node [style=rn] (100)  at (1.0, 1.0) {};
		\node [style=none] (101)  at (-0.75, 1.5) {};
		\node [style=none] (102)  at (-0.75, 1.0) {};
		\node [style=gn] (103)  at (-0.5, 1.25) {};
		\node [style=none] (104)  at (-0.75, 0.5) {};
		\node [style=none] (105)  at (-0.25, 0.5) {};
		\node [style=gn] (106)  at (-0.5, 1.75) {};
		\node [style=rn] (107)  at (-0.5, 0.75) {};
		\node [style=none] (108)  at (-0.25, 1.5) {};
		\node [style=none] (109)  at (0.0, -1.5) {};
		\node [style=rn] (110)  at (-0.5, 2.25) {$\pi$};
		\node [style=rn] (111)  at (0.0, 2.5) {};
		\node [style=gn] (112)  at (0.0, 2.0) {};
		\node [style=gn] (113)  at (-1.0, 2.0) {};
		\node [style=rn] (114)  at (-1.0, 1.5) {};
		\node [style=gn] (115)  at (0.5, 0.25) {};
		\node [style=rn] (116)  at (0.5, -0.25) {};
		\node [style=gn] (117)  at (-1.0, 0.25) {};
		\node [style=rn] (118)  at (-1.0, -0.25) {};
		\node [style=gn] (126)  at (1.75, 2.0) {};
		\node [style=rn] (127)  at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (73) to (83);
		\draw [style=none] (74) to (81);
		\draw [style=none] (75.center) to (86.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (76) to (87.center);
		\draw [style=none] (77.center) to (76);
		\draw [style=none] (78.center) to (80.center);
		\draw [style=none] (80.center) to (75.center);
		\draw [style=none, bend left=15, looseness=1.00] (82) to (73);
		\draw [style=none] (82) to (85);
		\draw [style=none] (82) to (107);
		\draw [style=none] (86.center) to (78.center);
		\draw [style=none, bend right=15, looseness=1.00] (88) to (73);
		\draw [style=none] (89) to (79);
		\draw [style=none, bend right=15, looseness=1.00] (91) to (89);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (98.center);
		\draw [style=none, bend left=15, looseness=1.00] (96) to (89);
		\draw [style=none] (96) to (93);
		\draw [style=none] (97) to (99);
		\draw [style=none] (98.center) to (92.center);
		\draw [style=none] (100) to (96);
		\draw [style=none] (100) to (82);
		\draw [style=none] (101.center) to (104.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (102.center) to (84.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (108.center);
		\draw [style=none] (106) to (100);
		\draw [style=none] (106) to (103);
		\draw [style=none] (108.center) to (101.center);
		\draw [style=none, in=180, out=15, looseness=0.50] (109.center) to (90.center);
		\draw [style=none, in=30, out=-165, looseness=1.00] (109.center) to (76);
		\draw [style=none] (110) to (106);
		\draw [style=none, bend right=45, looseness=1.25] (111) to (112);
		\draw [style=none] (111) to (112);
		\draw [style=none, bend right=45, looseness=1.25] (112) to (111);
		\draw [style=none] (113) to (114);
		\draw [style=none] (115) to (116);
		\draw [style=none] (117) to (118);
		\draw [style=none, bend right=45, looseness=1.25] (126) to (127);
		\draw [style=none, bend right=45, looseness=1.25] (127) to (126);
		\draw [style=none] (127) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32)  at (0.75, -0.375) {};
		\node [style=gn] (33)  at (-1.25, 0.375) {};
		\node [style=none] (34)  at (-1.0, 0.375) {};
		\node [style=none] (35)  at (0.75, -0.875) {};
		\node [style=none] (36)  at (0.0, 0.625) {};
		\node [style=none] (37)  at (1.0, -0.375) {};
		\node [style=rn] (38)  at (-1.25, 0.875) {};
		\node [style=none] (39)  at (-0.75, -0.375) {};
		\node [style=none] (40)  at (-0.75, -0.875) {};
		\node [style=none] (41)  at (1.0, 0.375) {};
		\node [style=none, yshift=3.5pt] (42)  at (0.0, -0.125) {\footnotesize $\Lambda \sqrt{2}\scalebox{0.8}{$\interp{\tikzfig{Hadamard-0-2}}$}$};
		\node [style=none] (43)  at (-1.0, -0.375) {};
		\node [style=rn] (44)  at (0.0, 0.875) {$\pi$};
		\node [style=gn] (120)  at (1.25, 0.375) {};
		\node [style=rn] (121)  at (1.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (32.center) to (35.center);
		\draw [style=none, bend right=45, looseness=1.25] (33) to (38);
		\draw [style=none] (34.center) to (43.center);
		\draw [style=none] (36.center) to (34.center);
		\draw [style=none] (37.center) to (41.center);
		\draw [style=none, bend right=45, looseness=1.25] (38) to (33);
		\draw [style=none] (38) to (33);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (41.center) to (36.center);
		\draw [style=none] (43.center) to (37.center);
		\draw [style=none] (44) to (36.center);
		\draw [style=none, bend right=45, looseness=1.25] (120) to (121);
		\draw [style=none, bend right=45, looseness=1.25] (121) to (120);
		\draw [style=none] (121) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128)  at (0.875, -1.25) {};
		\node [style=none, yshift=3.5pt] (129)  at (0.125, -0.5) {\footnotesize $\Lambda \sqrt{2}\scalebox{0.8}{$\interp{\tikzfig{Hadamard-0-2}}$}$};
		\node [style=none] (130)  at (-0.875, 0.0) {};
		\node [style=none] (131)  at (0.125, 0.25) {};
		\node [style=rn] (132)  at (-1.125, 0.5) {};
		\node [style=none] (133)  at (-0.625, -0.75) {};
		\node [style=none] (134)  at (0.875, -0.75) {};
		\node [style=gn] (135)  at (-1.125, 0.0) {};
		\node [style=none] (137)  at (-0.625, -1.25) {};
		\node [style=none] (138)  at (1.125, 0.0) {};
		\node [style=none] (139)  at (-0.875, -0.75) {};
		\node [style=rn] (140)  at (0.125, 1.25) {$\pi$};
		\node [style=none] (141)  at (1.125, -0.75) {};
		\node [style=gn] (142)  at (0.125, 0.75) {};
		\node [style=none] (143)  at (1.125, 1.25) {};
		\node [style=none] (144)  at (0.375, 0.75) {};
		\node [style=none] (145)  at (0.625, 1.25) {};
		\node [style=none] (146)  at (0.625, 0.25) {};
		\node [style=none, xshift=-3pt] (147)  at (0.875, 0.75) {\footnotesize $\Lambda \frac{1}{\sqrt{2}}$};
		\node [style=none] (148)  at (1.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (130.center) to (139.center);
		\draw [style=none] (131.center) to (130.center);
		\draw [style=none, bend right=45, looseness=1.25] (132) to (135);
		\draw [style=none] (132) to (135);
		\draw [style=none] (133.center) to (137.center);
		\draw [style=none] (134.center) to (128.center);
		\draw [style=none, bend right=45, looseness=1.25] (135) to (132);
		\draw [style=none] (138.center) to (131.center);
		\draw [style=none] (139.center) to (141.center);
		\draw [style=none] (140) to (131.center);
		\draw [style=none] (141.center) to (138.center);
		\draw [style=none] (142) to (144.center);
		\draw [style=none] (143.center) to (145.center);
		\draw [style=none] (144.center) to (146.center);
		\draw [style=none] (145.center) to (144.center);
		\draw [style=none] (146.center) to (148.center);
		\draw [style=none] (148.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard-to-normal-form-1/Hadamard-to-normal-form-1_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (149)  at (-0.875, 0.375) {};
		\node [style=none] (150)  at (0.875, -0.375) {};
		\node [style=none] (151)  at (-0.625, -0.375) {};
		\node [style=none] (152)  at (-0.375, -0.375) {};
		\node [style=none] (153)  at (-0.375, -0.875) {};
		\node [style=rn] (154)  at (0.125, 0.875) {$\pi$};
		\node [style=none, yshift=3.5pt] (155)  at (0.125, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{Hadamard-0-2}}$}$};
		\node [style=rn] (156)  at (-0.875, 0.875) {};
		\node [style=none] (158)  at (0.625, -0.875) {};
		\node [style=none] (159)  at (0.875, 0.375) {};
		\node [style=none] (160)  at (0.625, -0.375) {};
		\node [style=none] (161)  at (0.125, 0.625) {};
		\node [style=none] (162)  at (-0.625, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (149) to (156);
		\draw [style=none] (150.center) to (159.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (154) to (161.center);
		\draw [style=none, bend right=45, looseness=1.25] (156) to (149);
		\draw [style=none] (156) to (149);
		\draw [style=none] (159.center) to (161.center);
		\draw [style=none] (160.center) to (158.center);
		\draw [style=none] (161.center) to (162.center);
		\draw [style=none] (162.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SNF-2.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=rn] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=rn, xshift=3.5pt] (3) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.75, 0.5) {};
		\node [style=none, xshift=3.5pt] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none, yshift=0pt, xshift=3.5pt] (8) at (-0.5, -0.05) {$D$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [xshift=3.5pt, style=none] (19) at (-1.75, 0.25) {$\scriptstyle\!\!\cdots~$};
		\node [style=none, xshift=3.5pt] (20) at (0, -0.5) {$\scriptstyle\!\!\cdots~$};
		\node [xshift=3.5pt, style=none, font={\scriptsize}] (21) at (-2, 0.5) {$~~~n$};
		\node [font={\scriptsize}, style=none, xshift=3.5pt] (22) at (0, -0.75) {$m~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (7.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (0.center);
		\draw [style=none] (6.center) to (9.center);
		\draw [style=none] (10.center) to (2.center);
		\draw [style=none] (3) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (1) to (5);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend right=45, looseness=1.25] (5) to (1);
		\draw [style=none, bend left=90, looseness=1.25] (12.center) to (16.center);
		\draw [style=none, bend left=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/SNF.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=rn] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=rn, xshift=3.5pt] (3) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.75, 0.5) {};
		\node [style=none, xshift=3.5pt] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none, yshift=0pt, xshift=3.5pt] (8) at (-0.5, -0.05) {$D$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [xshift=3.5pt, style=none] (19) at (-1.75, 0.25) {$\scriptstyle\!\!\cdots~$};
		\node [style=none, xshift=3.5pt] (20) at (0, -0.5) {$\scriptstyle\!\!\cdots~$};
		\node [xshift=3.5pt, style=none, font={\scriptsize}] (21) at (-2, 0.5) {$~~~n$};
		\node [font={\scriptsize}, style=none, xshift=3.5pt] (22) at (0, -0.75) {$m~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (7.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (0.center);
		\draw [style=none] (6.center) to (9.center);
		\draw [style=none] (10.center) to (2.center);
		\draw [style=none] (3) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (1) to (5);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend right=45, looseness=1.25] (5) to (1);
		\draw [style=none, bend left=90, looseness=1.25] (12.center) to (16.center);
		\draw [style=none, bend left=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=gn] (1) at (0.5, 0.5) {-$\gamma$};
		\node [style=gn] (2) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-1.25, -0.75) {};
		\node [style=gn] (4) at (-1, 1.5) {$\beta$};
		\node [style=rn] (5) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (6) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-0.75, 0.5) {$\theta_2$};
		\node [style=rn] (8) at (-1.75, -0) {};
		\node [style=gn] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=gn] (11) at (1, 0.75) {$\gamma$};
		\node [style=rn] (12) at (-0.75, 1) {};
		\node [style=gn] (13) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (14) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=gn] (17) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (19) at (-0.75, -0) {};
		\node [style=rn] (20) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-0.5, 1.5) {-$\beta$};
		\node [style=rn] (22) at (1, 0.25) {};
		\node [style=gn] (23) at (-1.5, 1.5) {$\alpha$};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=gn] (25) at (-1.75, 0.5) {$\theta_1$};
		\node [style=gn] (26) at (-2.25, 0.25) {};
		\node [style=rn] (27) at (-2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15);
		\draw (23) to (15);
		\draw (4) to (12);
		\draw (12) to (19);
		\draw (12) to (21);
		\draw (11) to (22);
		\draw (22) to (1);
		\draw (9) to (20);
		\draw (15) to (2);
		\draw (2) to (3);
		\draw (19) to (8);
		\draw (19) to (17);
		\draw (17) to (3);
		\draw (3) to (24.center);
		\draw (18) to (5);
		\draw (22) to (14);
		\draw (5) to (14);
		\draw (14) to (16.center);
		\draw (6) to (5);
		\draw [style=none] (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.25, -0.25) {$\theta_3$};
		\node [style=rn] (1)  at (-0.25, 0.25) {};
		\node [style=ug, xshift=5.5pt, rotate=90] (2)  at (0.0, -0.25) {};
		\node [style=gn] (3)  at (0.5, -0.25) {};
		\node [style=none] (4)  at (-0.25, -0.75) {};
		\node [style=gn] (5)  at (-0.5, 0.75) {$\gamma$};
		\node [style=gn] (6)  at (0.0, 0.75) {-$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (3);
		\draw [style=none] (1) to (4.center);
		\draw [style=none] (5) to (1);
		\draw [style=none] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (0.0, -0.875) {};
		\node [style=gn] (9)  at (0.25, 0.875) {-$\gamma$};
		\node [style=rn] (10)  at (0.0, 0.375) {};
		\node [style=gn] (11)  at (-0.25, 0.875) {$\gamma$};
		\node [style=gn] (12)  at (0.0, -0.125) {$\theta_3$};
		\node [style=rn] (13)  at (-0.5, -0.125) {};
		\node [style=gn, inner sep=-0.5pt] (14)  at (-0.75, 0.375) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (15)  at (-0.75, -0.625) {$\frac{-\pi}{4}$};
		\node [style=rn] (16)  at (0.5, -0.125) {};
		\node [style=gn] (17)  at (0.75, -0.625) {$\frac{\pi}{4}$};
		\node [style=gn] (18)  at (0.75, 0.375) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (10);
		\draw [style=none] (10) to (8.center);
		\draw [style=none] (11) to (10);
		\draw [style=none] (13) to (15);
		\draw [style=none] (13) to (12);
		\draw [style=none] (14) to (13);
		\draw [style=none] (16) to (17);
		\draw [style=none] (16) to (12);
		\draw [style=none] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (19)  at (0.125, -0.625) {};
		\node [style=none] (20)  at (0.125, -1.625) {};
		\node [style=rn] (21)  at (0.625, 1.125) {};
		\node [style=rn] (22)  at (-0.375, 1.125) {};
		\node [style=gn] (23)  at (-0.625, 1.625) {-$\alpha$};
		\node [style=gn] (24)  at (0.125, 0.125) {};
		\node [style=gn] (25)  at (0.875, 1.625) {-$\beta$};
		\node [style=gn] (26)  at (-0.125, 1.625) {$\alpha$};
		\node [style=gn] (27)  at (-0.375, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (28)  at (0.625, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (29)  at (0.625, 0.625) {$\theta_2$};
		\node [style=rn] (30)  at (0.125, 0.625) {$\frac{\pi}{2}$};
		\node [style=rn] (31)  at (-0.375, 0.125) {};
		\node [style=gn] (32)  at (0.375, 1.625) {$\beta$};
		\node [style=gn] (33)  at (-0.375, 0.625) {$\theta_1$};
		\node [style=rn] (34)  at (0.625, 0.125) {};
		\node [style=rn] (36)  at (-0.375, -1.125) {};
		\node [style=gn, inner sep=-0.5pt] (37)  at (-0.625, -1.625) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (38)  at (-0.875, -0.875) {$\frac{-\pi}{4}$};
		\node [style=gn] (39)  at (0.125, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20.center);
		\draw (21) to (34);
		\draw (21) to (25);
		\draw (22) to (27);
		\draw (23) to (22);
		\draw (24) to (30);
		\draw (26) to (22);
		\draw (27) to (19);
		\draw (28) to (19);
		\draw (32) to (21);
		\draw (34) to (31);
		\draw (34) to (28);
		\draw [style=none] (36) to (37);
		\draw [style=none] (36) to (39);
		\draw [style=none] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (40)  at (1.0, -0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (41)  at (0.0, 0.625) {$\frac{\pi}{2}$};
		\node [style=gn] (42)  at (-0.5, 0.625) {$\theta_1$};
		\node [style=gn] (44)  at (0.75, 1.625) {-$\beta$};
		\node [style=rn] (45)  at (-0.5, 1.125) {};
		\node [style=gn] (46)  at (0.25, 1.625) {$\beta$};
		\node [style=rn] (47)  at (-0.5, 0.125) {};
		\node [style=gn] (48)  at (-0.25, 1.625) {$\alpha$};
		\node [style=gn] (49)  at (-0.75, 1.625) {-$\alpha$};
		\node [style=gn] (50)  at (0.5, 0.625) {$\theta_2$};
		\node [style=gn] (51)  at (-0.25, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (52)  at (-0.5, -1.125) {};
		\node [style=gn, inner sep=-0.5pt] (53)  at (-1.0, -0.875) {$\frac{-\pi}{4}$};
		\node [style=gn] (54)  at (0.0, -1.125) {};
		\node [style=gn] (55)  at (0.0, 0.125) {};
		\node [style=none] (56)  at (0.0, -1.625) {};
		\node [style=rn] (57)  at (0.5, 0.125) {};
		\node [style=rn] (58)  at (0.5, 1.125) {};
		\node [style=gn, inner sep=-0.5pt] (59)  at (-0.75, -1.625) {$\frac{-\pi}{4}$};
		\node [style=rn] (60)  at (0.5, -0.625) {};
		\node [style=rn] (61)  at (-1.0, -0.125) {};
		\node [style=gn] (62)  at (-1.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (45) to (47);
		\draw (46) to (58);
		\draw [style=none] (47) to (51);
		\draw (48) to (45);
		\draw (49) to (45);
		\draw [style=none] (51) to (60);
		\draw [style=none] (52) to (59);
		\draw [style=none] (52) to (54);
		\draw [style=none] (53) to (52);
		\draw [style=none] (54) to (57);
		\draw [style=none] (54) to (60);
		\draw [style=none] (54) to (56.center);
		\draw (55) to (41);
		\draw (57) to (47);
		\draw [style=none] (57) to (51);
		\draw (58) to (57);
		\draw (58) to (44);
		\draw [style=none] (60) to (40);
		\draw [style=none] (62) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (63)  at (0.75, 1.25) {};
		\node [style=gn] (64)  at (0.0, -1.25) {};
		\node [style=gn] (65)  at (0.0, 1.75) {$\alpha$};
		\node [style=rn] (66)  at (-0.25, -0.75) {};
		\node [style=gn] (67)  at (0.75, 0.75) {$\theta_2$};
		\node [style=rn] (68)  at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (69)  at (-1.0, -1.0) {$\frac{-\pi}{4}$};
		\node [style=gn] (70)  at (0.5, 1.75) {$\beta$};
		\node [style=gn] (71)  at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (72)  at (-0.5, 1.75) {-$\alpha$};
		\node [style=none] (73)  at (0.0, -1.75) {};
		\node [style=gn] (74)  at (1.0, 1.75) {-$\beta$};
		\node [style=gn] (75)  at (-0.25, 0.75) {$\theta_1$};
		\node [style=rn] (76)  at (-0.25, 1.25) {};
		\node [style=rn] (77)  at (-0.5, -1.25) {};
		\node [style=rn] (79)  at (0.75, 0.25) {};
		\node [style=gn] (80)  at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (81)  at (-0.75, -1.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (79);
		\draw (63) to (74);
		\draw [style=none] (64) to (79);
		\draw [style=none] (64) to (66);
		\draw [style=none] (64) to (73.center);
		\draw (65) to (76);
		\draw [style=none] (66) to (80);
		\draw [style=none] (68) to (71);
		\draw [style=none] (69) to (77);
		\draw (70) to (63);
		\draw [style=none] (71) to (66);
		\draw (72) to (76);
		\draw [style=none] (75) to (79);
		\draw [style=none] (76) to (68);
		\draw [style=none] (77) to (81);
		\draw [style=none] (77) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom-triangle/add-axiom-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (82)  at (0.5, 1.0) {};
		\node [style=gn] (83)  at (-0.25, 1.5) {$\alpha$};
		\node [style=gn] (84)  at (0.5, 0.5) {$\theta_2$};
		\node [style=gn] (85)  at (-0.75, 1.5) {-$\alpha$};
		\node [style=rn] (86)  at (-0.5, 1.0) {};
		\node [style=gn] (87)  at (0.25, 1.5) {$\beta$};
		\node [style=gn] (88)  at (-0.5, 0.5) {$\theta_1$};
		\node [style=gn] (90)  at (0.75, 1.5) {-$\beta$};
		\node [style=ug, rotate=206.56] (91)  at (-0.25, -0.5) {};
		\node [style=rn] (92)  at (0.5, -0.0) {};
		\node [style=none] (93)  at (0.0, -1.5) {};
		\node [style=gn] (94)  at (0.0, -1.0) {};
		\node [style=gn] (95)  at (-0.5, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (90);
		\draw [style=none] (82) to (92);
		\draw (83) to (86);
		\draw (85) to (86);
		\draw [style=none] (86) to (95);
		\draw (87) to (82);
		\draw [style=none] (94) to (93.center);
		\draw [style=none] (94) to (92);
		\draw [style=none] (95) to (94);
		\draw [style=none] (95) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/add-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=gn] (2) at (-0.75, 0.5) {$\theta_2$};
		\node [style=gn] (3) at (-1.75, 0.5) {$\theta_1$};
		\node [style=rn] (4) at (-1.75, 1) {};
		\node [style=rn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-1.5, 1.5) {$\alpha$};
		\node [style=gn] (7) at (-2, 1.5) {-$\alpha$};
		\node [style=gn] (8) at (-1, 1.5) {$\beta$};
		\node [style=gn] (9) at (-0.5, 1.5) {-$\beta$};
		\node [style=none] (10) at (0, -0) {=};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=gn] (12) at (1, 0.75) {$\gamma$};
		\node [style=gn] (13) at (0.5, 0.5) {-$\gamma$};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {$2e^{i\theta_3}\cos(\gamma)=e^{i\theta_1}\cos(\alpha)+e^{i\theta_2}\cos(\beta)$};
		\node [style=rn] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-1.25, -0) {};
		\node [style=gn] (19) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-0.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (-1.25, -0.75) {};
		\node [style=gn] (22) at (1.25, -0.25) {$\theta_3$};
		\node [style=rn] (23) at (1.5, 0.25) {};
		\node [style=gn] (24) at (1.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (2, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {(A)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (6) to (4);
		\draw (8) to (5);
		\draw (5) to (0);
		\draw (5) to (9);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (18) to (17);
		\draw (4) to (19);
		\draw (19) to (21);
		\draw (0) to (16);
		\draw (0) to (20);
		\draw (20) to (21);
		\draw (21) to (1.center);
		\draw (24) to (23);
		\draw (11) to (22);
		\draw (23) to (22);
		\draw (22) to (14.center);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.375, 0.375) {};
		\node [style=none] (1)  at (0.375, -1.375) {};
		\node [style=none] (2)  at (-0.625, 0.625) {};
		\node [style=none] (3)  at (0.875, -0.375) {};
		\node [style=none] (4)  at (0.375, 0.625) {};
		\node [style=none] (5)  at (-0.875, -1.375) {};
		\node [style=rn] (6)  at (0.625, 0.375) {};
		\node [style=gn] (7)  at (0.625, -0.125) {};
		\node [style=rn] (8)  at (0.125, -0.375) {$\pi$};
		\node [style=gn] (9)  at (0.375, -0.875) {};
		\node [style=none] (10)  at (-0.625, -0.375) {};
		\node [style=none] (11)  at (-0.375, 1.375) {};
		\node [style=none] (12)  at (0.375, 0.125) {};
		\node [style=none] (13)  at (0.375, -0.375) {};
		\node [style=none] (14)  at (0.875, 0.625) {};
		\node [style=gn] (15)  at (-0.375, -0.125) {};
		\node [style=none] (16)  at (-0.625, 0.125) {};
		\node [style=gn] (17)  at (-0.875, -0.875) {};
		\node [style=none] (18)  at (-0.125, -0.375) {};
		\node [style=none] (19)  at (-0.125, 0.625) {};
		\node [style=none] (20)  at (0.625, 1.375) {};
		\node [style=gn] (21)  at (-0.375, 0.875) {$\alpha$};
		\node [style=gn] (22)  at (0.625, 0.875) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (19.center);
		\draw [style=none] (3.center) to (13.center);
		\draw [style=none] (4.center) to (14.center);
		\draw [style=none, in=27, out=-105, looseness=0.75] (8.center) to (17);
		\draw [style=none] (9) to (1.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (9) to (7);
		\draw [style=none] (10.center) to (2.center);
		\draw [style=none] (11.center) to (0);
		\draw [style=none, in=75, out=180, looseness=1.00] (12.center) to (8.center);
		\draw [style=none] (13.center) to (4.center);
		\draw [style=none] (14.center) to (3.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (15) to (9);
		\draw [style=none] (17) to (5.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (17) to (16.center);
		\draw [style=none] (18.center) to (10.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24)  at (0.375, -0.625) {};
		\node [style=none] (25)  at (-0.625, -0.125) {};
		\node [style=rn] (26)  at (-0.375, 0.125) {};
		\node [style=none] (27)  at (-0.375, 1.625) {};
		\node [style=gn] (28)  at (-0.375, -0.375) {};
		\node [style=gn] (29)  at (-0.875, -1.125) {};
		\node [style=none] (30)  at (-0.625, 0.375) {};
		\node [style=rn] (31)  at (0.625, 0.125) {};
		\node [style=none] (32)  at (-0.125, 0.375) {};
		\node [style=gn] (33)  at (0.625, -0.375) {};
		\node [style=gn] (34)  at (0.625, -1.125) {};
		\node [style=gn] (35)  at (-0.375, 0.625) {$\alpha$};
		\node [style=none] (36)  at (0.125, -0.625) {};
		\node [style=none] (37)  at (0.875, 0.375) {};
		\node [style=none] (38)  at (-0.875, -1.625) {};
		\node [style=none] (39)  at (0.625, 1.625) {};
		\node [style=none] (40)  at (0.375, -0.125) {};
		\node [style=none] (41)  at (-0.125, -0.625) {};
		\node [style=none] (42)  at (0.625, -1.625) {};
		\node [style=none] (43)  at (0.375, 0.375) {};
		\node [style=none] (44)  at (-0.625, -0.625) {};
		\node [style=none] (45)  at (0.875, -0.625) {};
		\node [style=gn] (46)  at (0.625, 1.125) {$\alpha$};
		\node [style=rn] (47)  at (0.625, 0.625) {};
		\node [style=gn] (48)  at (0.125, 0.875) {};
		\node [style=rn] (49)  at (0.125, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (43.center);
		\draw [style=none] (27.center) to (26);
		\draw [style=none, in=165, out=-90, looseness=1.25] (28) to (34);
		\draw [style=none] (29) to (38.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (29) to (25.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (32.center) to (41.center);
		\draw [style=none] (34) to (42.center);
		\draw [style=none] (34) to (33);
		\draw [style=none, in=27, out=-105, looseness=0.75] (36.center) to (29);
		\draw [style=none] (37.center) to (45.center);
		\draw [style=none] (39.center) to (31);
		\draw [style=none, in=75, out=180, looseness=1.00] (40.center) to (36.center);
		\draw [style=none] (41.center) to (44.center);
		\draw [style=none] (43.center) to (37.center);
		\draw [style=none] (44.center) to (30.center);
		\draw [style=none] (45.center) to (24.center);
		\draw [style=none, bend left=60, looseness=1.00] (47) to (34);
		\draw [style=none] (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50)  at (-0.375, -0.5) {};
		\node [style=gn] (51)  at (-0.625, 0.5) {};
		\node [style=none] (52)  at (0.375, -1.25) {};
		\node [style=gn] (53)  at (0.375, -0.75) {};
		\node [style=gn] (54)  at (-0.125, -0.25) {};
		\node [style=gn] (55)  at (0.625, 0.75) {$\alpha$};
		\node [style=rn] (56)  at (-0.625, 1.0) {};
		\node [style=rn] (57)  at (-0.125, 0.25) {};
		\node [style=none] (58)  at (0.125, 0.5) {};
		\node [style=none] (59)  at (-0.125, 1.25) {};
		\node [style=none] (60)  at (-0.375, 0.5) {};
		\node [style=none] (61)  at (0.625, 1.25) {};
		\node [style=gn] (62)  at (-0.125, 0.75) {$\alpha$};
		\node [style=none] (63)  at (-0.625, -1.25) {};
		\node [style=none] (64)  at (0.125, -0.5) {};
		\node [style=rn] (66)  at (0.625, 0.25) {};
		\node [style=none] (67)  at (-0.375, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50.center) to (60.center);
		\draw [style=none] (53) to (52.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (54) to (53);
		\draw [style=none] (56) to (51);
		\draw [style=none] (58.center) to (64.center);
		\draw [style=none] (59.center) to (57);
		\draw [style=none] (60.center) to (58.center);
		\draw [style=none] (64.center) to (50.center);
		\draw [style=none] (66) to (62);
		\draw [style=none] (66) to (53);
		\draw [style=none] (66) to (61.center);
		\draw [style=none, in=90, out=180, looseness=0.50] (67.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68)  at (0.0, 0.375) {};
		\node [style=none] (69)  at (-0.5, -0.625) {};
		\node [style=none] (70)  at (0.25, -1.375) {};
		\node [style=gn] (71)  at (-0.25, -0.375) {};
		\node [style=none] (72)  at (-0.5, 0.375) {};
		\node [style=none] (73)  at (-0.75, -1.375) {};
		\node [style=none] (74)  at (-0.25, 1.125) {};
		\node [style=gn] (75)  at (0.25, -0.875) {$\alpha$};
		\node [style=none] (77)  at (0.5, 1.375) {};
		\node [style=gn] (78)  at (-0.75, 0.375) {};
		\node [style=gn] (79)  at (0.5, 0.875) {$\alpha$};
		\node [style=none] (80)  at (0.0, -0.625) {};
		\node [style=rn] (81)  at (-0.25, 0.125) {};
		\node [style=rn] (82)  at (0.5, 0.375) {};
		\node [style=none] (83)  at (-0.5, -0.125) {};
		\node [style=gn] (84)  at (-0.25, 0.625) {};
		\node [style=gn] (85)  at (0.75, -0.625) {-$\alpha$};
		\node [style=rn] (86)  at (0.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68.center) to (80.center);
		\draw [style=none] (69.center) to (72.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (71) to (75);
		\draw [style=none] (72.center) to (68.center);
		\draw [style=none] (74.center) to (81);
		\draw [style=none] (75) to (70.center);
		\draw [style=none] (80.center) to (69.center);
		\draw [style=none] (82) to (84);
		\draw [style=none] (82) to (75);
		\draw [style=none] (82) to (77.center);
		\draw [style=none, in=90, out=180, looseness=0.50] (83.center) to (73.center);
		\draw [style=none] (85) to (86);
		\draw [style=none] (86) to (75);
		\draw [style=none] (86) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (87)  at (0.375, -0.75) {$\alpha$};
		\node [style=none] (88)  at (-0.625, -1.25) {};
		\node [style=none] (89)  at (-0.375, 0.5) {};
		\node [style=rn] (90)  at (-0.125, 0.25) {};
		\node [style=none] (91)  at (0.125, 0.5) {};
		\node [style=none] (92)  at (0.125, -0.5) {};
		\node [style=none] (93)  at (-0.375, 0.0) {};
		\node [style=none] (94)  at (-0.125, 1.25) {};
		\node [style=none] (95)  at (0.375, -1.25) {};
		\node [style=none] (96)  at (-0.375, -0.5) {};
		\node [style=none] (97)  at (0.625, 1.25) {};
		\node [style=gn] (98)  at (-0.125, 0.75) {};
		\node [style=gn] (99)  at (-0.125, -0.25) {};
		\node [style=gn] (101)  at (-0.625, 0.5) {};
		\node [style=rn] (102)  at (-0.625, 1.0) {};
		\node [style=rn] (103)  at (0.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (87) to (95.center);
		\draw [style=none] (89.center) to (91.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (96.center);
		\draw [style=none, in=90, out=180, looseness=0.50] (93.center) to (88.center);
		\draw [style=none] (94.center) to (90);
		\draw [style=none] (96.center) to (89.center);
		\draw [style=none] (97.center) to (103);
		\draw [style=none, in=165, out=-90, looseness=1.25] (99) to (87);
		\draw [style=none] (102) to (101);
		\draw [style=none] (103) to (98);
		\draw [style=none] (103) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/alpha-through-anti-controlsep/alpha-through-anti-controlsep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105)  at (-0.625, 0.875) {};
		\node [style=none] (106)  at (-0.875, -1.125) {};
		\node [style=none] (107)  at (0.875, 0.875) {};
		\node [style=none] (108)  at (-0.625, -0.125) {};
		\node [style=none] (109)  at (0.375, 0.375) {};
		\node [style=gn] (110)  at (-0.375, 0.125) {};
		\node [style=none] (111)  at (-0.125, -0.125) {};
		\node [style=none] (112)  at (0.375, -0.125) {};
		\node [style=none] (113)  at (-0.375, 1.125) {};
		\node [style=none] (114)  at (0.375, 0.875) {};
		\node [style=none] (115)  at (0.625, 1.125) {};
		\node [style=gn] (116)  at (0.375, -0.625) {$\alpha$};
		\node [style=rn] (117)  at (-0.375, 0.625) {};
		\node [style=rn] (118)  at (0.625, 0.625) {};
		\node [style=rn] (119)  at (0.125, -0.125) {$\pi$};
		\node [style=none] (120)  at (0.375, -1.125) {};
		\node [style=gn] (121)  at (-0.875, -0.625) {};
		\node [style=none] (122)  at (-0.625, 0.375) {};
		\node [style=gn] (123)  at (0.625, 0.125) {};
		\node [style=none] (124)  at (0.875, -0.125) {};
		\node [style=none] (125)  at (-0.125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (105.center) to (125.center);
		\draw [style=none] (107.center) to (124.center);
		\draw [style=none] (108.center) to (105.center);
		\draw [style=none, in=75, out=180, looseness=1.00] (109.center) to (119);
		\draw [style=none, in=165, out=-90, looseness=1.25] (110) to (116);
		\draw [style=none] (111.center) to (108.center);
		\draw [style=none] (112.center) to (114.center);
		\draw [style=none] (113.center) to (117);
		\draw [style=none] (114.center) to (107.center);
		\draw [style=none] (115.center) to (118);
		\draw [style=none] (116) to (120.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (116) to (123);
		\draw [style=none, in=27, out=-105, looseness=0.75] (119) to (121);
		\draw [style=none] (121) to (106.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (121) to (122.center);
		\draw [style=none] (124.center) to (112.center);
		\draw [style=none] (125.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-sep-upside-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0) {$\pi$};
		\node [style=gn] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-control-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0) {$\pi$};
		\node [style=gn] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1)  at (-0.5, -0.25) {};
		\node [style=rn] (2)  at (-0.5, 0.25) {};
		\node [style=rn] (3)  at (0.5, 0.5) {};
		\node [style=none] (4)  at (-0.25, 1.0) {};
		\node [style=none] (5)  at (-0.75, 0.5) {};
		\node [style=none] (6)  at (-1.0, -1.75) {};
		\node [style=none] (7)  at (-0.75, 1.0) {};
		\node [style=none] (8)  at (-0.75, -0.0) {};
		\node [style=ug, rotate=0] (9)  at (0.5, -0.75) {};
		\node [style=none] (10)  at (0.0, -1.75) {};
		\node [style=none] (11)  at (-0.5, 1.75) {};
		\node [style=gn] (12)  at (-0.5, 0.75) {};
		\node [style=gn] (13)  at (0.5, -0.25) {};
		\node [style=gn] (14)  at (0.5, -1.25) {};
		\node [style=none] (15)  at (0.5, -1.75) {};
		\node [style=ug, rotate=0] (16)  at (-0.5, -0.75) {};
		\node [style=gn] (17)  at (-0.5, 1.25) {};
		\node [style=rn] (18)  at (0.0, -0.75) {};
		\node [style=none] (19)  at (-0.25, -0.0) {};
		\node [style=gn] (20)  at (-0.5, -1.25) {};
		\node [style=rn] (21)  at (1.0, -0.75) {};
		\node [style=none] (22)  at (-1.0, 0.25) {};
		\node [style=none] (23)  at (-0.5, -1.75) {};
		\node [style=none] (24)  at (1.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (20);
		\draw [style=none] (2) to (1);
		\draw [style=none] (3) to (1);
		\draw [style=none] (3) to (13);
		\draw [style=none] (4.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.00] (5.center) to (22.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (10.center) to (18);
		\draw [style=none] (11.center) to (12);
		\draw [style=none] (13) to (14);
		\draw [style=none] (14) to (21);
		\draw [style=none] (14) to (15.center);
		\draw [style=none] (17) to (3);
		\draw [style=none] (18) to (1);
		\draw [style=none] (19.center) to (8.center);
		\draw [style=none] (20) to (18);
		\draw [style=none] (20) to (23.center);
		\draw [style=none] (21) to (13);
		\draw [style=none] (21) to (24.center);
		\draw [style=none] (22.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (25)  at (-0.375, -0.25) {};
		\node [style=rn] (26)  at (-0.375, 0.25) {};
		\node [style=rn] (27)  at (0.625, 0.5) {};
		\node [style=none] (28)  at (-0.125, 1.0) {};
		\node [style=none] (29)  at (-0.625, 0.5) {};
		\node [style=none] (30)  at (-1.375, -1.75) {};
		\node [style=none] (31)  at (-0.625, 1.0) {};
		\node [style=none] (32)  at (-0.625, -0.0) {};
		\node [style=ug, rotate=0] (33)  at (0.625, -0.75) {};
		\node [style=none] (34)  at (0.125, -1.75) {};
		\node [style=none] (35)  at (-0.375, 1.75) {};
		\node [style=gn] (36)  at (-0.375, 0.75) {};
		\node [style=gn] (37)  at (0.625, -0.25) {};
		\node [style=gn] (38)  at (0.625, -1.25) {};
		\node [style=none] (39)  at (0.625, -1.75) {};
		\node [style=ug, rotate=0] (40)  at (-0.375, -0.75) {};
		\node [style=gn] (41)  at (-0.375, 1.25) {};
		\node [style=rn] (42)  at (0.125, -0.75) {};
		\node [style=none] (43)  at (-0.125, -0.0) {};
		\node [style=gn] (44)  at (-0.375, -1.25) {};
		\node [style=rn] (45)  at (1.125, -0.75) {};
		\node [style=none] (46)  at (-1.375, -0.25) {};
		\node [style=none] (47)  at (-0.375, -1.75) {};
		\node [style=none] (48)  at (1.125, -1.75) {};
		\node [style=ug, rotate=135] (49)  at (0.875, -0.0) {};
		\node [style=ug, shape border rotate=-90, xshift=3.5pt] (50)  at (0.875, -0.25) {};
		\node [style=gn] (51)  at (1.375, -0.25) {};
		\node [style=gn] (52)  at (1.125, 0.25) {};
		\node [style=ug, rotate=-45] (53)  at (-0.625, -0.5) {};
		\node [style=ug, shape border rotate=90, xshift=3.5pt] (54)  at (-0.875, -0.25) {};
		\node [style=gn] (55)  at (-0.875, -0.75) {};
		\node [style=gn] (56)  at (-1.125, -0.25) {};
		\node [style=rn] (57)  at (0.875, 1.0) {};
		\node [style=rn] (58)  at (1.375, 1.0) {};
		\node [style=gn] (59)  at (0.875, 1.5) {};
		\node [style=gn] (60)  at (1.375, 1.5) {};
		\node [style=rn] (61)  at (0.375, 1.0) {};
		\node [style=rn] (62)  at (-1.125, 1.0) {};
		\node [style=gn] (63)  at (0.375, 1.5) {};
		\node [style=gn] (64)  at (-1.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (25) to (44);
		\draw [style=none] (25) to (54);
		\draw [style=none] (25) to (26);
		\draw [style=none] (27) to (25);
		\draw [style=none] (27) to (37);
		\draw [style=none] (28.center) to (43.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (29.center) to (46.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (34.center) to (42);
		\draw [style=none] (36) to (35.center);
		\draw [style=none] (37) to (38);
		\draw [style=none] (37) to (49);
		\draw [style=none] (38) to (45);
		\draw [style=none] (38) to (39.center);
		\draw [style=none] (41) to (27);
		\draw [style=none] (42) to (25);
		\draw [style=none] (43.center) to (32.center);
		\draw [style=none] (44) to (42);
		\draw [style=none] (44) to (47.center);
		\draw [style=none] (45) to (37);
		\draw [style=none] (45) to (48.center);
		\draw [style=none] (46.center) to (30.center);
		\draw [style=none] (49) to (52);
		\draw [style=none] (51) to (37);
		\draw [style=none] (53) to (25);
		\draw [style=none] (55) to (53);
		\draw [style=none] (56) to (54);
		\draw [style=none, bend right=45, looseness=1.25] (57) to (59);
		\draw [style=none] (57) to (59);
		\draw [style=none, bend right=45, looseness=1.25] (58) to (60);
		\draw [style=none] (58) to (60);
		\draw [style=none, bend right=45, looseness=1.25] (59) to (57);
		\draw [style=none, bend right=45, looseness=1.25] (60) to (58);
		\draw [style=none, bend right=45, looseness=1.25] (61) to (63);
		\draw [style=none] (61) to (63);
		\draw [style=none, bend right=45, looseness=1.25] (62) to (64);
		\draw [style=none] (62) to (64);
		\draw [style=none, bend right=45, looseness=1.25] (63) to (61);
		\draw [style=none, bend right=45, looseness=1.25] (64) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (66)  at (-0.875, -0.75) {};
		\node [style=rn] (67)  at (0.875, -0.75) {};
		\node [style=gn] (68)  at (0.875, -0.25) {};
		\node [style=none] (69)  at (0.875, -1.75) {};
		\node [style=none] (70)  at (1.625, -1.75) {};
		\node [style=none] (71)  at (-1.125, -0.5) {};
		\node [style=none] (72)  at (1.125, -1.0) {};
		\node [style=none] (73)  at (-0.625, -1.0) {};
		\node [style=gn] (74)  at (-1.375, -0.5) {};
		\node [style=gn] (75)  at (0.375, -0.5) {};
		\node [style=gn] (76)  at (-0.875, -1.25) {};
		\node [style=rn] (77)  at (-0.125, 0.75) {};
		\node [style=none] (78)  at (-1.125, -1.0) {};
		\node [style=none] (79)  at (1.125, 0.0) {};
		\node [style=none] (80)  at (0.625, 0.0) {};
		\node [style=rn] (81)  at (-0.125, -0.5) {};
		\node [style=gn] (82)  at (-0.875, 1.25) {};
		\node [style=none] (83)  at (-0.875, -1.75) {};
		\node [style=rn] (84)  at (1.625, -0.5) {};
		\node [style=none] (85)  at (-0.875, 1.75) {};
		\node [style=gn] (86)  at (-0.875, -0.25) {};
		\node [style=gn] (87)  at (-0.875, 0.25) {};
		\node [style=gn] (88)  at (0.875, -1.25) {};
		\node [style=none] (89)  at (-1.625, -1.75) {};
		\node [style=none] (90)  at (0.625, -0.5) {};
		\node [style=none] (91)  at (-1.125, 0.0) {};
		\node [style=gn] (92)  at (0.875, 0.25) {};
		\node [style=none] (93)  at (0.625, -1.0) {};
		\node [style=none] (94)  at (-0.625, 0.0) {};
		\node [style=ug, rotate=135] (95)  at (1.125, 0.5) {};
		\node [style=gn] (96)  at (1.375, 0.75) {};
		\node [style=gn] (97)  at (0.125, 0.25) {};
		\node [style=ug, rotate=90] (98)  at (-0.375, 0.25) {};
		\node [style=none] (99)  at (-0.125, -1.75) {};
		\node [style=rn] (100)  at (-1.375, 0.75) {};
		\node [style=ug, rotate=135] (101)  at (-1.125, 1.0) {};
		\node [style=ug, rotate=0] (102)  at (-0.875, 0.75) {};
		\node [style=gn] (103)  at (0.375, 1.75) {};
		\node [style=rn] (104)  at (0.375, 1.25) {};
		\node [style=gn] (105)  at (0.875, 1.75) {};
		\node [style=rn] (106)  at (0.875, 1.25) {};
		\node [style=gn] (107)  at (1.375, 1.75) {};
		\node [style=rn] (108)  at (1.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72.center) to (93.center);
		\draw [style=none] (73.center) to (78.center);
		\draw [style=none] (74) to (71.center);
		\draw [style=none] (75) to (90.center);
		\draw [style=none] (76) to (66);
		\draw [style=none, bend right, looseness=1.00] (76) to (81);
		\draw [style=none] (76) to (83.center);
		\draw [style=none] (77) to (87);
		\draw [style=none] (77) to (92);
		\draw [style=none] (78.center) to (91.center);
		\draw [style=none] (79.center) to (72.center);
		\draw [style=none] (80.center) to (79.center);
		\draw [style=none] (82) to (77);
		\draw [style=none] (82) to (100);
		\draw [style=none] (84) to (70.center);
		\draw [style=none] (86) to (87);
		\draw [style=none, bend left, looseness=1.00] (87) to (81);
		\draw [style=none] (87) to (85.center);
		\draw [style=none] (88) to (67);
		\draw [style=none, bend right, looseness=1.00] (88) to (84);
		\draw [style=none] (88) to (69.center);
		\draw [style=none, in=-105, out=90, looseness=1.25] (89.center) to (100);
		\draw [style=none] (91.center) to (94.center);
		\draw [style=none, bend left, looseness=1.00] (92) to (84);
		\draw [style=none] (92) to (68);
		\draw [style=none] (93.center) to (80.center);
		\draw [style=none] (94.center) to (73.center);
		\draw [style=none] (96) to (92);
		\draw [style=none] (97) to (87);
		\draw [style=none] (99.center) to (81);
		\draw [style=none] (100) to (87);
		\draw [style=none, bend right=45, looseness=1.25] (103) to (104);
		\draw [style=none, bend right=45, looseness=1.25] (104) to (103);
		\draw [style=none] (104) to (103);
		\draw [style=none, bend right=45, looseness=1.25] (105) to (106);
		\draw [style=none, bend right=45, looseness=1.25] (106) to (105);
		\draw [style=none] (106) to (105);
		\draw [style=none, bend right=45, looseness=1.25] (107) to (108);
		\draw [style=none, bend right=45, looseness=1.25] (108) to (107);
		\draw [style=none] (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109)  at (0.875, -1.75) {};
		\node [style=rn] (110)  at (-0.875, -0.75) {};
		\node [style=none] (111)  at (0.625, 0.0) {};
		\node [style=rn] (112)  at (-0.125, -0.5) {};
		\node [style=gn] (113)  at (1.125, 1.75) {};
		\node [style=none] (114)  at (1.625, -1.75) {};
		\node [style=none] (115)  at (-0.875, -1.75) {};
		\node [style=none] (117)  at (-1.625, -1.75) {};
		\node [style=none] (118)  at (-0.125, -1.75) {};
		\node [style=none] (119)  at (1.125, -1.0) {};
		\node [style=none] (120)  at (-0.625, -1.0) {};
		\node [style=none] (121)  at (0.625, -1.0) {};
		\node [style=gn] (122)  at (1.625, 1.75) {};
		\node [style=rn] (123)  at (1.625, -0.5) {};
		\node [style=none] (124)  at (-1.125, -1.0) {};
		\node [style=none] (125)  at (0.625, -0.5) {};
		\node [style=gn] (126)  at (0.875, -0.25) {};
		\node [style=gn] (127)  at (1.625, 0.75) {};
		\node [style=ug, rotate=135] (128)  at (-1.125, 1.0) {};
		\node [style=gn] (129)  at (-0.875, 1.25) {};
		\node [style=rn] (130)  at (0.875, 0.75) {};
		\node [style=gn] (131)  at (-0.875, -0.25) {};
		\node [style=none] (132)  at (-1.125, -0.5) {};
		\node [style=gn] (133)  at (-1.375, -0.5) {};
		\node [style=gn] (134)  at (0.875, -1.25) {};
		\node [style=rn] (135)  at (1.125, 1.25) {};
		\node [style=gn] (136)  at (-0.875, 0.25) {};
		\node [style=rn] (137)  at (0.875, -0.75) {};
		\node [style=rn] (138)  at (-1.375, 0.75) {};
		\node [style=none] (139)  at (-1.125, 0.0) {};
		\node [style=rn] (140)  at (1.625, 0.25) {};
		\node [style=gn] (141)  at (-0.875, -1.25) {};
		\node [style=none] (142)  at (1.125, 0.0) {};
		\node [style=gn] (143)  at (0.875, 0.25) {};
		\node [style=none] (144)  at (-0.875, 1.75) {};
		\node [style=ug, rotate=0] (145)  at (-0.875, 0.75) {};
		\node [style=rn] (146)  at (1.625, 1.25) {};
		\node [style=none] (147)  at (-0.625, 0.0) {};
		\node [style=gn] (148)  at (0.375, -0.5) {};
		\node [style=ug, rotate=90] (149)  at (-0.125, 1.25) {};
		\node [style=gn] (150)  at (0.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (111.center) to (142.center);
		\draw [style=none, bend right=45, looseness=1.25] (113) to (135);
		\draw [style=none, in=-105, out=90, looseness=1.25] (117.center) to (138);
		\draw [style=none] (118.center) to (112);
		\draw [style=none] (119.center) to (121.center);
		\draw [style=none] (120.center) to (124.center);
		\draw [style=none] (121.center) to (111.center);
		\draw [style=none, bend right=45, looseness=1.25] (122) to (146);
		\draw [style=none] (123) to (114.center);
		\draw [style=none] (124.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (127) to (140);
		\draw [style=none] (129) to (130);
		\draw [style=none] (129) to (138);
		\draw [style=none] (130) to (136);
		\draw [style=none] (130) to (126);
		\draw [style=none] (131) to (136);
		\draw [style=none] (133) to (132.center);
		\draw [style=none] (134) to (137);
		\draw [style=none, bend right, looseness=1.00] (134) to (123);
		\draw [style=none] (134) to (109.center);
		\draw [style=none, bend right=45, looseness=1.25] (135) to (113);
		\draw [style=none] (135) to (113);
		\draw [style=none, bend left, looseness=1.00] (136) to (112);
		\draw [style=none] (136) to (144.center);
		\draw [style=none] (138) to (136);
		\draw [style=none] (139.center) to (147.center);
		\draw [style=none, bend right=45, looseness=1.25] (140) to (127);
		\draw [style=none] (140) to (127);
		\draw [style=none] (141) to (110);
		\draw [style=none, bend right, looseness=1.00] (141) to (112);
		\draw [style=none] (141) to (115.center);
		\draw [style=none] (142.center) to (119.center);
		\draw [style=none, bend left, looseness=1.00] (143) to (123);
		\draw [style=none, bend right=45, looseness=1.25] (146) to (122);
		\draw [style=none] (146) to (122);
		\draw [style=none] (147.center) to (120.center);
		\draw [style=none] (148) to (125.center);
		\draw [style=none] (150) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (151)  at (-0.875, 0.0) {};
		\node [style=gn] (152)  at (-0.875, 1.5) {};
		\node [style=gn] (153)  at (1.125, 1.5) {};
		\node [style=none] (154)  at (-1.125, -0.25) {};
		\node [style=none] (155)  at (0.875, -2.0) {};
		\node [style=rn] (156)  at (-0.875, -1.0) {};
		\node [style=gn] (157)  at (-1.375, -0.75) {};
		\node [style=none] (158)  at (-1.125, -1.25) {};
		\node [style=rn] (159)  at (0.875, -1.0) {};
		\node [style=gn] (160)  at (0.125, 1.5) {};
		\node [style=none] (161)  at (-0.625, -0.25) {};
		\node [style=gn] (162)  at (0.875, 0.0) {};
		\node [style=none] (163)  at (0.625, -0.25) {};
		\node [style=gn] (164)  at (0.625, 1.5) {};
		\node [style=none] (165)  at (-1.625, -2.0) {};
		\node [style=none] (166)  at (1.125, -1.25) {};
		\node [style=none] (167)  at (1.625, -2.0) {};
		\node [style=rn] (168)  at (-0.125, -0.75) {};
		\node [style=rn] (169)  at (1.625, -0.75) {};
		\node [style=rn] (170)  at (1.125, 1.0) {};
		\node [style=gn] (171)  at (-0.875, -1.5) {};
		\node [style=none] (172)  at (-0.625, -1.25) {};
		\node [style=rn] (173)  at (1.625, 0.0) {};
		\node [style=none] (174)  at (-0.875, -2.0) {};
		\node [style=rn] (175)  at (0.625, 1.0) {};
		\node [style=none] (177)  at (-1.125, -0.75) {};
		\node [style=gn] (178)  at (1.625, 0.5) {};
		\node [style=none] (179)  at (-0.125, -2.0) {};
		\node [style=none] (180)  at (0.625, -0.75) {};
		\node [style=none] (181)  at (0.625, -1.25) {};
		\node [style=gn] (182)  at (0.375, -0.75) {};
		\node [style=rn] (183)  at (0.875, 0.5) {};
		\node [style=gn] (184)  at (-0.875, -0.5) {};
		\node [style=gn] (185)  at (0.875, -1.5) {};
		\node [style=gn] (186)  at (0.875, -0.5) {};
		\node [style=none] (187)  at (-0.875, 2.0) {};
		\node [style=none] (188)  at (1.125, -0.25) {};
		\node [style=ug, rotate=90] (189)  at (-0.375, 1.5) {};
		\node [style=none] (190)  at (-1.125, 0.75) {};
		\node [style=none] (191)  at (-1.125, 0.25) {};
		\node [style=gn] (192)  at (-0.875, 1.0) {};
		\node [style=rn] (193)  at (-0.875, 0.5) {};
		\node [style=none] (194)  at (-1.125, 1.25) {};
		\node [style=none] (195)  at (-0.625, 1.25) {};
		\node [style=none] (196)  at (-0.625, 0.25) {};
		\node [style=none] (197)  at (-1.625, 0.25) {};
		\node [style=gn] (198)  at (1.625, 1.5) {};
		\node [style=rn] (199)  at (1.625, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left, looseness=1.00] (151) to (168);
		\draw [style=none] (152) to (183);
		\draw [style=none, bend right=45, looseness=1.25] (153) to (170);
		\draw [style=none] (154.center) to (161.center);
		\draw [style=none] (157) to (177.center);
		\draw [style=none] (158.center) to (154.center);
		\draw [style=none] (160) to (152);
		\draw [style=none] (161.center) to (172.center);
		\draw [style=none, bend left, looseness=1.00] (162) to (169);
		\draw [style=none] (163.center) to (188.center);
		\draw [style=none, bend right=45, looseness=1.25] (164) to (175);
		\draw [style=none] (166.center) to (181.center);
		\draw [style=none] (169) to (167.center);
		\draw [style=none, bend right=45, looseness=1.25] (170) to (153);
		\draw [style=none] (170) to (153);
		\draw [style=none] (171) to (156);
		\draw [style=none, bend right, looseness=1.00] (171) to (168);
		\draw [style=none] (171) to (174.center);
		\draw [style=none] (172.center) to (158.center);
		\draw [style=none, bend right=45, looseness=1.25] (173) to (178);
		\draw [style=none] (173) to (178);
		\draw [style=none, bend right=45, looseness=1.25] (175) to (164);
		\draw [style=none] (175) to (164);
		\draw [style=none, bend right=45, looseness=1.25] (178) to (173);
		\draw [style=none] (179.center) to (168);
		\draw [style=none] (181.center) to (163.center);
		\draw [style=none] (182) to (180.center);
		\draw [style=none] (183) to (151);
		\draw [style=none] (183) to (186);
		\draw [style=none] (184) to (193);
		\draw [style=none] (185) to (159);
		\draw [style=none, bend right, looseness=1.00] (185) to (169);
		\draw [style=none] (185) to (155.center);
		\draw [style=none] (187.center) to (192);
		\draw [style=none] (188.center) to (166.center);
		\draw [style=none, bend right=45, looseness=1.00] (190.center) to (197.center);
		\draw [style=none] (191.center) to (194.center);
		\draw [style=none] (194.center) to (195.center);
		\draw [style=none] (195.center) to (196.center);
		\draw [style=none] (196.center) to (191.center);
		\draw [style=none] (197.center) to (165.center);
		\draw [style=none, bend right=45, looseness=1.25] (198) to (199);
		\draw [style=none, bend right=45, looseness=1.25] (199) to (198);
		\draw [style=none] (199) to (198);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200)  at (-1.375, -2.125) {};
		\node [style=none] (201)  at (-0.875, -2.125) {};
		\node [style=gn] (202)  at (-0.875, -1.375) {};
		\node [style=none] (203)  at (0.375, -0.125) {};
		\node [style=none] (204)  at (0.875, -1.125) {};
		\node [style=gn] (205)  at (0.625, -1.375) {};
		\node [style=none] (206)  at (0.375, -0.625) {};
		\node [style=none] (207)  at (-0.875, 2.125) {};
		\node [style=gn] (208)  at (0.625, -0.375) {};
		\node [style=none] (209)  at (-1.125, 0.375) {};
		\node [style=rn] (210)  at (0.625, -0.875) {};
		\node [style=rn] (211)  at (0.625, 1.375) {};
		\node [style=rn] (212)  at (-0.875, 0.625) {};
		\node [style=gn] (213)  at (-1.375, 0.875) {};
		\node [style=rn] (214)  at (-0.125, -0.625) {};
		\node [style=none] (215)  at (-1.125, 0.875) {};
		\node [style=none] (216)  at (-1.375, -1.125) {};
		\node [style=none] (217)  at (0.125, -1.125) {};
		\node [style=gn] (218)  at (0.625, 1.875) {};
		\node [style=none] (219)  at (0.625, -1.625) {};
		\node [style=gn] (220)  at (-0.875, 1.625) {};
		\node [style=gn] (221)  at (0.625, 0.125) {};
		\node [style=gn] (222)  at (-1.375, -1.625) {};
		\node [style=none] (223)  at (-0.625, 0.375) {};
		\node [style=none] (224)  at (-0.125, -1.625) {};
		\node [style=rn] (225)  at (1.125, 1.375) {};
		\node [style=rn] (226)  at (1.375, -0.625) {};
		\node [style=none] (227)  at (-0.625, -0.125) {};
		\node [style=gn] (228)  at (1.125, 1.875) {};
		\node [style=gn] (229)  at (-0.875, -0.375) {};
		\node [style=none] (230)  at (-1.125, 1.375) {};
		\node [style=none] (231)  at (-1.125, -0.125) {};
		\node [style=none] (232)  at (-1.125, -1.125) {};
		\node [style=none] (233)  at (0.375, -1.125) {};
		\node [style=none] (234)  at (-0.625, 1.375) {};
		\node [style=none] (235)  at (-1.125, -0.625) {};
		\node [style=none] (236)  at (0.875, -0.125) {};
		\node [style=rn] (237)  at (-0.875, -0.875) {};
		\node [style=none] (238)  at (1.375, -2.125) {};
		\node [style=none] (239)  at (-0.625, -1.125) {};
		\node [style=gn] (240)  at (-0.875, 1.125) {};
		\node [style=rn] (241)  at (0.625, 0.875) {};
		\node [style=gn] (242)  at (-0.875, 0.125) {};
		\node [style=gn] (244)  at (0.125, 1.625) {};
		\node [style=ug, rotate=90] (245)  at (-0.375, 1.625) {};
		\node [style=none] (246)  at (-0.125, -2.125) {};
		\node [style=none] (247)  at (0.625, -2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (202) to (237);
		\draw [style=none, bend right, looseness=1.00] (202) to (214);
		\draw [style=none] (202) to (201.center);
		\draw [style=none] (203.center) to (236.center);
		\draw [style=none] (204.center) to (233.center);
		\draw [style=none] (205) to (210);
		\draw [style=none, bend right, looseness=1.00] (205) to (226);
		\draw [style=none] (205) to (219.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (206.center) to (217.center);
		\draw [style=none] (207.center) to (240);
		\draw [style=none] (209.center) to (230.center);
		\draw [style=none, bend right=45, looseness=1.25] (211) to (218);
		\draw [style=none] (211) to (218);
		\draw [style=none] (213) to (215.center);
		\draw [style=none] (214) to (224.center);
		\draw [style=none] (216.center) to (200.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (217.center) to (222);
		\draw [style=none, bend right=45, looseness=1.25] (218) to (211);
		\draw [style=none, in=90, out=-90, looseness=1.00] (219.center) to (246.center);
		\draw [style=none] (220) to (241);
		\draw [style=none, bend left, looseness=1.00] (221) to (226);
		\draw [style=none] (223.center) to (209.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (224.center) to (247.center);
		\draw [style=none, bend right=45, looseness=1.25] (225) to (228);
		\draw [style=none] (225) to (228);
		\draw [style=none] (226) to (238.center);
		\draw [style=none] (227.center) to (239.center);
		\draw [style=none, bend right=45, looseness=1.25] (228) to (225);
		\draw [style=none] (229) to (212);
		\draw [style=none] (230.center) to (234.center);
		\draw [style=none] (231.center) to (227.center);
		\draw [style=none] (232.center) to (231.center);
		\draw [style=none] (233.center) to (203.center);
		\draw [style=none] (234.center) to (223.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (235.center) to (216.center);
		\draw [style=none] (236.center) to (204.center);
		\draw [style=none] (239.center) to (232.center);
		\draw [style=none] (241) to (242);
		\draw [style=none] (241) to (208);
		\draw [style=none, bend left, looseness=1.00] (242) to (214);
		\draw [style=none] (244) to (220);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti-controlsep-under-addition/anti-controlsep-under-addition_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (248)  at (-1.375, -1.375) {};
		\node [style=none] (249)  at (-0.625, 0.125) {};
		\node [style=gn] (250)  at (-0.875, -1.125) {};
		\node [style=rn] (251)  at (1.375, -0.375) {};
		\node [style=gn] (252)  at (-0.875, 1.375) {};
		\node [style=none] (253)  at (0.875, 0.125) {};
		\node [style=none] (254)  at (0.875, -0.875) {};
		\node [style=gn] (255)  at (-0.875, 0.375) {};
		\node [style=none] (256)  at (0.625, -1.375) {};
		\node [style=none] (257)  at (0.125, -0.875) {};
		\node [style=gn] (258)  at (0.625, -0.125) {};
		\node [style=rn] (259)  at (0.625, -0.625) {};
		\node [style=none] (260)  at (-0.625, -0.875) {};
		\node [style=none] (261)  at (0.375, -0.875) {};
		\node [style=none] (262)  at (-0.875, 1.875) {};
		\node [style=none] (263)  at (-0.125, -1.375) {};
		\node [style=none] (264)  at (-0.125, -1.875) {};
		\node [style=none] (265)  at (0.625, -1.875) {};
		\node [style=gn] (266)  at (0.625, 0.375) {};
		\node [style=rn] (267)  at (-0.125, -0.375) {};
		\node [style=gn] (268)  at (0.625, -1.125) {};
		\node [style=none] (269)  at (-1.125, -0.875) {};
		\node [style=none] (270)  at (-1.375, -0.875) {};
		\node [style=none] (271)  at (-0.875, -1.875) {};
		\node [style=ug, rotate=0] (272)  at (-0.875, 0.875) {};
		\node [style=gn] (273)  at (-0.875, -0.125) {};
		\node [style=none] (274)  at (-1.125, 0.125) {};
		\node [style=rn] (275)  at (-0.125, 0.875) {};
		\node [style=none] (277)  at (0.375, -0.375) {};
		\node [style=none] (278)  at (1.375, -1.875) {};
		\node [style=rn] (279)  at (-0.875, -0.625) {};
		\node [style=none] (280)  at (-1.125, -0.375) {};
		\node [style=none] (281)  at (-1.375, -1.875) {};
		\node [style=none] (282)  at (0.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (249.center) to (260.center);
		\draw [style=none] (250) to (279);
		\draw [style=none, bend right, looseness=1.00] (250) to (267);
		\draw [style=none] (250) to (271.center);
		\draw [style=none] (251) to (278.center);
		\draw [style=none] (252) to (275);
		\draw [style=none] (253.center) to (254.center);
		\draw [style=none] (254.center) to (261.center);
		\draw [style=none, bend left, looseness=1.00] (255) to (267);
		\draw [style=none] (255) to (262.center);
		\draw [style=none] (255) to (273);
		\draw [style=none, in=90, out=-90, looseness=1.00] (256.center) to (264.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (257.center) to (248);
		\draw [style=none] (260.center) to (269.center);
		\draw [style=none] (261.center) to (282.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (263.center) to (265.center);
		\draw [style=none, bend left, looseness=1.00] (266) to (251);
		\draw [style=none] (266) to (258);
		\draw [style=none] (267) to (263.center);
		\draw [style=none] (268) to (259);
		\draw [style=none, bend right, looseness=1.00] (268) to (251);
		\draw [style=none] (268) to (256.center);
		\draw [style=none] (269.center) to (274.center);
		\draw [style=none] (270.center) to (281.center);
		\draw [style=none] (274.center) to (249.center);
		\draw [style=none] (275) to (255);
		\draw [style=none] (275) to (266);
		\draw [style=none, in=90, out=180, looseness=1.25] (277.center) to (257.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (280.center) to (270.center);
		\draw [style=none] (282.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(B1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=0] (0)  at (-0.125, -0.75) {};
		\node [style=none] (1)  at (-0.125, -1.75) {};
		\node [style=none] (2)  at (-0.125, 1.75) {};
		\node [style=gn] (3)  at (-0.125, -0.25) {};
		\node [style=uglabel] (4)  at (0.125, -0.25) {$\alpha$};
		\node [style=uglabel] (5)  at (0.125, -1.25) {-$\alpha$};
		\node [style=gn] (6)  at (-0.125, -1.25) {};
		\node [style=uglabel] (7)  at (0.125, 0.25) {-$\beta$};
		\node [style=gn] (8)  at (-0.125, 0.25) {};
		\node [style=uglabel] (9)  at (0.125, 1.25) {$\beta$};
		\node [style=ug, rotate=0] (10)  at (-0.125, 0.75) {};
		\node [style=gn] (11)  at (-0.125, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13)  at (0.125, 0.25) {};
		\node [style=ug, rotate=0] (14)  at (0.125, -0.75) {};
		\node [style=uglabel] (15)  at (0.375, -1.25) {-$\alpha$};
		\node [style=uglabel] (16)  at (0.375, 1.25) {$\beta$};
		\node [style=gn] (17)  at (0.125, -0.25) {};
		\node [style=none] (18)  at (0.125, -1.75) {};
		\node [style=gn] (19)  at (0.125, 1.25) {};
		\node [style=uglabel] (20)  at (0.375, 0.25) {-$\beta$};
		\node [style=uglabel] (21)  at (0.375, -0.25) {$\alpha$};
		\node [style=none] (22)  at (0.125, 1.75) {};
		\node [style=ug, rotate=0] (23)  at (0.125, 0.75) {};
		\node [style=gn] (24)  at (0.125, -1.25) {};
		\node [style=rn] (25)  at (-0.375, -0.75) {};
		\node [style=gn] (26)  at (-0.375, -1.25) {};
		\node [style=rn] (27)  at (-0.375, 0.25) {};
		\node [style=gn] (28)  at (-0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17) to (25);
		\draw [style=none] (18.center) to (22.center);
		\draw [style=none] (25) to (24);
		\draw [style=none] (25) to (26);
		\draw [style=none] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29)  at (-0.625, -0.25) {};
		\node [style=gn] (30)  at (-0.125, 0.0) {};
		\node [style=rn] (31)  at (0.375, -0.5) {};
		\node [style=rn] (32)  at (-0.625, 0.25) {};
		\node [style=gn] (33)  at (-0.125, 1.0) {};
		\node [style=none] (34)  at (-0.125, 1.5) {};
		\node [style=uglabel] (35)  at (0.625, 0.0) {$\alpha{-}\beta$};
		\node [style=none] (36)  at (-0.125, -1.5) {};
		\node [style=uglabel] (38)  at (0.125, 1.0) {$\beta$};
		\node [style=gn] (39)  at (0.375, 0.0) {};
		\node [style=gn] (40)  at (-0.125, -1.0) {};
		\node [style=ug, rotate=0] (41)  at (-0.125, 0.5) {};
		\node [style=ug, rotate=0] (42)  at (-0.125, -0.5) {};
		\node [style=uglabel] (43)  at (0.125, -1.0) {-$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30) to (31);
		\draw [style=none] (31) to (40);
		\draw [style=none] (31) to (39);
		\draw [style=none] (32) to (29);
		\draw [style=none] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (44)  at (0.625, 0.0) {$\alpha{-}\beta$};
		\node [style=gn] (45)  at (-0.625, -0.25) {};
		\node [style=gn] (46)  at (-0.125, 0.0) {};
		\node [style=rn] (47)  at (0.375, 0.5) {};
		\node [style=uglabel] (48)  at (0.125, 1.0) {$\beta$};
		\node [style=none] (49)  at (-0.125, -1.5) {};
		\node [style=rn] (50)  at (-0.625, 0.25) {};
		\node [style=gn] (51)  at (0.375, 0.0) {};
		\node [style=ug, rotate=0] (52)  at (-0.125, -0.5) {};
		\node [style=uglabel] (53)  at (0.125, -1.0) {-$\beta$};
		\node [style=none] (54)  at (-0.125, 1.5) {};
		\node [style=gn] (55)  at (-0.125, -1.0) {};
		\node [style=gn] (57)  at (-0.125, 1.0) {};
		\node [style=ug, rotate=0] (58)  at (-0.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (47) to (46);
		\draw [style=none] (47) to (51);
		\draw [style=none] (49.center) to (54.center);
		\draw [style=none] (50) to (45);
		\draw [style=none] (57) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (59)  at (0.125, -1.0) {};
		\node [style=gn] (60)  at (0.125, 1.0) {};
		\node [style=rn] (62)  at (-0.375, 0.5) {};
		\node [style=uglabel] (63)  at (0.375, 0.0) {$\beta{-}\alpha$};
		\node [style=uglabel] (64)  at (0.375, 1.0) {$\alpha$};
		\node [style=ug, rotate=0] (65)  at (0.125, -0.5) {};
		\node [style=uglabel] (66)  at (0.375, -1.0) {-$\beta$};
		\node [style=none] (67)  at (0.125, 1.5) {};
		\node [style=rn] (68)  at (-0.375, -0.5) {};
		\node [style=none] (69)  at (0.125, -1.5) {};
		\node [style=gn] (70)  at (-0.375, -1.0) {};
		\node [style=gn] (71)  at (-0.375, 0.0) {};
		\node [style=ug, rotate=0] (72)  at (0.125, 0.5) {};
		\node [style=gn] (73)  at (0.125, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (60) to (62);
		\draw [style=none] (62) to (73);
		\draw [style=none] (62) to (71);
		\draw [style=none] (68) to (70);
		\draw [style=none] (69.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/base-building-component-commutation-aux/base-building-component-commutation-aux_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (74)  at (0.125, 1.25) {$\alpha$};
		\node [style=uglabel] (75)  at (0.125, -1.25) {-$\beta$};
		\node [style=none] (76)  at (-0.125, 1.75) {};
		\node [style=gn] (77)  at (-0.125, 1.25) {};
		\node [style=ug, rotate=0] (78)  at (-0.125, -0.75) {};
		\node [style=gn] (79)  at (-0.125, -1.25) {};
		\node [style=uglabel] (80)  at (0.125, 0.25) {-$\alpha$};
		\node [style=none] (82)  at (-0.125, -1.75) {};
		\node [style=gn] (83)  at (-0.125, 0.25) {};
		\node [style=ug, rotate=0] (84)  at (-0.125, 0.75) {};
		\node [style=uglabel] (85)  at (0.125, -0.25) {$\beta$};
		\node [style=gn] (86)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (82.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0) {=};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, -0) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=gn] (10) at (3, -0) {};
		\node [style=none] (11) at (3.75, -0) {=};
		\node [style=gn] (12) at (4.5, -0) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=gn] (20) at (-4.75, -0) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-4, 0.75) {};
		\node [style=none] (23) at (-5.25, -0) {};
		\node [style=none] (24) at (-5.25, -0.5) {};
		\node [style=none] (25) at (-3.75, -0) {=};
		\node [style=gn] (26) at (-2.75, 0.25) {};
		\node [style=none] (27) at (-3.25, -0.5) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-45, looseness=1.25] (1.center) to (0);
		\draw [in=135, out=-135, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (7);
		\draw [bend left=15, looseness=1.00] (8.center) to (7);
		\draw (7) to (6.center);
		\draw [in=120, out=90, looseness=2.50] (9.center) to (10);
		\draw [bend left, looseness=1.00] (13.center) to (10);
		\draw (10) to (15.center);
		\draw (16.center) to (12);
		\draw (17.center) to (12);
		\draw (12) to (14.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (20);
		\draw [bend left=15, looseness=1.00] (18.center) to (20);
		\draw (20) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (26);
		\draw [bend left=15, looseness=1.00] (30.center) to (26);
		\draw (26) to (31.center);
		\draw [in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bent-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0) {=};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6.5, -0) {};
		\node [style=none] (6) at (-7, -0) {};
		\node [style=none] (7) at (-6, -0) {};
		\node [style=none] (8) at (-4, -0) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4.5, -0) {=};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.5, -0) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (-1.25, -0) {};
		\node [style=none] (20) at (-0.2500001, 1) {};
		\node [style=none] (21) at (-0.2500001, -1) {};
		\node [style=none] (22) at (-0.7500003, -0) {=};
		\node [style=none] (23) at (0.2500001, 1) {};
		\node [style=none] (24) at (0.2500001, -1) {};
		\node [style=none] (25) at (1.5, -0.7499999) {};
		\node [style=none] (26) at (1.75, 0.5000002) {};
		\node [style=none] (27) at (2, -0.7499999) {};
		\node [style=none] (28) at (3.25, 0.2500001) {};
		\node [style=none] (29) at (3, -0.7499999) {};
		\node [style=none] (30) at (3.5, -0.7499999) {};
		\node [style=none] (31) at (2.5, -0.2500001) {=};
		\node [style=none] (32) at (6.25, 0.5000002) {};
		\node [style=none] (33) at (5, -0.7499999) {};
		\node [style=none] (34) at (6.75, 0.5000002) {};
		\node [style=none] (35) at (5.25, 0.5000002) {};
		\node [style=none] (36) at (5.75, -0.2500001) {=};
		\node [style=none] (37) at (6.5, -0.5000002) {};
		\node [style=none] (38) at (4.75, 0.5000002) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.00] (13.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (14.center) to (19.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (19.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (16.center) to (18.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=90, looseness=1.50] (25.center) to (26.center);
		\draw [in=90, out=180, looseness=1.50] (26.center) to (27.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=180, looseness=0.75] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=1.50] (38.center) to (33.center);
		\draw [in=-90, out=180, looseness=1.50] (33.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra-comultiplication-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=rn] (7) at (-0.75, -0) {$\pi$};
		\node [style=gn] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=gn] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.5, -0) {=};
		\node [style=gn] (12) at (1, -0) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=gn] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (0.center) to (8);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none] (4) to (10);
		\draw [style=none] (13.center) to (12);
		\draw [style=none] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra-multiplication-comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.25, -0) {};
		\node [style=none] (3) at (-1.75, -0) {};
		\node [style=rn] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=rn] (7) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=rn] (10) at (-1, 0.75) {};
		\node [style=rn] (11) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=gn] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, -0) {};
		\node [style=none] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=gn] (20) at (-2.25, -0.5) {};
		\node [style=gn] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, 0) {=};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=rn] (24) at (0.75, -0) {};
		\node [style=rn] (25) at (0.25, -0.25) {$\pi$};
		\node [style=gn] (26) at (0.75, -0.5) {};
		\node [style=gn] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (0.25, -1) {};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=none] (35) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (9.center) to (14.center);
		\draw [style=none] (14.center) to (16.center);
		\draw [style=none] (12.center) to (10);
		\draw [style=none] (11) to (17.center);
		\draw [style=none, in=60, out=-90, looseness=1.00] (13) to (21);
		\draw [style=none, in=-90, out=135, looseness=1.00] (21) to (8);
		\draw [style=none, in=120, out=-90, looseness=1.00] (7) to (20);
		\draw [style=none, in=-90, out=30, looseness=1.25] (20) to (11);
		\draw [style=none] (18.center) to (20);
		\draw [style=none] (19.center) to (21);
		\draw [style=none] (33.center) to (29.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (28.center) to (31.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (23.center) to (26);
		\draw [style=none] (25) to (30.center);
		\draw [style=none] (25) to (32.center);
		\draw [style=none] (24) to (27);
		\draw [style=none, in=120, out=-90, looseness=1.00] (35.center) to (27);
		\draw [style=none, in=-90, out=60, looseness=1.00] (27) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra-multiplication-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {$\pi$};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -0.75) {};
		\node [style=gn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (1, -0) {=};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=rn] (7) at (1.5, -0.25) {};
		\node [style=gn] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=rn] (10) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (11) at (2, 0.25) {$\pi$};
		\node [style=rn] (12) at (2, -0.25) {};
		\node [style=gn] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=none] (5.center) to (3);
		\draw [style=none] (3) to (6.center);
		\draw [style=none, bend right=45, looseness=1.25] (7) to (8);
		\draw [style=none, bend right=45, looseness=1.25] (8) to (7);
		\draw [style=none] (7) to (8);
		\draw [style=none] (9.center) to (10);
		\draw [style=none, bend right=45, looseness=1.25] (12) to (13);
		\draw [style=none, bend right=45, looseness=1.25] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialgebra-unit-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, -0) {=};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (1) to (2);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (1);
		\draw [style=none] (1) to (2);
		\draw [style=none] (3) to (0);
		\draw [style=dashed] (5.center) to (8.center);
		\draw [style=dashed] (8.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor-0-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, -0.2500001) {$\alpha$};
		\node [style=gn] (1) at (-0.7500001, 0.2500001) {};
		\node [style=rn] (2) at (0.7500001, -0.2500001) {};
		\node [style=gn] (3) at (0.7500001, 0.2500001) {};
		\node [style=none] (4) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.7500001, -0.375) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.7499998, 0.375) {$~\frac{\pi}{4}~$};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (0.7500001, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bra-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bra-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.5, -0) {};
		\node [style=gn] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bw-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499999, -0) {$\pi$};
		\node [style=ug] (1) at (-0.7499999, 0.4999999) {};
		\node [rotate=180, style=ug] (2) at (-0.7499999, -0.4999999) {};
		\node [style=none] (3) at (-0.7499999, -1) {};
		\node [style=none] (4) at (-0.7499999, 1) {};
		\node [style=none] (5) at (0, -0) {=};
		\node [style=ug] (6) at (0.7500002, -0.25) {};
		\node [style=rn] (7) at (0.7500002, 0.25) {$\pi$};
		\node [style=none] (8) at (0.7500002, 1) {};
		\node [style=none] (9) at (0.7500002, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classical-transistor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.8) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.8) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\draw (0.125,0) circle (17.5pt);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9.center) to (4.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=arrow] (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (1) at (0, -0.25) {$\beta$};
		\node [style=gn, minimum width=1.1 em] (2) at (-2, -0.25) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=gn, minimum width=1.1 em] (5) at (-0.5, 0.25) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=rn, minimum width=1.1 em] (8) at (-1, 0.25) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (10) at (-1.5, 0.75) {-$\gamma$};
		\node [style=gn, minimum width=1.1 em] (11) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (12) at (-1, -1.25) {};
		\node [style=gn] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (0.75, -0) {=};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=gn] (16) at (2.5, -0.75) {};
		\node [style=gn, minimum width=1.1 em] (17) at (3, 0.25) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.75) {};
		\node [style=rn] (19) at (3, -0.25) {};
		\node [style=gn, minimum width=1.1 em] (20) at (3.5, -0.25) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=rn] (22) at (2, -0.25) {$\pi$};
		\node [style=gn, minimum width=1.1 em] (23) at (2, 0.25) {$\beta$};
		\node [style=rn, minimum width=1.1 em] (24) at (2.5, 0.25) {-$\gamma$};
		\node [style=none] (25) at (3, 1.25) {};
		\node [style=rn, minimum width=1.1 em] (26) at (3, 0.75) {$\gamma$};
		\node [style=gn, minimum width=1.1 em] (27) at (1.5, -0.25) {$\beta$};
		\node [style=none] (28) at (2.5, 1.25) {};
		\node [style=none] (29) at (0.75, -0.25) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/condition-on-exp-i-alpha-d-q.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.25) {$\alpha$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.2) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!(e^{i\alpha})$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/condition-on-exp-i-alpha-d-r.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.25) {$\alpha$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.25) {\footnotesize $\Lambda_{\mathbb{R}} (e^{i\alpha})$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/condition-on-exp-i-alpha-d.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.25) {$\alpha$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.75, -0.25) {\footnotesize $\mathrm{\eta}^{\!\text{-}1} (e^{i\alpha})$};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.5, -0.375) {};
		\node [style=ug, rotate=180] (1)  at (0.5, 0.125) {};
		\node [style=none] (2)  at (0.5, 0.625) {};
		\node [style=rn] (3)  at (0.0, -0.625) {};
		\node [style=gn] (4)  at (0.0, -0.125) {};
		\node [style=rn] (28)  at (-0.5, -0.625) {};
		\node [style=gn] (29)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, bend left=45, looseness=1.25] (3) to (4);
		\draw [style=none] (3) to (4);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (3);
		\draw [style=none, bend left=45, looseness=1.25] (28) to (29);
		\draw [style=none] (28) to (29);
		\draw [style=none, bend left=45, looseness=1.25] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6)  at (-0.75, -0.75) {\footnotesize $\Lambda \frac{1}{2}$};
		\node [style=none] (7)  at (-1.25, -1.0) {};
		\node [style=none] (8)  at (-1.25, -0.5) {};
		\node [style=none] (9)  at (-0.25, -1.0) {};
		\node [style=none] (10)  at (-0.25, -0.5) {};
		\node [style=none] (11)  at (-0.75, -0.25) {};
		\node [style=none] (12)  at (0.25, -0.5) {};
		\node [style=none] (13)  at (0.75, -0.25) {};
		\node [style=none] (14)  at (1.25, -1.0) {};
		\node [style=none] (15)  at (0.75, -0.75) {\footnotesize $\Lambda 2$};
		\node [style=none] (16)  at (0.25, -1.0) {};
		\node [style=none] (17)  at (1.25, -0.5) {};
		\node [style=gn] (18)  at (0.0, 0.25) {};
		\node [style=none] (19)  at (0.0, 1.0) {};
		\node [style=gn] (30)  at (1.0, 0.5) {};
		\node [style=ug, rotate=-90] (31)  at (0.5, 0.5) {};
		\node [style=rn] (32)  at (-0.5, 0.5) {};
		\node [style=gn] (33)  at (-0.5, 1.0) {};
		\node [style=rn] (34)  at (-1.0, 0.5) {};
		\node [style=gn] (35)  at (-1.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (11.center) to (18);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (17.center) to (13.center);
		\draw [style=none] (18) to (19.center);
		\draw [style=none, in=90, out=0, looseness=1.00] (18) to (13.center);
		\draw [style=none] (18) to (31);
		\draw [style=none] (31) to (30);
		\draw [style=none, bend left=45, looseness=1.25] (32) to (33);
		\draw [style=none] (32) to (33);
		\draw [style=none, bend left=45, looseness=1.25] (33) to (32);
		\draw [style=none, bend left=45, looseness=1.25] (34) to (35);
		\draw [style=none] (34) to (35);
		\draw [style=none, bend left=45, looseness=1.25] (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (-0.5, 0.5) {};
		\node [style=ug, rotate=-90] (37)  at (0.5, 0.5) {};
		\node [style=none] (38)  at (-0.5, -1.0) {};
		\node [style=rn] (39)  at (-1.0, 0.0) {};
		\node [style=none] (40)  at (0.0, -0.75) {\footnotesize $\Lambda \frac{1}{2}$};
		\node [style=gn] (41)  at (0.0, 0.25) {};
		\node [style=none] (42)  at (0.5, -1.0) {};
		\node [style=rn] (44)  at (-0.5, 0.0) {};
		\node [style=none] (45)  at (-0.5, -0.5) {};
		\node [style=gn] (46)  at (1.0, 0.5) {};
		\node [style=none] (47)  at (0.5, -0.5) {};
		\node [style=none] (48)  at (0.0, 1.0) {};
		\node [style=none] (49)  at (0.0, -0.25) {};
		\node [style=gn] (50)  at (-1.0, 0.5) {};
		\node [style=gn] (51)  at (1.0, 0.0) {};
		\node [style=ug, rotate=90] (52)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (36) to (44);
		\draw [style=none] (37) to (46);
		\draw [style=none] (38.center) to (42.center);
		\draw [style=none, bend left=45, looseness=1.25] (39) to (50);
		\draw [style=none] (39) to (50);
		\draw [style=none] (41) to (48.center);
		\draw [style=none] (41) to (37);
		\draw [style=none] (42.center) to (47.center);
		\draw [style=none, bend left=45, looseness=1.25] (44) to (36);
		\draw [style=none] (44) to (36);
		\draw [style=none] (45.center) to (38.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=none] (49.center) to (45.center);
		\draw [style=none] (49.center) to (41);
		\draw [style=none, bend left=45, looseness=1.25] (50) to (39);
		\draw [style=none] (52) to (51);
		\draw [style=none] (52) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.5, -0.125) {};
		\node [style=none] (22)  at (0.5, -0.625) {};
		\node [style=none] (23)  at (0.5, -0.125) {};
		\node [style=none] (24)  at (-0.5, -0.625) {};
		\node [style=none] (25)  at (0.0, 0.125) {};
		\node [style=none] (26)  at (0.0, -0.375) {\footnotesize $\Lambda \frac{1}{2}$};
		\node [style=none] (27)  at (0.0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21.center) to (24.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (25.center) to (27.center);
		\draw [style=none] (25.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (-0.75, 0.625) {\footnotesize $\Lambda \frac{1}{\sqrt{2}}$};
		\node [style=none] (32)  at (-1.25, 0.875) {};
		\node [style=none] (33)  at (-1.25, 0.375) {};
		\node [style=none] (34)  at (-0.25, 0.875) {};
		\node [style=none] (35)  at (-0.25, 0.375) {};
		\node [style=none] (36)  at (-0.75, 0.125) {};
		\node [style=none] (37)  at (0.25, 0.375) {};
		\node [style=none] (38)  at (0.75, 0.125) {};
		\node [style=none] (39)  at (1.25, 0.875) {};
		\node [style=none] (40)  at (0.75, 0.625) {\footnotesize $\Lambda \frac{1}{\sqrt{2}}$};
		\node [style=none] (41)  at (0.25, 0.875) {};
		\node [style=none] (42)  at (1.25, 0.375) {};
		\node [style=gn] (43)  at (0.0, -0.375) {};
		\node [style=none] (44)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none] (35.center) to (36.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (36.center) to (43);
		\draw [style=none] (36.center) to (33.center);
		\draw [style=none] (37.center) to (41.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (39.center) to (42.center);
		\draw [style=none] (41.center) to (39.center);
		\draw [style=none] (42.center) to (38.center);
		\draw [style=none] (43) to (44.center);
		\draw [style=none, in=-90, out=0, looseness=1.00] (43) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-1_2/control-1_2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (-0.5, 0.125) {};
		\node [style=none] (47)  at (0.5, 0.625) {};
		\node [style=none] (48)  at (0.5, 0.125) {};
		\node [style=none] (49)  at (-0.5, 0.625) {};
		\node [style=none] (50)  at (0.0, -0.125) {};
		\node [style=none] (51)  at (0.0, 0.375) {\footnotesize $\Lambda \frac{1}{2}$};
		\node [style=none] (52)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46.center) to (49.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (49.center) to (47.center);
		\draw [style=none] (50.center) to (52.center);
		\draw [style=none] (50.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (224)  at (-0.25, 0.5) {$2\alpha$};
		\node [style=gn] (225)  at (-0.25, -0.5) {};
		\node [style=none] (226)  at (0.25, 1.0) {};
		\node [style=rn] (227)  at (0.25, 0.5) {};
		\node [style=none] (228)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=180] (230)  at (-0.25, -0.0) {};
		\node [style=rn] (231)  at (0.25, -0.5) {$\pi$};
		\node [style=ug, rotate=180] (232)  at (0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (224) to (227);
		\draw (225) to (228.center);
		\draw [style=none] (225) to (224);
		\draw (227) to (226.center);
		\draw [style=none] (227) to (231);
		\draw [style=none] (231) to (225);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.5, 0.125) {$\pi$};
		\node [style=rn] (1)  at (-0.5, -0.375) {};
		\node [style=gn] (2)  at (-0.25, -0.875) {};
		\node [style=gn] (3)  at (-0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (4)  at (-1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (6)  at (1.0, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (7)  at (0.0, 1.125) {$2\alpha$};
		\node [style=gn] (8)  at (0.5, 0.625) {$\frac{\pi}{4}$};
		\node [style=rn] (9)  at (0.5, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn] (10)  at (-0.25, 0.625) {$\frac{\pi}{2}$};
		\node [style=none] (11)  at (0.5, 1.625) {};
		\node [style=none] (12)  at (-0.25, -1.625) {};
		\node [style=rn] (218)  at (0.5, -0.625) {$\pi$};
		\node [style=gn, inner sep=-1pt] (219)  at (0.5, -1.125) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (2) to (12.center);
		\draw (3) to (10);
		\draw (4) to (1);
		\draw (6) to (0);
		\draw (7) to (9);
		\draw (8) to (0);
		\draw (9) to (11.center);
		\draw (9) to (8);
		\draw (10) to (7);
		\draw (219) to (218);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-1 pt] (13)  at (-0.5, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (14)  at (1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (15)  at (-1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn] (16)  at (0.0, -0.875) {};
		\node [style=none] (17)  at (0.0, -1.625) {};
		\node [style=rn] (18)  at (1.0, 1.125) {};
		\node [style=none] (19)  at (1.0, 1.625) {};
		\node [style=rn] (20)  at (-0.5, -0.375) {};
		\node [style=gn, align=center] (21)  at (-0.5, 1.125) {\scriptsize $2\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=gn] (22)  at (0.75, 0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (23)  at (0.5, -0.375) {$\pi$};
		\node [style={{H box}}] (24)  at (0.0, 1.125) {};
		\node [style={{H box}}] (25)  at (-0.5, 0.625) {};
		\node [style=gn, inner sep=-1pt] (26)  at (0.5, 1.125) {$\frac{-\pi}{2}$};
		\node [style=rn] (220)  at (0.75, -0.875) {};
		\node [style=gn] (221)  at (0.75, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (23);
		\draw (15) to (20);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
		\draw (18) to (22);
		\draw (20) to (16);
		\draw (20) to (13);
		\draw (21) to (18);
		\draw (21) to (13);
		\draw (22) to (23);
		\draw (23) to (16);
		\draw (220) to (221);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, align=center] (27)  at (0.0, 0.625) {\scriptsize $2\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=gn] (28)  at (1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=none] (30)  at (0.5, 1.625) {};
		\node [style=rn] (31)  at (-0.5, -0.375) {};
		\node [style=gn] (32)  at (0.5, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (33)  at (0.75, -1.125) {};
		\node [style=rn] (34)  at (0.5, -0.375) {$\pi$};
		\node [style=gn] (35)  at (0.0, -0.875) {};
		\node [style=gn, inner sep=-1pt] (36)  at (-0.5, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (37)  at (-1.0, -0.375) {$\frac{\pi}{4}$};
		\node [style=none] (38)  at (0.0, -1.625) {};
		\node [style=gn, inner sep=-1pt] (39)  at (1.0, 0.625) {$\frac{-\pi}{2}$};
		\node [style=rn] (40)  at (0.5, 0.625) {};
		\node [style=gn] (41)  at (0.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (36);
		\draw (27) to (32);
		\draw (28) to (34);
		\draw (30.center) to (32);
		\draw (31) to (35);
		\draw (31) to (36);
		\draw (32) to (34);
		\draw (34) to (35);
		\draw (35) to (38.center);
		\draw (37) to (31);
		\draw (39) to (40);
		\draw [in=90, out=180, looseness=1.25] (41) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, align=center] (42)  at (-0.25, 0.125) {\scriptsize $\alpha$\\[-0.6em] \scriptsize ${+}\pi$};
		\node [style=gn, inner sep=-1pt] (44)  at (1.25, 1.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (45)  at (0.0, -1.125) {};
		\node [style=none] (46)  at (0.0, -1.625) {};
		\node [style=gn, inner sep=-1pt] (47)  at (1.25, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (48)  at (1.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=rn] (49)  at (-1.25, -0.375) {};
		\node [style=none] (50)  at (1.25, 1.625) {};
		\node [style=gn] (51)  at (-1.75, -0.375) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (52)  at (-1.25, 0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (53)  at (1.25, -0.375) {$\pi$};
		\node [style=gn] (54)  at (-0.75, 1.125) {};
		\node [style={{H box}}] (55)  at (-0.75, 0.125) {};
		\node [style={{H box}}] (56)  at (0.75, 0.125) {};
		\node [style={{H box}}] (57)  at (0.75, 1.125) {};
		\node [style=gn] (58)  at (0.25, 0.125) {$\alpha$};
		\node [style={{H box}}] (59)  at (1.25, 0.625) {};
		\node [style=gn] (60)  at (-0.75, -1.125) {$\alpha$};
		\node [style=rn] (61)  at (-0.25, -0.625) {};
		\node [style=rn] (62)  at (0.25, -0.625) {};
		\node [style=gn] (63)  at (0.75, -1.125) {$-\alpha$};
		\node [style={{H box}}] (83)  at (-1.25, 0.625) {};
		\node [style=rn] (84)  at (-1.25, 1.125) {};
		\node [style=gn] (212)  at (-0.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (52);
		\draw (42) to (47);
		\draw (42) to (61);
		\draw (45) to (46.center);
		\draw (47) to (53);
		\draw (48) to (53);
		\draw (49) to (45);
		\draw (49) to (52);
		\draw (50.center) to (47);
		\draw (51) to (49);
		\draw (53) to (45);
		\draw (57) to (44);
		\draw (57) to (42);
		\draw (58) to (62);
		\draw (60) to (61);
		\draw (61) to (45);
		\draw (62) to (45);
		\draw (63) to (62);
		\draw (84) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (64)  at (1.125, 0.625) {};
		\node [style=none] (65)  at (0.125, -1.625) {};
		\node [style=rn] (66)  at (1.375, -0.375) {};
		\node [style={{H box}}] (67)  at (-0.625, 0.125) {};
		\node [style=gn, inner sep=-1pt] (68)  at (-0.125, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (69)  at (0.875, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (70)  at (0.125, -1.125) {};
		\node [style=rn] (71)  at (-0.125, -0.375) {};
		\node [style=gn] (72)  at (-1.125, 0.125) {$\alpha$};
		\node [style=gn] (73)  at (-0.375, 0.875) {};
		\node [style=gn] (74)  at (1.375, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (75)  at (-0.875, -0.625) {};
		\node [style=gn] (77)  at (1.375, -0.875) {$-\alpha$};
		\node [style=gn, inner sep=-1pt] (78)  at (0.875, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (79)  at (1.375, 1.625) {};
		\node [style=gn] (80)  at (-1.375, -0.875) {$\alpha$};
		\node [style=gn] (81)  at (-0.625, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (82)  at (0.625, -0.375) {$\pi$};
		\node [style=rn] (85)  at (0.375, 0.625) {$\pi$};
		\node [style=rn] (86)  at (-1.125, 0.625) {};
		\node [style=gn] (213)  at (-0.375, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (74);
		\draw (66) to (70);
		\draw (69) to (82);
		\draw (70) to (65.center);
		\draw (71) to (70);
		\draw (71) to (68);
		\draw (72) to (68);
		\draw (72) to (75);
		\draw (74) to (66);
		\draw (75) to (70);
		\draw (77) to (66);
		\draw (78) to (82);
		\draw (78) to (64);
		\draw (79.center) to (74);
		\draw (80) to (75);
		\draw (81) to (71);
		\draw (82) to (70);
		\draw (85) to (78);
		\draw (85) to (68);
		\draw (85) to (74);
		\draw (86) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-1pt] (87)  at (-1.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (88)  at (1.25, 1.625) {};
		\node [style=gn, inner sep=-1pt] (89)  at (-0.0, 0.125) {$\frac{-\pi}{4}$};
		\node [style={{H box}}] (90)  at (0.25, 0.375) {};
		\node [style=rn] (91)  at (1.25, -0.375) {};
		\node [style=gn] (92)  at (1.25, -0.875) {$-\alpha$};
		\node [style=gn] (94)  at (0.75, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (95)  at (-0.25, -1.125) {$\alpha$};
		\node [style=gn] (96)  at (1.25, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=rn] (97)  at (-0.0, -0.375) {$\pi$};
		\node [style=none] (98)  at (-0.25, -1.625) {};
		\node [style=rn] (99)  at (-1.0, -0.375) {};
		\node [style=rn] (100)  at (-0.5, 0.125) {};
		\node [style=gn] (101)  at (-1.0, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (102)  at (-1.25, 1.375) {};
		\node [style=gn] (103)  at (-1.25, 0.875) {};
		\node [style=rn] (104)  at (0.5, 1.125) {$\pi$};
		\node [style=rn] (105)  at (0.5, 0.625) {$\pi$};
		\node [style=gn] (106)  at (-0.0, 0.875) {};
		\node [style=gn] (214)  at (-0.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (96);
		\draw (89) to (97);
		\draw (89) to (90);
		\draw (91) to (95);
		\draw (92) to (91);
		\draw (94) to (97);
		\draw (95) to (98.center);
		\draw (96) to (91);
		\draw (97) to (95);
		\draw (99) to (95);
		\draw (99) to (87);
		\draw (100) to (89);
		\draw (100) to (87);
		\draw (101) to (99);
		\draw (103) to (102);
		\draw (104) to (96);
		\draw (105) to (90);
		\draw (106) to (104);
		\draw (106) to (105);
		\draw (106) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (107)  at (-0.125, 0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (108)  at (0.375, 1.125) {$\pi$};
		\node [style=rn] (109)  at (1.125, -0.375) {};
		\node [style=none] (110)  at (1.125, 1.625) {};
		\node [style=gn] (111)  at (-0.375, -1.125) {$\alpha$};
		\node [style=rn] (112)  at (-0.125, -0.375) {$\pi$};
		\node [style=gn] (113)  at (1.125, -0.875) {$-\alpha$};
		\node [style=rn] (114)  at (-1.125, -0.375) {};
		\node [style=gn, inner sep=-1pt] (115)  at (-1.125, 0.125) {$\frac{-\pi}{4}$};
		\node [style=none] (116)  at (-0.375, -1.625) {};
		\node [style={{H box}}] (117)  at (0.125, 0.375) {};
		\node [style=rn] (118)  at (0.375, 0.625) {$\pi$};
		\node [style=gn] (119)  at (1.125, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (120)  at (-1.125, 1.125) {};
		\node [style=gn] (121)  at (0.625, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (122)  at (-1.125, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (215)  at (-0.625, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107) to (112);
		\draw (107) to (117);
		\draw (108) to (119);
		\draw [bend right, looseness=1.00] (108) to (115);
		\draw [bend left=75, looseness=1.50] (108) to (107);
		\draw (109) to (111);
		\draw (110.center) to (119);
		\draw (111) to (116.center);
		\draw (112) to (111);
		\draw (113) to (109);
		\draw (114) to (111);
		\draw (114) to (115);
		\draw [bend left, looseness=1.00] (115) to (118);
		\draw [bend left=45, looseness=1.50] (118) to (107);
		\draw (118) to (117);
		\draw (119) to (109);
		\draw (121) to (112);
		\draw (122) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (124)  at (-0.125, -1.125) {$\alpha$};
		\node [style=gn] (125)  at (0.625, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (126)  at (1.125, -0.375) {$-\alpha$};
		\node [style=gn, inner sep=-1pt] (128)  at (-0.875, 0.125) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (129)  at (0.125, 0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (130)  at (0.125, -0.375) {$\pi$};
		\node [style=rn] (131)  at (-0.125, 1.125) {$\pi$};
		\node [style=none] (132)  at (0.625, 1.625) {};
		\node [style=rn] (133)  at (0.625, -0.375) {};
		\node [style=none] (134)  at (-0.125, -1.625) {};
		\node [style=gn] (135)  at (-0.875, -1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (136)  at (-0.375, 0.125) {};
		\node [style=gn] (137)  at (0.625, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (138)  at (-0.875, -0.375) {};
		\node [style={{H box}}] (139)  at (-0.625, 0.625) {};
		\node [style={{H box}}] (140)  at (-0.375, 0.875) {};
		\node [style=gn] (141)  at (-1.125, 0.875) {};
		\node [style=rn] (142)  at (-1.125, 1.375) {};
		\node [style=gn] (216)  at (-0.625, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124) to (134.center);
		\draw (125) to (133);
		\draw (126) to (133);
		\draw (129) to (130);
		\draw (129) to (136);
		\draw (130) to (124);
		\draw (131) to (125);
		\draw (131) to (129);
		\draw (132.center) to (125);
		\draw (133) to (124);
		\draw (135) to (138);
		\draw (136) to (128);
		\draw (137) to (130);
		\draw (138) to (124);
		\draw (138) to (128);
		\draw (139) to (128);
		\draw (139) to (140);
		\draw (140) to (131);
		\draw (141) to (142);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (143)  at (0.625, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn, inner sep=-1pt] (144)  at (0.125, 0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (145)  at (-0.125, 1.125) {$\pi$};
		\node [style=gn] (146)  at (-0.875, -1.125) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (147)  at (-0.625, 0.625) {};
		\node [style=none] (148)  at (0.625, 1.625) {};
		\node [style=rn] (149)  at (-1.125, 1.375) {};
		\node [style=rn] (151)  at (-0.875, -0.375) {$\pi$};
		\node [style={{H box}}] (152)  at (0.125, 0.625) {};
		\node [style=gn] (153)  at (0.625, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (154)  at (-0.125, -1.125) {$\alpha$};
		\node [style=none] (155)  at (-0.125, -1.625) {};
		\node [style={{H box}}] (156)  at (-0.375, 0.125) {};
		\node [style=gn] (157)  at (-1.125, 0.875) {};
		\node [style=gn] (158)  at (1.125, -0.375) {$-\alpha$};
		\node [style=gn, inner sep=-1pt] (159)  at (-0.875, 0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (160)  at (0.625, -0.375) {};
		\node [style=rn] (161)  at (0.125, -0.375) {};
		\node [style=gn] (217)  at (-0.625, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (143) to (160);
		\draw (144) to (161);
		\draw (144) to (156);
		\draw (145) to (143);
		\draw (145) to (152);
		\draw (146) to (151);
		\draw (147) to (159);
		\draw (147) to (145);
		\draw (148.center) to (143);
		\draw (151) to (154);
		\draw (151) to (159);
		\draw (152) to (144);
		\draw (153) to (161);
		\draw (154) to (155.center);
		\draw (156) to (159);
		\draw (157) to (149);
		\draw (158) to (160);
		\draw (160) to (154);
		\draw (161) to (154);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (162)  at (0.125, -0.375) {};
		\node [style=gn] (163)  at (-0.125, -1.125) {$\alpha$};
		\node [style={{H box}}] (164)  at (0.125, 0.875) {};
		\node [style=rn] (165)  at (-0.875, -0.375) {};
		\node [style=gn] (166)  at (1.125, -0.375) {$-\alpha$};
		\node [style=gn] (167)  at (0.625, -1.125) {$\frac{\pi}{4}$};
		\node [style=none] (168)  at (-0.125, -1.625) {};
		\node [style=gn] (169)  at (0.625, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=none] (170)  at (0.625, 1.625) {};
		\node [style=rn] (172)  at (0.625, -0.375) {};
		\node [style=gn, inner sep=-1pt] (173)  at (-1.125, -1.125) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-1pt] (174)  at (-0.375, 0.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (175)  at (-0.875, 0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (176)  at (-0.875, 1.375) {$\pi$};
		\node [style=rn] (177)  at (-0.375, 1.375) {};
		\node [style=gn] (178)  at (-0.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (162) to (163);
		\draw (163) to (168.center);
		\draw (164) to (174);
		\draw (164) to (169);
		\draw (165) to (163);
		\draw (165) to (174);
		\draw (166) to (172);
		\draw (167) to (162);
		\draw (169) to (172);
		\draw (170.center) to (169);
		\draw (172) to (163);
		\draw (173) to (165);
		\draw (174) to (162);
		\draw (175) to (176);
		\draw (178) to (177);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-1pt] (179)  at (-0.5, 0.125) {$\frac{-\pi}{2}$};
		\node [style=gn] (180)  at (0.5, 1.125) {$\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (181)  at (1.0, -0.375) {$-\alpha$};
		\node [style=rn] (182)  at (0.5, -0.375) {};
		\node [style=gn] (183)  at (-1.0, 0.875) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (184)  at (0.0, 0.625) {};
		\node [style=rn] (185)  at (-0.5, -0.375) {};
		\node [style=none] (187)  at (0.5, 1.625) {};
		\node [style=gn] (188)  at (-1.0, -0.625) {};
		\node [style=none] (189)  at (-0.25, -1.625) {};
		\node [style=gn] (190)  at (-0.25, -1.125) {$\alpha$};
		\node [style=rn] (191)  at (-1.0, 1.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (180) to (182);
		\draw (181) to (182);
		\draw (182) to (190);
		\draw (183) to (191);
		\draw (184) to (179);
		\draw (184) to (180);
		\draw (185) to (190);
		\draw (185) to (179);
		\draw (187.center) to (180);
		\draw (188) to (185);
		\draw (190) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (192)  at (0.75, -0.375) {$-\alpha$};
		\node [style=none] (193)  at (0.25, 1.625) {};
		\node [style=gn] (194)  at (0.25, 0.375) {\scriptsize $\alpha{-}\frac{\pi}{2}$};
		\node [style=gn] (195)  at (0.25, -1.125) {$\alpha$};
		\node [style=rn] (196)  at (0.25, -0.375) {};
		\node [style=gn, inner sep=-1pt] (197)  at (-0.75, 0.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (198)  at (-0.5, 0.875) {$\frac{\pi}{4}$};
		\node [style=rn] (199)  at (-0.5, 1.375) {$\pi$};
		\node [style={{H box}}] (200)  at (-0.25, 0.375) {};
		\node [style=none] (201)  at (0.25, -1.625) {};
		\node [style=gn] (203)  at (-0.25, -0.875) {};
		\node [style=rn] (204)  at (-0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (192) to (196);
		\draw (193.center) to (194);
		\draw (194) to (196);
		\draw (195) to (201.center);
		\draw (196) to (195);
		\draw (198) to (199);
		\draw (200) to (197);
		\draw (200) to (194);
		\draw (203) to (204);
		\draw [bend right=45, looseness=1.25] (204) to (203);
		\draw [bend left=45, looseness=1.25] (204) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-alpha-with-triangles/control-alpha-with-triangles_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (205)  at (-0.25, 0.0) {};
		\node [style=none] (206)  at (-0.25, -1.0) {};
		\node [style=gn] (207)  at (-0.25, 0.5) {$\alpha$};
		\node [style=none] (208)  at (-0.25, 1.0) {};
		\node [style=gn] (209)  at (-0.25, -0.5) {$\alpha$};
		\node [style=gn] (211)  at (0.25, 0.0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (205) to (209);
		\draw (207) to (205);
		\draw (208.center) to (207);
		\draw (209) to (206.center);
		\draw (211) to (205);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, -1.125) {};
		\node [style=none] (1)  at (1.0, -0.875) {};
		\node [style=none] (2)  at (-0.5, 0.875) {};
		\node [style=none] (3)  at (0.25, -1.625) {};
		\node [style=none] (4)  at (0.0, 0.875) {};
		\node [style=none] (5)  at (-0.25, 1.625) {};
		\node [style=none] (6)  at (-0.5, 0.375) {};
		\node [style=none] (7)  at (1.0, -1.375) {\footnotesize $\Lambda x$};
		\node [style=none] (8)  at (1.5, -1.125) {};
		\node [style=none] (9)  at (-1.5, -1.625) {};
		\node [style=none] (10)  at (-0.75, -1.625) {};
		\node [style=rn] (11)  at (-0.25, 0.125) {};
		\node [style=none] (12)  at (-0.25, -0.875) {};
		\node [style=none] (13)  at (-0.5, -0.125) {};
		\node [style=none] (14)  at (-0.75, -1.125) {};
		\node [style=none] (15)  at (-0.25, -1.375) {\footnotesize $\Lambda x$};
		\node [style=none] (16)  at (1.5, -1.625) {};
		\node [style=none] (17)  at (0.5, -1.625) {};
		\node [style=none] (18)  at (0.0, -0.125) {};
		\node [style=none] (19)  at (0.25, -1.125) {};
		\node [style=gn] (20)  at (-0.25, 0.625) {};
		\node [style=gn] (21)  at (-0.25, 1.125) {};
		\node [style=gn] (22)  at (-0.25, -0.375) {};
		\node [style=rn] (23)  at (1.0, 0.375) {};
		\node [style=rn] (25)  at (1.0, 0.875) {};
		\node [style=gn] (26)  at (1.0, 1.375) {};
		\node [style=gn] (44)  at (1.0, -0.375) {};
		\node [style=none] (45)  at (-1.25, -1.625) {};
		\node [style=none] (46)  at (-1.0, -1.625) {};
		\node [style=none] (47)  at (-1.25, -1.125) {};
		\node [style=none] (48)  at (-1.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (17.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (3.center) to (19.center);
		\draw [style=none] (4.center) to (18.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (6.center) to (9.center);
		\draw [style=none] (8.center) to (1.center);
		\draw [style=none] (10.center) to (3.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (13.center) to (2.center);
		\draw [style=none] (14.center) to (10.center);
		\draw [style=none] (16.center) to (8.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (13.center);
		\draw [style=none] (19.center) to (12.center);
		\draw [style=none] (20) to (21);
		\draw [style=none] (21) to (23);
		\draw [style=none] (21) to (5.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (22) to (11);
		\draw [style=none] (22) to (12.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (22) to (47.center);
		\draw [style=none] (23) to (1.center);
		\draw [style=none] (26) to (25);
		\draw [style=none] (46.center) to (48.center);
		\draw [style=none] (47.center) to (45.center);
		\draw [style=none, in=-159, out=90, looseness=0.50] (48.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.75, -0.875) {};
		\node [style=none] (50)  at (-0.75, -1.375) {};
		\node [style=none] (51)  at (0.25, -0.875) {};
		\node [style=none] (52)  at (1.0, -1.125) {\footnotesize $\Lambda x$};
		\node [style=none] (53)  at (1.5, -0.875) {};
		\node [style=none] (54)  at (-1.25, -1.375) {};
		\node [style=gn] (55)  at (1.0, -0.125) {};
		\node [style=none] (56)  at (-1.25, -0.875) {};
		\node [style=none] (57)  at (-0.25, -1.125) {\footnotesize $\Lambda x$};
		\node [style=none] (58)  at (0.5, -1.375) {};
		\node [style=gn] (59)  at (-0.25, -0.125) {};
		\node [style=none] (60)  at (1.0, -0.625) {};
		\node [style=none] (61)  at (-0.25, -0.625) {};
		\node [style=none] (62)  at (1.5, -1.375) {};
		\node [style=none] (63)  at (-1.0, -0.875) {};
		\node [style=none] (64)  at (0.25, -1.375) {};
		\node [style=none] (65)  at (0.5, -0.875) {};
		\node [style=none] (66)  at (-1.0, -1.375) {};
		\node [style=rn] (67)  at (1.0, 0.375) {};
		\node [style=ug, shape border rotate=90] (68)  at (-0.75, 0.875) {};
		\node [style=none] (69)  at (-0.25, 1.375) {};
		\node [style=gn] (70)  at (-0.25, 0.875) {};
		\node [style=none] (71)  at (-1.5, -1.375) {};
		\node [style=rn] (72)  at (-1.5, 0.875) {};
		\node [style=ug, shape border rotate=0] (73)  at (-0.25, 0.375) {};
		\node [style=gn] (74)  at (1.0, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (64.center);
		\draw [style=none] (51.center) to (61.center);
		\draw [style=none] (53.center) to (60.center);
		\draw [style=none] (56.center) to (54.center);
		\draw [style=none] (58.center) to (62.center);
		\draw [style=none] (59) to (61.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (59) to (56.center);
		\draw [style=none] (59) to (70);
		\draw [style=none] (59) to (67);
		\draw [style=none] (60.center) to (65.center);
		\draw [style=none] (61.center) to (49.center);
		\draw [style=none] (62.center) to (53.center);
		\draw [style=none, in=-159, out=90, looseness=0.50] (63.center) to (55);
		\draw [style=none] (64.center) to (51.center);
		\draw [style=none] (65.center) to (58.center);
		\draw [style=none] (66.center) to (63.center);
		\draw [style=none] (67) to (60.center);
		\draw [style=none] (69.center) to (70);
		\draw [style=none] (70) to (67);
		\draw [style=none] (70) to (72);
		\draw [style=none] (72) to (71.center);
		\draw [style=none] (72) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (27)  at (-0.125, -0.625) {};
		\node [style=ug, shape border rotate=90] (28)  at (-0.625, 0.375) {};
		\node [style=rn] (29)  at (0.875, -0.625) {};
		\node [style=none] (30)  at (-0.125, 1.125) {};
		\node [style=ug, shape border rotate=0] (31)  at (-0.125, -0.125) {};
		\node [style=rn] (33)  at (-1.125, 0.375) {};
		\node [style=none] (34)  at (-1.125, -1.125) {};
		\node [style=gn] (35)  at (-0.125, 0.375) {};
		\node [style=gn] (36)  at (-0.625, -0.625) {};
		\node [style=none] (37)  at (1.125, -0.125) {};
		\node [style=none] (38)  at (0.375, 0.375) {};
		\node [style=none] (39)  at (0.625, 0.875) {};
		\node [style=none] (40)  at (1.125, 0.875) {};
		\node [style=none] (41)  at (0.875, 0.375) {\footnotesize $\Lambda x$};
		\node [style=none] (42)  at (0.625, -0.125) {};
		\node [style=none] (75)  at (-0.125, -1.125) {};
		\node [style=none] (76)  at (0.875, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27) to (29);
		\draw [style=none] (29) to (76.center);
		\draw [style=none] (30.center) to (35);
		\draw [style=none] (33) to (34.center);
		\draw [style=none] (33) to (27);
		\draw [style=none] (35) to (29);
		\draw [style=none] (35) to (33);
		\draw [style=none] (37.center) to (42.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (38.center) to (35);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (37.center);
		\draw [style=none] (42.center) to (38.center);
		\draw [style=none] (75.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (0.25, -0.5) {};
		\node [style=rn] (78)  at (1.0, 0.5) {};
		\node [style=gn] (79)  at (0.0, 0.75) {};
		\node [style=none] (80)  at (0.0, -1.25) {};
		\node [style=gn] (81)  at (0.0, -0.75) {};
		\node [style=rn] (82)  at (1.0, 0.0) {};
		\node [style=none] (83)  at (-0.25, 0.5) {};
		\node [style=gn] (84)  at (1.0, 1.0) {};
		\node [style=rn] (85)  at (0.0, -0.25) {};
		\node [style=none] (86)  at (-0.25, 0.0) {};
		\node [style=none] (87)  at (-0.75, -1.25) {};
		\node [style=none] (88)  at (-0.25, -0.5) {};
		\node [style=none] (89)  at (1.0, -1.25) {};
		\node [style=gn] (90)  at (0.0, 0.25) {};
		\node [style=none] (91)  at (0.0, 1.25) {};
		\node [style=none] (92)  at (0.25, 0.5) {};
		\node [style=none] (93)  at (-1.0, 0.25) {};
		\node [style=none] (94)  at (-1.0, 1.25) {};
		\node [style=none] (95)  at (-0.5, 1.25) {};
		\node [style=none] (96)  at (-0.75, 0.75) {\footnotesize $\Lambda x$};
		\node [style=none] (97)  at (-0.5, 0.25) {};
		\node [style=none] (98)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (77.center) to (88.center);
		\draw [style=none] (79) to (82);
		\draw [style=none] (79) to (91.center);
		\draw [style=none] (80.center) to (81);
		\draw [style=none] (81) to (82);
		\draw [style=none] (81) to (85);
		\draw [style=none] (83.center) to (92.center);
		\draw [style=none] (84) to (78);
		\draw [style=none, in=90, out=180, looseness=1.00] (86.center) to (87.center);
		\draw [style=none] (88.center) to (83.center);
		\draw [style=none] (89.center) to (82);
		\draw [style=none] (90) to (79);
		\draw [style=none] (92.center) to (77.center);
		\draw [style=none] (93.center) to (97.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (97.center) to (98.center);
		\draw [style=none] (98.center) to (95.center);
		\draw [style=none] (98.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76)  at (-0.5, 0.75) {};
		\node [style=rn] (77)  at (-0.5, 0.25) {$\pi$};
		\node [style=none] (78)  at (0.5, -0.5) {\footnotesize $\Lambda x$};
		\node [style=gn] (79)  at (-1.0, 0.5) {};
		\node [style=none] (80)  at (0.5, 0.75) {};
		\node [style=gn] (81)  at (0.5, 0.25) {};
		\node [style=none] (82)  at (0.0, -0.75) {};
		\node [style=rn] (83)  at (-1.0, 0.0) {};
		\node [style=none] (84)  at (1.0, -0.75) {};
		\node [style=none] (85)  at (1.0, -0.25) {};
		\node [style=none] (87)  at (0.0, -0.25) {};
		\node [style=none] (88)  at (0.5, 0.0) {};
		\node [style=gn] (89)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (77) to (76.center);
		\draw [style=none] (80.center) to (81);
		\draw [style=none] (81) to (77);
		\draw [style=none] (82.center) to (87.center);
		\draw [style=none] (83) to (79);
		\draw [style=none] (84.center) to (82.center);
		\draw [style=none] (85.center) to (84.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (88.center) to (85.center);
		\draw [style=none] (88.center) to (81);
		\draw [style=none] (89) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90)  at (-0.75, 0.5) {};
		\node [style=none] (91)  at (-0.25, -0.5) {};
		\node [style=gn] (93)  at (-0.75, 0.0) {};
		\node [style=none] (94)  at (0.25, 0.25) {};
		\node [style=none] (95)  at (0.75, -0.5) {};
		\node [style=none] (96)  at (0.75, 0.0) {};
		\node [style=none] (97)  at (0.25, 0.5) {};
		\node [style=none] (98)  at (0.25, -0.25) {\footnotesize $\Lambda x$};
		\node [style=none] (99)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (91.center) to (99.center);
		\draw [style=none] (93) to (90.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none] (94.center) to (97.center);
		\draw [style=none] (95.center) to (91.center);
		\draw [style=none] (96.center) to (95.center);
		\draw [style=none] (99.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state-easy/control-and-anti-control-state-easy_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132)  at (0.0, 1.125) {};
		\node [style=none] (133)  at (0.5, 0.125) {};
		\node [style=gn] (135)  at (0.0, 0.625) {};
		\node [style=none] (136)  at (0.0, -0.625) {};
		\node [style=none] (137)  at (-0.5, 0.125) {};
		\node [style=none] (138)  at (-0.5, -0.375) {};
		\node [style=none] (139)  at (0.0, -1.125) {};
		\node [style=none] (140)  at (0.0, -0.125) {\footnotesize $\Lambda x$};
		\node [style=none] (141)  at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (133.center) to (141.center);
		\draw [style=none] (135) to (132.center);
		\draw [style=none] (136.center) to (138.center);
		\draw [style=none] (136.center) to (139.center);
		\draw [style=none] (137.center) to (133.center);
		\draw [style=none] (138.center) to (137.center);
		\draw [style=none] (141.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6)  at (-1.0, -2.125) {};
		\node [style=none] (7)  at (-1.0, 0.375) {};
		\node [style=none] (8)  at (0.5, -0.625) {};
		\node [style=rn] (9)  at (0.5, 0.875) {};
		\node [style=rn] (10)  at (-0.75, 0.625) {};
		\node [style=rn] (11)  at (0.5, 1.375) {};
		\node [style=none] (12)  at (0.25, -0.625) {};
		\node [style=gn] (13)  at (-0.25, -1.625) {};
		\node [style=gn] (14)  at (-0.75, 1.125) {};
		\node [style=none] (15)  at (1.5, -0.625) {};
		\node [style=gn] (16)  at (-0.75, 1.625) {};
		\node [style=none] (17)  at (1.5, -1.125) {};
		\node [style=none] (18)  at (-0.75, 2.125) {};
		\node [style=gn] (19)  at (-0.75, 0.125) {};
		\node [style=none, xshift=3.5pt] (20)  at (0.25, -1.875) {$~\cdots~$};
		\node [style=none] (21)  at (-0.5, -1.125) {};
		\node [style=none] (22)  at (0.0, -1.125) {};
		\node [style=none] (23)  at (1.0, -0.375) {};
		\node [style=none] (24)  at (-0.75, -0.625) {};
		\node [style=none] (25)  at (-1.25, -2.125) {};
		\node [style=none] (26)  at (-1.0, 1.375) {};
		\node [style=gn] (27)  at (0.5, 1.875) {};
		\node [style=none] (28)  at (-1.0, 0.875) {};
		\node [style=none] (29)  at (-1.0, -0.625) {};
		\node [style=none] (30)  at (-1.5, 0.375) {};
		\node [style=none] (31)  at (-0.5, 0.375) {};
		\node [style=none] (32)  at (-1.5, -2.125) {};
		\node [style=none] (33)  at (1.0, -2.125) {};
		\node [style=none] (34)  at (-0.75, -1.125) {};
		\node [style=none] (35)  at (-0.5, 1.375) {};
		\node [style=none] (36)  at (0.5, -1.125) {};
		\node [style=none] (37)  at (1.0, -0.875) {\footnotesize $\Lambda\ket{\psi}$};
		\node [style=gn] (38)  at (0.5, 0.125) {};
		\node [style=none] (39)  at (0.25, -1.125) {};
		\node [style=none] (40)  at (-0.25, -0.375) {};
		\node [style=none] (41)  at (-0.25, -0.875) {\footnotesize $\Lambda\ket{\psi}$};
		\node [style=none] (42)  at (0.75, -1.125) {};
		\node [style=none] (43)  at (-0.25, -2.125) {};
		\node [style=gn] (44)  at (1.0, -1.625) {};
		\node [style=none] (45)  at (-1.25, -0.375) {};
		\node [style=none] (46)  at (1.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (29.center);
		\draw [style=none] (7.center) to (26.center);
		\draw [style=none] (8.center) to (36.center);
		\draw [style=none] (9) to (38);
		\draw [style=none] (12.center) to (40.center);
		\draw [style=none] (13) to (43.center);
		\draw [style=none] (13) to (42.center);
		\draw [style=none] (14) to (16);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (16) to (9);
		\draw [style=none] (16) to (18.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none] (19) to (9);
		\draw [style=none] (19) to (10);
		\draw [style=none, in=90, out=180, looseness=1.00] (19) to (45.center);
		\draw [style=none, bend left=45, looseness=1.00] (19) to (40.center);
		\draw [style=none] (21.center) to (13);
		\draw [style=none] (23.center) to (8.center);
		\draw [style=none] (24.center) to (34.center);
		\draw [style=none] (26.center) to (35.center);
		\draw [style=none] (27) to (11);
		\draw [style=none, in=90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (31.center) to (7.center);
		\draw [style=none] (34.center) to (39.center);
		\draw [style=none] (35.center) to (31.center);
		\draw [style=none] (36.center) to (17.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (38) to (29.center);
		\draw [style=none, bend left=45, looseness=1.00] (38) to (23.center);
		\draw [style=none] (39.center) to (12.center);
		\draw [style=none] (40.center) to (24.center);
		\draw [style=none] (44) to (33.center);
		\draw [style=none] (44) to (22.center);
		\draw [style=none] (45.center) to (25.center);
		\draw [style=none] (46.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47)  at (-1.375, -1.125) {};
		\node [style=gn] (48)  at (0.625, -0.875) {};
		\node [style=none] (49)  at (-0.625, -1.375) {};
		\node [style=none] (50)  at (1.125, -3.125) {};
		\node [style=none] (51)  at (-0.875, -1.375) {};
		\node [style=gn] (52)  at (2.375, 0.125) {};
		\node [style=none] (53)  at (-1.375, -1.625) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=rn] (54)  at (-1.375, -0.375) {};
		\node [style=none] (55)  at (2.375, -1.625) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (56)  at (2.125, -0.625) {};
		\node [style=none] (57)  at (0.625, -1.875) {};
		\node [style=none] (58)  at (-0.125, -3.125) {};
		\node [style=gn] (59)  at (-1.375, 0.125) {};
		\node [style=none] (60)  at (2.375, -1.125) {};
		\node [style=none] (61)  at (-2.125, -3.125) {};
		\node [style=none] (62)  at (0.125, -0.625) {};
		\node [style=none] (63)  at (-0.875, 1.625) {};
		\node [style=none] (64)  at (-0.125, -1.125) {};
		\node [style=none] (65)  at (1.375, -1.875) {};
		\node [style=none] (66)  at (0.875, -1.875) {};
		\node [style=rn] (67)  at (-0.125, -0.375) {};
		\node [style=none] (68)  at (1.625, -1.375) {};
		\node [style=none] (69)  at (-0.375, -0.625) {};
		\node [style=none] (70)  at (-0.875, -1.875) {};
		\node [style=none] (71)  at (2.625, -0.625) {};
		\node [style=none] (72)  at (1.375, 2.125) {};
		\node [style=gn] (73)  at (0.875, 2.625) {};
		\node [style=none] (74)  at (-1.625, -0.625) {};
		\node [style=rn] (75)  at (1.875, -0.625) {$\pi$};
		\node [style=none] (76)  at (0.625, -1.375) {};
		\node [style=none] (77)  at (1.875, -1.375) {};
		\node [style=none] (78)  at (-1.125, 0.375) {};
		\node [style=none] (79)  at (2.125, -1.875) {};
		\node [style=none] (80)  at (-0.375, 1.125) {};
		\node [style=none] (81)  at (-0.875, 1.125) {};
		\node [style=none] (82)  at (-0.375, 0.375) {};
		\node [style=none, xshift=3.5pt] (83)  at (0.375, -2.875) {$~\cdots~$};
		\node [style=none] (84)  at (-0.875, 2.125) {};
		\node [style=none] (85)  at (1.625, -1.875) {};
		\node [style=none] (86)  at (-1.875, -1.375) {};
		\node [style=none] (87)  at (1.875, 2.125) {};
		\node [style=gn] (88)  at (-0.625, 0.875) {};
		\node [style=none] (89)  at (1.875, -1.875) {};
		\node [style=none] (90)  at (0.875, -0.125) {};
		\node [style=rn] (91)  at (1.625, 1.375) {};
		\node [style=none] (92)  at (-2.875, -3.125) {};
		\node [style=none] (93)  at (0.875, 0.375) {};
		\node [style=rn] (94)  at (2.375, -0.375) {};
		\node [style=gn] (95)  at (1.125, 0.125) {};
		\node [style=gn] (96)  at (-1.125, 2.625) {};
		\node [style=rn] (97)  at (-0.625, -0.625) {$\pi$};
		\node [style=none] (98)  at (-2.625, -3.125) {};
		\node [style=none] (99)  at (2.125, -0.125) {};
		\node [style=none] (100)  at (1.375, -0.625) {};
		\node [style=rn] (101)  at (-0.625, 1.375) {};
		\node [style=none] (102)  at (2.625, 0.375) {};
		\node [style=none] (103)  at (-0.125, -1.625) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (104)  at (1.125, -1.625) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (105)  at (1.875, 1.125) {};
		\node [style=none] (106)  at (-0.625, -1.875) {};
		\node [style=none] (107)  at (-2.375, 0.125) {};
		\node [style=none] (108)  at (1.375, 1.625) {};
		\node [style=none] (109)  at (-0.375, 2.125) {};
		\node [style=none] (110)  at (1.125, -1.125) {};
		\node [style=gn] (111)  at (1.125, -2.625) {};
		\node [style=none] (112)  at (0.375, -1.875) {};
		\node [style=none] (113)  at (-1.125, -0.625) {};
		\node [style=none] (114)  at (0.875, -0.625) {};
		\node [style=none] (115)  at (2.875, -1.875) {};
		\node [style=none] (116)  at (0.875, 3.125) {};
		\node [style=none] (117)  at (-0.375, -1.875) {};
		\node [style=rn] (118)  at (0.375, 1.875) {$\pi$};
		\node [style=none] (119)  at (0.375, -1.375) {};
		\node [style=none] (120)  at (-2.875, 1.125) {};
		\node [style=rn] (121)  at (1.125, -0.375) {};
		\node [style=none] (122)  at (-1.625, -0.125) {};
		\node [style=none] (123)  at (1.375, 1.125) {};
		\node [style=gn] (124)  at (-2.125, -0.875) {};
		\node [style=none] (125)  at (1.375, 0.375) {};
		\node [style=gn] (126)  at (-0.125, -2.625) {};
		\node [style=none] (127)  at (2.625, -1.875) {};
		\node [style=none] (128)  at (0.125, -1.875) {};
		\node [style=none] (129)  at (2.875, -1.375) {};
		\node [style=none] (130)  at (0.125, 0.375) {};
		\node [style=none] (131)  at (-0.375, -0.125) {};
		\node [style=none] (132)  at (-0.625, 0.625) {};
		\node [style=gn] (133)  at (-0.625, 1.875) {};
		\node [style=none] (134)  at (2.125, 0.375) {};
		\node [style=gn] (135)  at (1.625, 1.875) {};
		\node [style=none] (136)  at (-1.625, 0.375) {};
		\node [style=none] (137)  at (-1.125, -1.875) {};
		\node [style=none] (138)  at (-2.375, -3.125) {};
		\node [style=none] (139)  at (-1.875, -1.875) {};
		\node [style=gn] (140)  at (-0.125, 0.125) {};
		\node [style=none] (141)  at (-2.625, 0.375) {};
		\node [style=none] (142)  at (-1.625, -1.875) {};
		\node [style=gn] (143)  at (1.625, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (47.center) to (86.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (48) to (75);
		\draw [style=none] (48) to (124);
		\draw [style=none] (49.center) to (106.center);
		\draw [style=none] (51.center) to (47.center);
		\draw [style=none] (54) to (47.center);
		\draw [style=none] (56.center) to (134.center);
		\draw [style=none] (57.center) to (85.center);
		\draw [style=none] (60.center) to (77.center);
		\draw [style=none] (62.center) to (69.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (63.center) to (96);
		\draw [style=none] (64.center) to (49.center);
		\draw [style=none] (67) to (64.center);
		\draw [style=none] (68.center) to (110.center);
		\draw [style=none] (69.center) to (82.center);
		\draw [style=none] (70.center) to (51.center);
		\draw [style=none] (71.center) to (56.center);
		\draw [style=none] (72.center) to (87.center);
		\draw [style=none, in=90, out=-150, looseness=0.75] (73) to (133);
		\draw [style=none, in=94, out=-26, looseness=1.00] (73) to (135);
		\draw [style=none] (74.center) to (136.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (75) to (99.center);
		\draw [style=none] (76.center) to (57.center);
		\draw [style=none] (77.center) to (89.center);
		\draw [style=none] (78.center) to (113.center);
		\draw [style=none] (80.center) to (81.center);
		\draw [style=none] (81.center) to (84.center);
		\draw [style=none] (82.center) to (130.center);
		\draw [style=none] (84.center) to (109.center);
		\draw [style=none] (85.center) to (68.center);
		\draw [style=none] (86.center) to (139.center);
		\draw [style=none] (87.center) to (105.center);
		\draw [style=none, bend right, looseness=1.00] (88) to (59);
		\draw [style=none, bend left, looseness=1.00] (88) to (140);
		\draw [style=none] (89.center) to (115.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (90.center) to (48);
		\draw [style=none] (91) to (143);
		\draw [style=none] (93.center) to (125.center);
		\draw [style=none] (94) to (60.center);
		\draw [style=none] (96) to (118);
		\draw [style=none, in=180, out=75, looseness=0.75] (97) to (131.center);
		\draw [style=none] (98.center) to (141.center);
		\draw [style=none] (100.center) to (114.center);
		\draw [style=none] (101) to (88);
		\draw [style=none] (102.center) to (71.center);
		\draw [style=none] (105.center) to (123.center);
		\draw [style=none] (106.center) to (112.center);
		\draw [style=none] (107.center) to (138.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (107.center) to (132.center);
		\draw [style=none] (109.center) to (80.center);
		\draw [style=none] (110.center) to (76.center);
		\draw [style=none] (111) to (50.center);
		\draw [style=none] (111) to (127.center);
		\draw [style=none] (111) to (65.center);
		\draw [style=none] (112.center) to (119.center);
		\draw [style=none] (113.center) to (74.center);
		\draw [style=none] (114.center) to (93.center);
		\draw [style=none] (115.center) to (129.center);
		\draw [style=none] (116.center) to (73);
		\draw [style=none] (118) to (108.center);
		\draw [style=none] (119.center) to (64.center);
		\draw [style=none] (120.center) to (92.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (120.center) to (96);
		\draw [style=none] (121) to (110.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (122.center) to (124);
		\draw [style=none] (123.center) to (72.center);
		\draw [style=none] (124) to (61.center);
		\draw [style=none, in=-150, out=0, looseness=0.75] (124) to (97);
		\draw [style=none] (125.center) to (100.center);
		\draw [style=none] (126) to (58.center);
		\draw [style=none] (126) to (117.center);
		\draw [style=none] (126) to (66.center);
		\draw [style=none] (126) to (79.center);
		\draw [style=none] (128.center) to (111);
		\draw [style=none] (129.center) to (60.center);
		\draw [style=none] (130.center) to (62.center);
		\draw [style=none, in=180, out=0, looseness=1.00] (132.center) to (143);
		\draw [style=none] (134.center) to (102.center);
		\draw [style=none] (136.center) to (78.center);
		\draw [style=none] (137.center) to (111);
		\draw [style=none] (139.center) to (70.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (141.center) to (88);
		\draw [style=none] (142.center) to (126);
		\draw [style=none, bend right, looseness=1.00] (143) to (95);
		\draw [style=none, bend left, looseness=1.00] (143) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (144)  at (1.0, -0.75) {};
		\node [style=none] (145)  at (-1.25, -1.75) {};
		\node [style=gn] (146)  at (3.0, 1.75) {};
		\node [style=none, xshift=3.5pt] (147)  at (1.0, -2.75) {$~\cdots~$};
		\node [style=none] (148)  at (1.5, 0.5) {};
		\node [style=none] (149)  at (0.75, -1.75) {};
		\node [style=none] (150)  at (2.0, 0.5) {};
		\node [style=rn] (151)  at (1.75, 1.25) {};
		\node [style=none] (152)  at (-3.25, -0.5) {};
		\node [style=none] (153)  at (-1.75, -0.5) {};
		\node [style=none] (154)  at (-2.75, -0.5) {};
		\node [style=gn] (155)  at (1.75, 0.25) {};
		\node [style=rn] (156)  at (0.5, -0.25) {};
		\node [style=none] (157)  at (0.75, -0.0) {};
		\node [style=none] (158)  at (2.0, 2.0) {};
		\node [style=rn] (159)  at (2.5, -0.5) {$\pi$};
		\node [style=none] (160)  at (-0.25, -1.25) {};
		\node [style=none] (161)  at (-1.0, -0.5) {};
		\node [style=gn] (162)  at (-0.75, 0.25) {};
		\node [style=none] (163)  at (3.5, -1.25) {};
		\node [style=none] (164)  at (-1.0, -1.75) {};
		\node [style=none] (165)  at (2.75, 2.0) {};
		\node [style=none] (166)  at (2.75, -1.75) {};
		\node [style=rn] (167)  at (-0.75, -0.25) {};
		\node [style=none] (168)  at (1.75, -3.0) {};
		\node [style=none] (169)  at (-2.75, 0.5) {};
		\node [style=rn] (170)  at (0.5, 1.25) {};
		\node [style=none] (171)  at (-1.5, -3.0) {};
		\node [style=rn] (172)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (173)  at (1.75, 1.75) {};
		\node [style=none] (174)  at (-3.0, 1.5) {};
		\node [style=none] (175)  at (0.0, -1.25) {};
		\node [style=none] (176)  at (2.75, -0.0) {};
		\node [style=none] (177)  at (2.5, -1.75) {};
		\node [style=none] (178)  at (0.0, -0.5) {};
		\node [style=gn] (179)  at (0.5, 0.25) {};
		\node [style=none] (180)  at (-0.5, -0.0) {};
		\node [style=none] (181)  at (0.5, -1.0) {};
		\node [style=none] (182)  at (-3.25, 0.5) {};
		\node [style=none] (183)  at (1.0, -1.25) {};
		\node [style=none] (184)  at (3.0, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (185)  at (-1.0, 0.5) {};
		\node [style=none] (186)  at (3.0, -1.0) {};
		\node [style=none] (187)  at (3.25, 2.0) {};
		\node [style=none] (188)  at (-0.5, 1.0) {};
		\node [style=none] (189)  at (0.25, 1.0) {};
		\node [style=none] (190)  at (1.5, -0.0) {};
		\node [style=none] (191)  at (-0.5, 0.5) {};
		\node [style=gn] (192)  at (-0.75, 1.75) {};
		\node [style=none] (193)  at (3.5, -1.75) {};
		\node [style=none] (194)  at (-0.5, -0.5) {};
		\node [style=none] (195)  at (1.5, -0.5) {};
		\node [style=none] (196)  at (2.0, 1.0) {};
		\node [style=none] (197)  at (1.5, -1.75) {};
		\node [style=rn] (198)  at (3.0, 1.25) {};
		\node [style=gn] (199)  at (0.5, -2.5) {};
		\node [style=none] (200)  at (-0.75, -1.0) {};
		\node [style=gn] (201)  at (-3.0, 0.25) {};
		\node [style=none] (202)  at (-2.0, -3.0) {};
		\node [style=none] (203)  at (0.75, 1.0) {};
		\node [style=none] (204)  at (0.75, 0.5) {};
		\node [style=none] (205)  at (-1.0, 1.5) {};
		\node [style=none] (206)  at (3.25, 0.5) {};
		\node [style=gn] (207)  at (-2.0, 0.25) {};
		\node [style=gn] (208)  at (1.25, 0.75) {};
		\node [style=none] (209)  at (2.5, -0.5) {};
		\node [style=gn] (210)  at (-3.5, -0.75) {};
		\node [style=none] (211)  at (2.0, -0.5) {};
		\node [style=rn] (212)  at (-2.0, -0.25) {};
		\node [style=none] (213)  at (3.25, -1.75) {};
		\node [style=rn] (214)  at (-0.75, 1.25) {};
		\node [style=gn] (215)  at (1.75, -2.5) {};
		\node [style=none] (216)  at (-2.25, -0.0) {};
		\node [style=rn] (217)  at (-2.5, -0.5) {$\pi$};
		\node [style=none] (218)  at (2.75, 1.5) {};
		\node [style=none] (219)  at (3.25, -0.5) {};
		\node [style=none] (220)  at (0.75, 2.0) {};
		\node [style=none] (221)  at (0.5, -3.0) {};
		\node [style=none] (222)  at (1.0, -1.75) {};
		\node [style=none] (223)  at (0.25, 2.0) {};
		\node [style=none] (224)  at (1.75, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (225)  at (1.5, 1.5) {};
		\node [style=none] (226)  at (2.75, 1.0) {};
		\node [style=none] (227)  at (0.75, -0.5) {};
		\node [style=none] (228)  at (0.5, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (229)  at (1.5, 1.0) {};
		\node [style=none] (230)  at (2.25, -1.75) {};
		\node [style=none] (231)  at (-1.0, 2.0) {};
		\node [style=gn] (232)  at (0.5, 1.75) {};
		\node [style=none] (233)  at (-1.0, 1.0) {};
		\node [style=none] (234)  at (-3.0, -3.0) {};
		\node [style=none] (235)  at (0.25, 1.5) {};
		\node [style=none] (236)  at (-2.25, 0.5) {};
		\node [style=none] (237)  at (1.25, -1.75) {};
		\node [style=none] (238)  at (-3.25, -0.0) {};
		\node [style=none] (239)  at (2.75, -0.5) {};
		\node [style=rn] (240)  at (2.5, 1.0) {$\pi$};
		\node [style=rn] (241)  at (1.25, -0.0) {$\pi$};
		\node [style=none] (242)  at (-2.25, -0.5) {};
		\node [style=none] (243)  at (1.5, 3.0) {};
		\node [style=none] (244)  at (-1.25, -1.25) {};
		\node [style=gn] (245)  at (1.5, 2.5) {};
		\node [style=none] (246)  at (0.25, -0.5) {};
		\node [style=none] (247)  at (-0.5, -1.75) {};
		\node [style=none] (248)  at (0.0, -1.75) {};
		\node [style=none] (249)  at (2.75, 0.5) {};
		\node [style=none] (250)  at (-0.5, 2.0) {};
		\node [style=none] (251)  at (2.25, -1.25) {};
		\node [style=rn] (252)  at (1.75, -0.25) {};
		\node [style=none] (253)  at (-2.0, 1.5) {};
		\node [style=rn] (254)  at (3.0, -0.25) {};
		\node [style=none] (255)  at (2.5, -1.25) {};
		\node [style=none] (256)  at (1.5, 2.0) {};
		\node [style=none] (257)  at (-1.75, 0.5) {};
		\node [style=none] (258)  at (-0.25, -1.75) {};
		\node [style=none] (259)  at (2.0, -1.75) {};
		\node [style=gn] (260)  at (3.0, 0.25) {};
		\node [style=none] (261)  at (-3.5, -3.0) {};
		\node [style=none] (262)  at (0.25, 0.5) {};
		\node [style=gn] (263)  at (-1.5, 0.75) {};
		\node [style=none] (264)  at (1.25, -1.25) {};
		\node [style=rn] (265)  at (-3.0, -0.25) {};
		\node [style=none] (266)  at (3.25, 1.0) {};
		\node [style=none] (267)  at (1.75, -1.0) {};
		\node [style=none] (268)  at (0.25, -1.75) {};
		\node [style=none] (269)  at (-0.75, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=90, looseness=0.50] (144) to (157.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (144) to (209.center);
		\draw [style=none] (144) to (210);
		\draw [style=none] (145.center) to (258.center);
		\draw [style=none] (148.center) to (150.center);
		\draw [style=none] (149.center) to (215);
		\draw [style=none] (150.center) to (211.center);
		\draw [style=none] (152.center) to (182.center);
		\draw [style=none] (153.center) to (242.center);
		\draw [style=none] (154.center) to (152.center);
		\draw [style=none] (155) to (151);
		\draw [style=none] (156) to (181.center);
		\draw [style=none] (158.center) to (196.center);
		\draw [style=none] (160.center) to (200.center);
		\draw [style=none] (161.center) to (185.center);
		\draw [style=none] (162) to (214);
		\draw [style=none] (163.center) to (186.center);
		\draw [style=none] (164.center) to (199);
		\draw [style=none] (165.center) to (187.center);
		\draw [style=none] (169.center) to (154.center);
		\draw [style=none] (170) to (179);
		\draw [style=none, in=180, out=75, looseness=0.75] (172) to (235.center);
		\draw [style=none] (173) to (245);
		\draw [style=none, in=180, out=90, looseness=0.50] (174.center) to (245);
		\draw [style=none] (175.center) to (248.center);
		\draw [style=none] (177.center) to (193.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (178.center) to (144);
		\draw [style=none, in=135, out=0, looseness=1.00] (180.center) to (178.center);
		\draw [style=none] (181.center) to (175.center);
		\draw [style=none] (182.center) to (169.center);
		\draw [style=none] (183.center) to (181.center);
		\draw [style=none] (185.center) to (191.center);
		\draw [style=none] (186.center) to (255.center);
		\draw [style=none] (187.center) to (266.center);
		\draw [style=none] (188.center) to (233.center);
		\draw [style=none] (189.center) to (223.center);
		\draw [style=none] (190.center) to (241);
		\draw [style=none] (191.center) to (194.center);
		\draw [style=none] (192) to (245);
		\draw [style=none] (193.center) to (163.center);
		\draw [style=none] (194.center) to (161.center);
		\draw [style=none] (195.center) to (148.center);
		\draw [style=none] (196.center) to (229.center);
		\draw [style=none] (198) to (260);
		\draw [style=none] (199) to (221.center);
		\draw [style=none] (199) to (268.center);
		\draw [style=none] (199) to (197.center);
		\draw [style=none] (199) to (166.center);
		\draw [style=none] (200.center) to (244.center);
		\draw [style=none] (200.center) to (167);
		\draw [style=none] (201) to (174.center);
		\draw [style=none] (202.center) to (212);
		\draw [style=none] (203.center) to (189.center);
		\draw [style=none] (204.center) to (227.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (205.center) to (263);
		\draw [style=none] (206.center) to (219.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (208) to (240);
		\draw [style=none] (208) to (263);
		\draw [style=none, in=180, out=45, looseness=1.00] (209.center) to (176.center);
		\draw [style=none, in=-150, out=0, looseness=0.75] (210) to (217);
		\draw [style=none] (211.center) to (195.center);
		\draw [style=none] (215) to (168.center);
		\draw [style=none] (215) to (213.center);
		\draw [style=none] (215) to (259.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (217) to (216.center);
		\draw [style=none] (219.center) to (239.center);
		\draw [style=none] (220.center) to (203.center);
		\draw [style=none] (222.center) to (183.center);
		\draw [style=none] (223.center) to (220.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (225.center) to (208);
		\draw [style=none] (226.center) to (165.center);
		\draw [style=none] (227.center) to (246.center);
		\draw [style=none] (229.center) to (256.center);
		\draw [style=none] (230.center) to (251.center);
		\draw [style=none] (231.center) to (250.center);
		\draw [style=none] (233.center) to (231.center);
		\draw [style=none] (236.center) to (257.center);
		\draw [style=none] (237.center) to (230.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (238.center) to (210);
		\draw [style=none] (239.center) to (249.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (240) to (218.center);
		\draw [style=none] (241) to (144);
		\draw [style=none] (242.center) to (236.center);
		\draw [style=none] (243.center) to (245);
		\draw [style=none] (244.center) to (145.center);
		\draw [style=none] (245) to (232);
		\draw [style=none] (245) to (146);
		\draw [style=none, in=90, out=180, looseness=0.50] (245) to (253.center);
		\draw [style=none] (246.center) to (262.center);
		\draw [style=none] (247.center) to (215);
		\draw [style=none] (248.center) to (222.center);
		\draw [style=none] (249.center) to (206.center);
		\draw [style=none] (250.center) to (188.center);
		\draw [style=none] (251.center) to (267.center);
		\draw [style=none] (252) to (267.center);
		\draw [style=none] (253.center) to (207);
		\draw [style=none] (254) to (186.center);
		\draw [style=none] (255.center) to (177.center);
		\draw [style=none] (256.center) to (158.center);
		\draw [style=none] (257.center) to (153.center);
		\draw [style=none] (258.center) to (160.center);
		\draw [style=none] (261.center) to (210);
		\draw [style=none] (262.center) to (204.center);
		\draw [style=none] (263) to (171.center);
		\draw [style=none, in=-150, out=0, looseness=0.75] (263) to (172);
		\draw [style=none] (264.center) to (237.center);
		\draw [style=none] (265) to (234.center);
		\draw [style=none] (266.center) to (226.center);
		\draw [style=none] (267.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270)  at (2.375, -0.5) {};
		\node [style=none] (271)  at (-3.375, -3.0) {};
		\node [style=gn] (272)  at (-0.375, 1.0) {};
		\node [style=none] (273)  at (-0.625, 1.75) {};
		\node [style=none] (274)  at (2.125, 1.25) {};
		\node [style=none] (275)  at (1.125, -1.75) {};
		\node [style=none] (276)  at (2.625, 1.25) {};
		\node [style=none] (277)  at (0.375, -3.0) {};
		\node [style=none] (278)  at (1.625, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (279)  at (2.625, 0.5) {};
		\node [style=none] (280)  at (2.375, -1.75) {};
		\node [style=rn] (281)  at (2.375, 1.5) {};
		\node [style=none] (282)  at (-0.125, -1.75) {};
		\node [style=gn] (283)  at (2.875, 0.25) {};
		\node [style=none] (284)  at (1.125, -1.25) {};
		\node [style=none] (285)  at (3.125, -1.75) {};
		\node [style=none] (286)  at (2.125, -1.25) {};
		\node [style=none] (287)  at (-3.125, 0.75) {};
		\node [style=none] (288)  at (2.375, -1.25) {};
		\node [style=gn] (289)  at (2.375, 2.0) {};
		\node [style=none] (290)  at (-0.125, -1.25) {};
		\node [style=gn] (291)  at (-0.375, 2.5) {};
		\node [style=none] (292)  at (-0.875, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (293)  at (-3.125, -0.25) {};
		\node [style=gn] (294)  at (-2.875, 0.5) {};
		\node [style=none] (295)  at (-0.625, 0.5) {};
		\node [style=none] (296)  at (-2.875, -3.0) {};
		\node [style=none] (297)  at (2.125, 1.75) {};
		\node [style=none] (298)  at (2.625, 0.0) {};
		\node [style=none] (299)  at (1.875, 0.5) {};
		\node [style=rn] (300)  at (2.375, -0.5) {$\pi$};
		\node [style=none] (301)  at (0.125, -1.75) {};
		\node [style=none] (302)  at (1.375, -0.5) {};
		\node [style=none] (303)  at (-2.625, -0.25) {};
		\node [style=none] (304)  at (0.125, -0.5) {};
		\node [style=none] (305)  at (-0.625, 0.0) {};
		\node [style=none] (306)  at (-2.625, 0.75) {};
		\node [style=none] (307)  at (-0.625, -1.75) {};
		\node [style=none] (308)  at (1.375, 0.0) {};
		\node [style=none] (309)  at (-3.375, 0.0) {};
		\node [style=none] (310)  at (0.375, -1.0) {};
		\node [style=none] (311)  at (1.375, 0.5) {};
		\node [style=gn] (312)  at (1.625, 0.25) {};
		\node [style=none] (313)  at (-3.125, 0.25) {};
		\node [style=gn] (314)  at (0.375, 0.25) {};
		\node [style=rn] (315)  at (-0.375, 1.5) {};
		\node [style=none] (316)  at (-1.375, -1.25) {};
		\node [style=none] (317)  at (0.625, -0.5) {};
		\node [style=none] (318)  at (0.125, 0.5) {};
		\node [style=none] (319)  at (0.625, 0.5) {};
		\node [style=none] (320)  at (3.375, -1.25) {};
		\node [style=none] (321)  at (-0.375, -1.75) {};
		\node [style=none] (322)  at (0.375, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (323)  at (1.875, -0.5) {};
		\node [style=rn] (324)  at (0.375, -0.25) {};
		\node [style=none] (325)  at (2.625, -0.5) {};
		\node [style=none, xshift=3.5pt] (326)  at (0.875, -2.75) {$~\cdots~$};
		\node [style=rn] (327)  at (-2.125, 0.25) {};
		\node [style=none] (328)  at (1.875, -1.75) {};
		\node [style=none] (329)  at (-1.625, -3.0) {};
		\node [style=none] (330)  at (3.125, -0.5) {};
		\node [style=none] (331)  at (1.625, -3.0) {};
		\node [style=none] (332)  at (-0.125, 1.25) {};
		\node [style=rn] (333)  at (-0.875, -0.25) {};
		\node [style=none] (334)  at (-1.125, -1.75) {};
		\node [style=gn] (335)  at (2.375, 1.0) {};
		\node [style=none] (336)  at (-0.625, 1.25) {};
		\node [style=none] (337)  at (1.375, -1.75) {};
		\node [style=gn] (338)  at (-1.625, 0.75) {};
		\node [style=gn] (339)  at (-0.875, 0.25) {};
		\node [style=rn] (340)  at (-2.875, 0.0) {};
		\node [style=none] (341)  at (2.125, 2.25) {};
		\node [style=rn] (342)  at (2.875, -0.25) {};
		\node [style=none] (343)  at (-2.125, -3.0) {};
		\node [style=none] (344)  at (-1.125, 0.5) {};
		\node [style=rn] (345)  at (0.875, 0.0) {$\pi$};
		\node [style=gn] (346)  at (-0.375, 2.0) {};
		\node [style=gn] (347)  at (-2.125, 1.25) {};
		\node [style=none] (348)  at (1.625, -1.0) {};
		\node [style=none] (349)  at (-0.375, -1.25) {};
		\node [style=gn] (350)  at (-3.375, -0.75) {};
		\node [style=none] (351)  at (0.875, -1.75) {};
		\node [style=none] (352)  at (-0.625, -0.5) {};
		\node [style=gn] (353)  at (-2.875, 1.0) {};
		\node [style=rn] (354)  at (-2.125, 0.75) {};
		\node [style=gn] (355)  at (-2.875, -0.5) {};
		\node [style=none] (356)  at (-0.125, 2.25) {};
		\node [style=rn] (357)  at (0.625, 0.75) {$\pi$};
		\node [style=none] (358)  at (2.875, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (359)  at (2.875, -1.0) {};
		\node [style=none] (360)  at (3.125, 0.5) {};
		\node [style=none] (361)  at (-1.125, -0.5) {};
		\node [style=none] (362)  at (-0.875, -1.0) {};
		\node [style=gn] (363)  at (1.625, -2.5) {};
		\node [style=none] (364)  at (2.625, -1.75) {};
		\node [style=none] (365)  at (-0.375, 3.0) {};
		\node [style=none] (366)  at (2.625, 2.25) {};
		\node [style=none] (367)  at (0.625, -1.75) {};
		\node [style=none] (368)  at (-0.125, -0.5) {};
		\node [style=none] (369)  at (0.625, 0.0) {};
		\node [style=none] (370)  at (-0.625, 2.25) {};
		\node [style=none] (371)  at (2.125, -1.75) {};
		\node [style=none] (372)  at (-1.375, -1.75) {};
		\node [style=none] (373)  at (0.875, -1.25) {};
		\node [style=gn] (374)  at (0.375, -2.5) {};
		\node [style=rn] (375)  at (1.625, -0.25) {};
		\node [style=gn] (376)  at (1.125, -0.75) {};
		\node [style=none] (377)  at (3.375, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=45, looseness=1.00] (270.center) to (298.center);
		\draw [style=none] (271.center) to (309.center);
		\draw [style=none] (272) to (314);
		\draw [style=none] (272) to (315);
		\draw [style=none] (274.center) to (341.center);
		\draw [style=none] (275.center) to (371.center);
		\draw [style=none] (276.center) to (274.center);
		\draw [style=none] (279.center) to (360.center);
		\draw [style=none] (280.center) to (377.center);
		\draw [style=none] (282.center) to (351.center);
		\draw [style=none] (284.center) to (275.center);
		\draw [style=none] (286.center) to (348.center);
		\draw [style=none] (287.center) to (306.center);
		\draw [style=none] (288.center) to (280.center);
		\draw [style=none] (289) to (291);
		\draw [style=none] (290.center) to (282.center);
		\draw [style=none] (291) to (346);
		\draw [style=none] (293.center) to (287.center);
		\draw [style=none] (294) to (353);
		\draw [style=none] (295.center) to (352.center);
		\draw [style=none] (299.center) to (323.center);
		\draw [style=none] (302.center) to (311.center);
		\draw [style=none] (303.center) to (293.center);
		\draw [style=none] (304.center) to (318.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (305.center) to (368.center);
		\draw [style=none] (306.center) to (303.center);
		\draw [style=none] (307.center) to (363);
		\draw [style=none] (310.center) to (290.center);
		\draw [style=none] (311.center) to (299.center);
		\draw [style=none] (312) to (335);
		\draw [style=none, in=90, out=180, looseness=1.00] (313.center) to (309.center);
		\draw [style=none] (316.center) to (372.center);
		\draw [style=none] (317.center) to (304.center);
		\draw [style=none] (318.center) to (319.center);
		\draw [style=none] (319.center) to (317.center);
		\draw [style=none] (320.center) to (359.center);
		\draw [style=none] (321.center) to (349.center);
		\draw [style=none] (323.center) to (302.center);
		\draw [style=none] (324) to (310.center);
		\draw [style=none] (325.center) to (279.center);
		\draw [style=none] (327) to (343.center);
		\draw [style=none] (330.center) to (325.center);
		\draw [style=none] (332.center) to (336.center);
		\draw [style=none] (334.center) to (374);
		\draw [style=none] (335) to (283);
		\draw [style=none] (335) to (281);
		\draw [style=none] (336.center) to (370.center);
		\draw [style=none] (338) to (329.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (338) to (273.center);
		\draw [style=none] (339) to (272);
		\draw [style=none] (341.center) to (366.center);
		\draw [style=none] (342) to (359.center);
		\draw [style=none] (344.center) to (295.center);
		\draw [style=none] (345) to (376);
		\draw [style=none] (347) to (354);
		\draw [style=none] (348.center) to (284.center);
		\draw [style=none] (349.center) to (362.center);
		\draw [style=none] (351.center) to (373.center);
		\draw [style=none] (352.center) to (361.center);
		\draw [style=none, bend left=15, looseness=1.00] (353) to (327);
		\draw [style=none, in=180, out=90, looseness=1.00] (353) to (291);
		\draw [style=none, bend right=15, looseness=1.00] (355) to (327);
		\draw [style=none] (355) to (340);
		\draw [style=none] (355) to (296.center);
		\draw [style=none] (356.center) to (332.center);
		\draw [style=none] (357) to (338);
		\draw [style=none, in=180, out=0, looseness=1.00] (357) to (297.center);
		\draw [style=none] (359.center) to (288.center);
		\draw [style=none] (360.center) to (330.center);
		\draw [style=none] (361.center) to (344.center);
		\draw [style=none] (362.center) to (333);
		\draw [style=none] (362.center) to (316.center);
		\draw [style=none] (363) to (328.center);
		\draw [style=none] (363) to (331.center);
		\draw [style=none] (363) to (285.center);
		\draw [style=none] (365.center) to (291);
		\draw [style=none] (366.center) to (276.center);
		\draw [style=none] (367.center) to (363);
		\draw [style=none, in=180, out=-45, looseness=0.75] (368.center) to (376);
		\draw [style=none] (369.center) to (345);
		\draw [style=none] (370.center) to (356.center);
		\draw [style=none] (371.center) to (286.center);
		\draw [style=none] (372.center) to (321.center);
		\draw [style=none] (373.center) to (310.center);
		\draw [style=none] (374) to (337.center);
		\draw [style=none] (374) to (301.center);
		\draw [style=none] (374) to (277.center);
		\draw [style=none] (374) to (364.center);
		\draw [style=none] (375) to (348.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (376) to (270.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (376) to (308.center);
		\draw [style=none] (376) to (350);
		\draw [style=none] (377.center) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (378)  at (0.625, -1.75) {};
		\node [style=none] (379)  at (-0.625, 0.75) {};
		\node [style=none] (380)  at (0.375, -3.0) {};
		\node [style=none] (381)  at (-3.375, -3.0) {};
		\node [style=none] (382)  at (-0.375, -1.25) {};
		\node [style=none] (383)  at (-1.625, 1.25) {};
		\node [style=none] (384)  at (2.125, -1.25) {};
		\node [style=none] (385)  at (-1.125, 1.75) {};
		\node [style=none] (386)  at (2.875, -1.0) {};
		\node [style=none] (387)  at (-0.375, -1.75) {};
		\node [style=none, xshift=3.5pt] (388)  at (0.875, -2.75) {$~\cdots~$};
		\node [style=none] (389)  at (-1.125, 0.75) {};
		\node [style=gn] (390)  at (-0.875, -0.5) {};
		\node [style=none] (391)  at (-0.625, 1.25) {};
		\node [style=gn] (392)  at (2.875, 1.25) {};
		\node [style=gn] (393)  at (1.625, 0.5) {};
		\node [style=none] (394)  at (-3.125, 1.0) {};
		\node [style=none] (395)  at (0.875, -1.25) {};
		\node [style=none] (396)  at (2.375, -1.75) {};
		\node [style=none] (397)  at (1.875, -0.25) {};
		\node [style=gn] (398)  at (-2.875, 0.75) {};
		\node [style=none] (399)  at (-3.125, 0.0) {};
		\node [style=gn] (400)  at (1.125, 2.25) {};
		\node [style=none] (401)  at (-2.875, -3.0) {};
		\node [style=rn] (402)  at (-0.875, 1.5) {};
		\node [style=none] (403)  at (1.375, 0.25) {};
		\node [style=none] (404)  at (1.375, 0.75) {};
		\node [style=none] (405)  at (3.125, -1.75) {};
		\node [style=none] (406)  at (-0.875, 2.5) {};
		\node [style=gn] (407)  at (-0.875, 2.0) {};
		\node [style=none] (408)  at (-2.625, 0.0) {};
		\node [style=none] (409)  at (1.875, 0.75) {};
		\node [style=none] (410)  at (-2.625, 1.0) {};
		\node [style=none] (411)  at (-0.875, -1.0) {};
		\node [style=none] (412)  at (-3.375, 0.25) {};
		\node [style=rn] (413)  at (2.875, 0.75) {};
		\node [style=none] (414)  at (-3.125, 0.5) {};
		\node [style=none] (415)  at (3.375, -1.75) {};
		\node [style=none] (416)  at (-0.125, -1.25) {};
		\node [style=gn] (417)  at (0.375, 1.25) {};
		\node [style=none] (418)  at (-1.125, 1.25) {};
		\node [style=none] (419)  at (-1.125, -1.75) {};
		\node [style=none] (420)  at (-0.875, -0.75) {};
		\node [style=none] (421)  at (1.375, -0.25) {};
		\node [style=none] (422)  at (1.125, -1.25) {};
		\node [style=none] (423)  at (-1.375, -1.75) {};
		\node [style=gn] (424)  at (1.625, 1.0) {};
		\node [style=gn] (425)  at (-0.875, 2.5) {};
		\node [style=none] (426)  at (-0.625, 2.25) {};
		\node [style=rn] (427)  at (1.125, 1.75) {};
		\node [style=rn] (428)  at (-2.125, 0.5) {};
		\node [style=gn] (429)  at (0.375, -2.5) {};
		\node [style=none] (430)  at (-0.125, -1.75) {};
		\node [style=rn] (431)  at (1.625, 0.0) {};
		\node [style=none] (432)  at (2.125, -1.75) {};
		\node [style=none] (433)  at (-1.125, 0.25) {};
		\node [style=none] (434)  at (1.625, -3.0) {};
		\node [style=none] (435)  at (0.375, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=rn] (436)  at (0.375, 0.75) {};
		\node [style=none] (437)  at (-1.125, 2.25) {};
		\node [style=rn] (438)  at (-2.875, 0.25) {};
		\node [style=none] (439)  at (-1.625, -3.0) {};
		\node [style=none] (440)  at (-2.125, -3.0) {};
		\node [style=rn] (441)  at (0.375, 0.25) {};
		\node [style=none] (442)  at (2.875, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (443)  at (-0.875, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (444)  at (-1.375, -1.25) {};
		\node [style=gn] (445)  at (-2.125, 1.5) {};
		\node [style=gn] (446)  at (-3.375, -0.75) {};
		\node [style=none] (447)  at (1.875, -1.75) {};
		\node [style=none] (448)  at (1.125, -1.75) {};
		\node [style=gn] (449)  at (-2.875, 1.25) {};
		\node [style=rn] (450)  at (-2.125, 1.0) {};
		\node [style=none] (451)  at (2.375, -1.25) {};
		\node [style=none] (452)  at (1.375, -1.75) {};
		\node [style=gn] (453)  at (-2.875, -0.25) {};
		\node [style=none] (454)  at (0.875, -1.75) {};
		\node [style=none] (455)  at (-0.625, -0.25) {};
		\node [style=none] (456)  at (0.375, -1.0) {};
		\node [style=gn] (457)  at (1.625, -0.5) {};
		\node [style=none] (458)  at (1.625, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (459)  at (-1.125, -0.25) {};
		\node [style=none] (460)  at (0.125, -1.75) {};
		\node [style=rn] (461)  at (-0.875, 0.0) {};
		\node [style=none] (462)  at (2.625, -1.75) {};
		\node [style=gn] (463)  at (-0.875, 0.5) {};
		\node [style=rn] (464)  at (2.875, 0.25) {};
		\node [style=gn] (465)  at (1.625, -2.5) {};
		\node [style=rn] (466)  at (0.375, 1.75) {};
		\node [style=none] (467)  at (-0.875, 3.0) {};
		\node [style=gn] (468)  at (-0.875, 1.0) {};
		\node [style=none] (469)  at (-0.625, -1.75) {};
		\node [style=none] (470)  at (3.375, -1.25) {};
		\node [style=none] (471)  at (1.625, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (378.center) to (465);
		\draw [style=none] (379.center) to (455.center);
		\draw [style=none] (381.center) to (412.center);
		\draw [style=none] (382.center) to (411.center);
		\draw [style=none, bend left=45, looseness=1.00] (383.center) to (385.center);
		\draw [style=none] (384.center) to (471.center);
		\draw [style=none] (386.center) to (451.center);
		\draw [style=none] (387.center) to (382.center);
		\draw [style=none] (389.center) to (379.center);
		\draw [style=none] (390) to (441);
		\draw [style=none] (391.center) to (418.center);
		\draw [style=none] (392) to (413);
		\draw [style=none] (393) to (424);
		\draw [style=none] (394.center) to (410.center);
		\draw [style=none] (395.center) to (456.center);
		\draw [style=none] (396.center) to (415.center);
		\draw [style=none] (397.center) to (421.center);
		\draw [style=none] (398) to (449);
		\draw [style=none] (399.center) to (394.center);
		\draw [style=none] (400) to (427);
		\draw [style=none] (404.center) to (409.center);
		\draw [style=none] (407) to (425);
		\draw [style=none] (408.center) to (399.center);
		\draw [style=none] (409.center) to (397.center);
		\draw [style=none] (410.center) to (408.center);
		\draw [style=none] (411.center) to (444.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (414.center) to (412.center);
		\draw [style=none] (415.center) to (470.center);
		\draw [style=none] (416.center) to (430.center);
		\draw [style=none] (417) to (436);
		\draw [style=none] (418.center) to (437.center);
		\draw [style=none] (419.center) to (429);
		\draw [style=none, in=180, out=0, looseness=0.75] (420.center) to (403.center);
		\draw [style=none] (421.center) to (404.center);
		\draw [style=none] (422.center) to (448.center);
		\draw [style=none] (423.center) to (387.center);
		\draw [style=none] (424) to (464);
		\draw [style=none] (425) to (466);
		\draw [style=none] (426.center) to (391.center);
		\draw [style=none] (428) to (440.center);
		\draw [style=none] (429) to (380.center);
		\draw [style=none] (429) to (460.center);
		\draw [style=none] (429) to (452.center);
		\draw [style=none] (429) to (462.center);
		\draw [style=none] (430.center) to (454.center);
		\draw [style=none] (431) to (471.center);
		\draw [style=none] (432.center) to (384.center);
		\draw [style=none] (437.center) to (426.center);
		\draw [style=none] (439.center) to (383.center);
		\draw [style=none] (444.center) to (423.center);
		\draw [style=none] (445) to (450);
		\draw [style=none] (446) to (433.center);
		\draw [style=none] (446) to (420.center);
		\draw [style=none] (448.center) to (432.center);
		\draw [style=none, bend left=15, looseness=1.00] (449) to (428);
		\draw [style=none, in=180, out=90, looseness=1.00] (449) to (406.center);
		\draw [style=none] (451.center) to (396.center);
		\draw [style=none, bend right=15, looseness=1.00] (453) to (428);
		\draw [style=none] (453) to (438);
		\draw [style=none] (453) to (401.center);
		\draw [style=none] (454.center) to (395.center);
		\draw [style=none] (455.center) to (459.center);
		\draw [style=none] (456.center) to (416.center);
		\draw [style=none] (456.center) to (441);
		\draw [style=none] (457) to (464);
		\draw [style=none] (459.center) to (389.center);
		\draw [style=none] (461) to (411.center);
		\draw [style=none] (463) to (468);
		\draw [style=none] (464) to (386.center);
		\draw [style=none] (465) to (434.center);
		\draw [style=none] (465) to (405.center);
		\draw [style=none] (465) to (447.center);
		\draw [style=none] (466) to (424);
		\draw [style=none, in=90, out=-90, looseness=0.50] (467.center) to (406.center);
		\draw [style=none] (468) to (441);
		\draw [style=none] (468) to (402);
		\draw [style=none] (468) to (466);
		\draw [style=none] (469.center) to (465);
		\draw [style=none] (470.center) to (386.center);
		\draw [style=none] (471.center) to (422.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (555)  at (-0.875, 0.25) {};
		\node [style=none] (556)  at (-3.125, -3.0) {};
		\node [style=none] (557)  at (1.125, -0.25) {};
		\node [style=none] (558)  at (0.625, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=gn] (559)  at (-1.875, 1.5) {};
		\node [style=none] (560)  at (-1.875, -3.0) {};
		\node [style=none] (561)  at (-0.625, 3.0) {};
		\node [style=gn] (562)  at (1.375, -0.5) {};
		\node [style=none] (563)  at (2.375, -1.75) {};
		\node [style=gn] (564)  at (1.875, -2.5) {};
		\node [style=gn] (565)  at (-2.625, 1.25) {};
		\node [style=rn] (566)  at (-0.125, 0.25) {};
		\node [style=none] (567)  at (0.625, -3.0) {};
		\node [style=rn] (568)  at (-1.875, 0.5) {};
		\node [style=none] (569)  at (0.375, -1.75) {};
		\node [style=none] (570)  at (-0.375, 1.25) {};
		\node [style=rn] (571)  at (1.875, 0.25) {};
		\node [style=none] (572)  at (-0.875, 1.75) {};
		\node [style=none] (573)  at (2.125, -1.75) {};
		\node [style=gn] (574)  at (0.625, -2.5) {};
		\node [style=gn] (575)  at (-2.625, -0.25) {};
		\node [style=none] (576)  at (1.125, 0.75) {};
		\node [style=gn] (577)  at (1.375, 2.25) {};
		\node [style=none] (578)  at (1.875, -3.0) {};
		\node [style=none] (579)  at (-0.875, -0.25) {};
		\node [style=gn] (580)  at (-0.625, -0.5) {};
		\node [style=none] (581)  at (3.125, -1.75) {};
		\node [style=none] (582)  at (-0.875, 0.75) {};
		\node [style=rn] (583)  at (2.625, 0.75) {};
		\node [style=none] (584)  at (-3.125, 0.25) {};
		\node [style=none] (585)  at (1.125, -1.25) {};
		\node [style=gn] (586)  at (1.375, 1.0) {};
		\node [style=none] (587)  at (-2.875, 0.0) {};
		\node [style=none] (588)  at (0.875, -1.75) {};
		\node [style=none] (589)  at (0.125, -1.25) {};
		\node [style=gn] (590)  at (-0.625, 1.0) {};
		\node [style=none] (591)  at (0.125, -1.75) {};
		\node [style=gn] (592)  at (-3.125, -0.75) {};
		\node [style=none] (593)  at (-1.375, 1.25) {};
		\node [style=rn] (594)  at (1.375, 1.75) {};
		\node [style=none] (595)  at (-0.375, 2.25) {};
		\node [style=gn] (596)  at (2.625, 1.25) {};
		\node [style=none] (597)  at (-2.625, -3.0) {};
		\node [style=rn] (598)  at (-1.875, 1.0) {};
		\node [style=none] (599)  at (1.625, 0.75) {};
		\node [style=gn] (600)  at (1.875, -1.0) {};
		\node [style=rn] (601)  at (0.625, 0.75) {};
		\node [style=gn] (602)  at (1.375, -1.0) {};
		\node [style=gn] (603)  at (-0.625, 2.0) {};
		\node [style=gn] (604)  at (1.375, 0.5) {};
		\node [style=rn] (605)  at (-0.625, 0.0) {};
		\node [style=rn] (606)  at (0.625, 1.75) {};
		\node [style=none] (607)  at (2.125, -1.25) {};
		\node [style=none] (608)  at (1.625, -0.25) {};
		\node [style=none] (609)  at (2.625, -1.0) {};
		\node [style=none, xshift=3.5pt] (610)  at (1.125, -2.75) {$~\cdots~$};
		\node [style=none] (611)  at (1.125, -1.75) {};
		\node [style=none] (612)  at (-0.625, 2.5) {};
		\node [style=gn] (613)  at (-0.125, -1.0) {};
		\node [style=gn] (614)  at (0.625, 1.25) {};
		\node [style=none] (615)  at (-0.625, -0.75) {};
		\node [style=rn] (616)  at (-0.625, 1.5) {};
		\node [style=gn] (617)  at (-2.625, 0.75) {};
		\node [style=none] (618)  at (-2.875, 1.0) {};
		\node [style=gn] (619)  at (-0.625, -1.0) {};
		\node [style=none] (620)  at (2.875, -1.75) {};
		\node [style=none] (621)  at (-0.875, 1.25) {};
		\node [style=none] (622)  at (-0.375, -0.25) {};
		\node [style=rn] (623)  at (1.375, 0.0) {};
		\node [style=none] (624)  at (-0.375, 0.75) {};
		\node [style=gn] (625)  at (-0.625, 2.5) {};
		\node [style=none] (626)  at (-1.375, -3.0) {};
		\node [style=none] (628)  at (1.125, 0.25) {};
		\node [style=none] (629)  at (0.625, -1.0) {};
		\node [style=gn] (630)  at (-0.625, 0.5) {};
		\node [style=none] (631)  at (2.625, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (632)  at (3.125, -1.25) {};
		\node [style=none] (633)  at (-0.875, 2.25) {};
		\node [style=none] (634)  at (-2.375, 1.0) {};
		\node [style=none] (635)  at (-2.875, 0.5) {};
		\node [style=none] (636)  at (-2.375, 0.0) {};
		\node [style=rn] (637)  at (-2.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (556.center) to (584.center);
		\draw [style=none] (557.center) to (576.center);
		\draw [style=none] (559) to (598);
		\draw [style=none, in=90, out=-90, looseness=0.50] (561.center) to (612.center);
		\draw [style=none, bend right, looseness=1.00] (562) to (571);
		\draw [style=none] (564) to (578.center);
		\draw [style=none] (564) to (620.center);
		\draw [style=none, bend left=15, looseness=1.00] (565) to (568);
		\draw [style=none, in=180, out=90, looseness=1.00] (565) to (612.center);
		\draw [style=none] (568) to (560.center);
		\draw [style=none] (570.center) to (621.center);
		\draw [style=none] (573.center) to (581.center);
		\draw [style=none] (574) to (567.center);
		\draw [style=none] (574) to (569.center);
		\draw [style=none] (574) to (563.center);
		\draw [style=none, bend right=15, looseness=1.00] (575) to (568);
		\draw [style=none] (575) to (637);
		\draw [style=none] (575) to (597.center);
		\draw [style=none] (576.center) to (599.center);
		\draw [style=none] (577) to (594);
		\draw [style=none] (579.center) to (582.center);
		\draw [style=none, bend right, looseness=1.00] (580) to (566);
		\draw [style=none] (581.center) to (632.center);
		\draw [style=none] (582.center) to (624.center);
		\draw [style=none] (585.center) to (629.center);
		\draw [style=none, bend left, looseness=1.00] (586) to (571);
		\draw [style=none, in=90, out=-15, looseness=1.00] (586) to (609.center);
		\draw [style=none] (587.center) to (618.center);
		\draw [style=none] (588.center) to (564);
		\draw [style=none] (589.center) to (591.center);
		\draw [style=none, bend left, looseness=1.00] (590) to (566);
		\draw [style=none] (590) to (616);
		\draw [style=none] (590) to (606);
		\draw [style=none, in=90, out=-13, looseness=1.00] (590) to (629.center);
		\draw [style=none] (591.center) to (611.center);
		\draw [style=none] (592) to (555.center);
		\draw [style=none] (592) to (615.center);
		\draw [style=none, bend left=45, looseness=1.00] (593.center) to (572.center);
		\draw [style=none] (595.center) to (570.center);
		\draw [style=none] (596) to (583);
		\draw [style=none] (599.center) to (608.center);
		\draw [style=none] (600) to (571);
		\draw [style=none] (602) to (623);
		\draw [style=none] (603) to (625);
		\draw [style=none] (604) to (586);
		\draw [style=none] (606) to (586);
		\draw [style=none] (607.center) to (573.center);
		\draw [style=none] (608.center) to (557.center);
		\draw [style=none] (609.center) to (607.center);
		\draw [style=none] (611.center) to (585.center);
		\draw [style=none] (613) to (566);
		\draw [style=none] (614) to (601);
		\draw [style=none, in=180, out=0, looseness=0.75] (615.center) to (628.center);
		\draw [style=none] (617) to (565);
		\draw [style=none] (618.center) to (634.center);
		\draw [style=none] (619) to (605);
		\draw [style=none] (621.center) to (633.center);
		\draw [style=none] (622.center) to (579.center);
		\draw [style=none] (624.center) to (622.center);
		\draw [style=none] (625) to (606);
		\draw [style=none] (626.center) to (593.center);
		\draw [style=none] (629.center) to (589.center);
		\draw [style=none] (630) to (590);
		\draw [style=none] (632.center) to (609.center);
		\draw [style=none] (633.center) to (595.center);
		\draw [style=none] (634.center) to (636.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (635.center) to (584.center);
		\draw [style=none] (636.center) to (587.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (638)  at (-2.125, 1.0) {};
		\node [style=none] (639)  at (-0.375, 2.5) {};
		\node [style=none] (640)  at (1.375, 0.25) {};
		\node [style=gn] (641)  at (0.375, -2.5) {};
		\node [style=none] (642)  at (-0.375, -0.75) {};
		\node [style=none] (643)  at (1.375, -0.25) {};
		\node [style=rn] (644)  at (-2.375, 0.25) {};
		\node [style=gn] (645)  at (1.625, 1.0) {};
		\node [style=rn] (646)  at (0.875, 1.75) {};
		\node [style=none] (647)  at (-0.625, 1.25) {};
		\node [style=none] (648)  at (1.875, 0.75) {};
		\node [style=gn] (649)  at (-0.375, 1.0) {};
		\node [style=none] (650)  at (-2.625, 1.0) {};
		\node [style=none] (651)  at (1.625, -3.0) {};
		\node [style=gn] (652)  at (-2.375, 1.25) {};
		\node [style=rn] (653)  at (-1.625, 1.0) {};
		\node [style=none] (654)  at (0.125, -1.75) {};
		\node [style=none] (655)  at (0.375, -1.5) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (656)  at (-0.625, 2.25) {};
		\node [style=none] (658)  at (-2.125, 0.0) {};
		\node [style=none] (659)  at (-0.125, -1.25) {};
		\node [style=none] (660)  at (-0.125, 2.25) {};
		\node [style=none] (661)  at (-2.375, -3.0) {};
		\node [style=none] (662)  at (-0.625, 1.75) {};
		\node [style=gn] (663)  at (-0.375, -0.5) {};
		\node [style=gn] (664)  at (1.625, 2.25) {};
		\node [style=none] (665)  at (0.875, -1.25) {};
		\node [style=rn] (666)  at (1.625, 1.75) {};
		\node [style=none] (667)  at (-2.625, 0.0) {};
		\node [style=none] (668)  at (-0.375, 3.0) {};
		\node [style=gn] (669)  at (-1.625, 1.5) {};
		\node [style=gn] (670)  at (-0.375, 0.5) {};
		\node [style=rn] (671)  at (1.625, 0.0) {};
		\node [style=none, xshift=3.5pt] (672)  at (0.875, -2.75) {$~\cdots~$};
		\node [style=rn] (673)  at (-0.375, 0.0) {};
		\node [style=none] (674)  at (-1.125, 1.25) {};
		\node [style=none] (675)  at (2.875, -1.75) {};
		\node [style=none] (676)  at (0.625, -1.75) {};
		\node [style=none] (677)  at (-0.625, 0.75) {};
		\node [style=gn] (678)  at (-0.375, 2.5) {};
		\node [style=none] (679)  at (1.875, -0.25) {};
		\node [style=none] (680)  at (1.375, 0.75) {};
		\node [style=gn] (681)  at (-2.375, -0.25) {};
		\node [style=rn] (682)  at (-1.625, 0.5) {};
		\node [style=none] (683)  at (-1.125, -3.0) {};
		\node [style=none] (684)  at (0.875, -1.75) {};
		\node [style=none] (685)  at (1.875, -1.75) {};
		\node [style=none] (686)  at (-0.125, 0.75) {};
		\node [style=none] (687)  at (2.375, -1.0) {};
		\node [style=gn] (688)  at (1.625, -0.5) {};
		\node [style=none] (689)  at (-2.875, 0.25) {};
		\node [style=none] (690)  at (0.375, -3.0) {};
		\node [style=rn] (691)  at (-0.375, 1.5) {};
		\node [style=gn] (692)  at (1.625, 0.5) {};
		\node [style=none] (693)  at (-0.625, 0.25) {};
		\node [style=none] (694)  at (2.875, -1.25) {};
		\node [style=none] (695)  at (-2.875, -3.0) {};
		\node [style=gn] (696)  at (-2.875, -0.75) {};
		\node [style=none] (697)  at (1.875, -1.25) {};
		\node [style=gn] (698)  at (-2.375, 0.75) {};
		\node [style=none] (699)  at (2.125, -1.75) {};
		\node [style=none] (700)  at (-2.625, 0.5) {};
		\node [style=none] (701)  at (2.625, -1.75) {};
		\node [style=none] (702)  at (-0.625, -0.25) {};
		\node [style=none] (703)  at (-1.625, -3.0) {};
		\node [style=gn] (704)  at (-0.375, 2.0) {};
		\node [style=none] (705)  at (-0.125, 1.25) {};
		\node [style=gn] (706)  at (1.625, -2.5) {};
		\node [style=none] (707)  at (-0.125, -1.75) {};
		\node [style=none] (708)  at (2.375, -1.5) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (709)  at (0.375, -1.0) {};
		\node [style=none] (710)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (638.center) to (658.center);
		\draw [style=none] (641) to (690.center);
		\draw [style=none] (641) to (654.center);
		\draw [style=none] (641) to (699.center);
		\draw [style=none, in=180, out=0, looseness=0.75] (642.center) to (640.center);
		\draw [style=none] (643.center) to (680.center);
		\draw [style=none, in=90, out=-15, looseness=1.00] (645) to (687.center);
		\draw [style=none] (646) to (645);
		\draw [style=none] (647.center) to (656.center);
		\draw [style=none] (648.center) to (679.center);
		\draw [style=none] (649) to (691);
		\draw [style=none] (649) to (646);
		\draw [style=none, in=90, out=-13, looseness=1.00] (649) to (709.center);
		\draw [style=none] (650.center) to (638.center);
		\draw [style=none, bend left=15, looseness=1.00] (652) to (682);
		\draw [style=none, in=180, out=90, looseness=1.00] (652) to (639.center);
		\draw [style=none] (656.center) to (660.center);
		\draw [style=none] (658.center) to (667.center);
		\draw [style=none] (659.center) to (707.center);
		\draw [style=none] (660.center) to (705.center);
		\draw [style=none] (663) to (673);
		\draw [style=none] (664) to (666);
		\draw [style=none] (665.center) to (709.center);
		\draw [style=none] (667.center) to (650.center);
		\draw [style=none, in=90, out=-90, looseness=0.50] (668.center) to (639.center);
		\draw [style=none] (669) to (653);
		\draw [style=none] (670) to (649);
		\draw [style=none, bend left=45, looseness=1.00] (674.center) to (662.center);
		\draw [style=none] (675.center) to (694.center);
		\draw [style=none] (676.center) to (706);
		\draw [style=none] (677.center) to (686.center);
		\draw [style=none] (678) to (646);
		\draw [style=none] (679.center) to (643.center);
		\draw [style=none] (680.center) to (648.center);
		\draw [style=none, bend right=15, looseness=1.00] (681) to (682);
		\draw [style=none] (681) to (644);
		\draw [style=none] (681) to (661.center);
		\draw [style=none] (682) to (703.center);
		\draw [style=none] (683.center) to (674.center);
		\draw [style=none] (684.center) to (665.center);
		\draw [style=none] (685.center) to (675.center);
		\draw [style=none] (686.center) to (710.center);
		\draw [style=none] (687.center) to (697.center);
		\draw [style=none] (688) to (671);
		\draw [style=none] (692) to (645);
		\draw [style=none] (694.center) to (687.center);
		\draw [style=none] (695.center) to (689.center);
		\draw [style=none] (696) to (693.center);
		\draw [style=none] (696) to (642.center);
		\draw [style=none] (697.center) to (685.center);
		\draw [style=none] (698) to (652);
		\draw [style=none, in=90, out=180, looseness=1.00] (700.center) to (689.center);
		\draw [style=none] (702.center) to (677.center);
		\draw [style=none] (704) to (678);
		\draw [style=none] (705.center) to (647.center);
		\draw [style=none] (706) to (651.center);
		\draw [style=none] (706) to (701.center);
		\draw [style=none] (707.center) to (684.center);
		\draw [style=none] (709.center) to (659.center);
		\draw [style=none] (710.center) to (702.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (472)  at (0.375, 1.5) {};
		\node [style=gn] (473)  at (0.375, 1.0) {};
		\node [style=gn] (474)  at (-1.125, -1.5) {};
		\node [style=none] (475)  at (1.875, -2.0) {};
		\node [style=none] (476)  at (0.875, -0.5) {};
		\node [style=none] (477)  at (-1.375, 0.25) {};
		\node [style=none] (478)  at (0.375, -0.75) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (479)  at (-0.875, -2.0) {};
		\node [style=gn] (480)  at (-1.625, -1.0) {};
		\node [style=none] (481)  at (-0.375, -2.0) {};
		\node [style=gn] (482)  at (0.375, -1.5) {};
		\node [style=none] (483)  at (-1.875, -0.25) {};
		\node [style=none] (484)  at (-1.375, -0.75) {};
		\node [style=none] (485)  at (-0.125, -1.0) {};
		\node [style=none] (486)  at (1.625, -0.75) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (487)  at (1.375, -1.0) {};
		\node [style=none] (488)  at (0.375, -0.25) {};
		\node [style=gn] (489)  at (-2.125, -1.5) {};
		\node [style=none] (490)  at (0.625, 0.25) {};
		\node [style=none] (491)  at (0.125, -1.0) {};
		\node [style=none] (492)  at (2.125, -0.5) {};
		\node [style=none] (493)  at (0.875, -1.0) {};
		\node [style=none] (494)  at (2.125, -1.0) {};
		\node [style=none] (495)  at (0.125, 1.25) {};
		\node [style=none] (496)  at (-0.125, -0.5) {};
		\node [style=gn] (497)  at (-0.875, 0.75) {};
		\node [style=rn] (498)  at (-1.625, -0.5) {};
		\node [style=rn] (499)  at (0.375, 0.5) {};
		\node [style=none] (500)  at (0.375, 2.0) {};
		\node [style=none] (501)  at (-1.875, -0.75) {};
		\node [style=none] (502)  at (-0.375, 0.25) {};
		\node [style=none] (503)  at (1.125, -1.0) {};
		\node [style=none] (504)  at (1.125, -0.5) {};
		\node [style=none] (505)  at (-1.625, -2.0) {};
		\node [style=gn] (506)  at (1.875, -1.5) {};
		\node [style=none] (507)  at (-1.875, 0.25) {};
		\node [style=gn] (508)  at (-1.625, 0.5) {};
		\node [style=none] (509)  at (0.625, -1.0) {};
		\node [style=none] (510)  at (1.625, -0.25) {};
		\node [style=gn] (511)  at (-1.625, 0.0) {};
		\node [style=none] (512)  at (0.125, 0.25) {};
		\node [style=none] (513)  at (1.125, -1.75) {$~\cdots~$};
		\node [style=rn] (514)  at (-0.875, -0.25) {};
		\node [style=gn] (515)  at (0.375, 0.0) {};
		\node [style=none] (516)  at (0.125, 0.75) {};
		\node [style=none] (517)  at (-2.125, -2.0) {};
		\node [style=rn] (518)  at (1.875, 0.5) {};
		\node [style=rn] (519)  at (-0.875, 0.25) {};
		\node [style=none] (520)  at (0.625, 1.25) {};
		\node [style=none] (521)  at (0.375, -2.0) {};
		\node [style=none] (522)  at (-2.125, -0.5) {};
		\node [style=none] (523)  at (1.875, -1.0) {};
		\node [style=gn] (524)  at (1.875, 1.0) {};
		\node [style=rn] (525)  at (1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (472) to (525);
		\draw [style=none] (472) to (500.center);
		\draw [style=none] (473) to (472);
		\draw [style=none] (474) to (489);
		\draw [style=none] (476.center) to (488.center);
		\draw [style=none] (477.center) to (484.center);
		\draw [style=none, bend right=15, looseness=1.00] (480) to (514);
		\draw [style=none] (480) to (498);
		\draw [style=none] (480) to (505.center);
		\draw [style=none] (481.center) to (502.center);
		\draw [style=none] (482) to (521.center);
		\draw [style=none] (482) to (487.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (483.center) to (522.center);
		\draw [style=none] (484.center) to (501.center);
		\draw [style=none] (485.center) to (493.center);
		\draw [style=none] (488.center) to (496.center);
		\draw [style=none] (488.center) to (515);
		\draw [style=none] (490.center) to (512.center);
		\draw [style=none] (491.center) to (482);
		\draw [style=none] (492.center) to (510.center);
		\draw [style=none] (493.center) to (476.center);
		\draw [style=none] (494.center) to (492.center);
		\draw [style=none] (495.center) to (520.center);
		\draw [style=none] (496.center) to (485.center);
		\draw [style=none] (497) to (519);
		\draw [style=none] (501.center) to (507.center);
		\draw [style=none, bend left=45, looseness=1.00] (502.center) to (516.center);
		\draw [style=none] (503.center) to (494.center);
		\draw [style=none] (504.center) to (503.center);
		\draw [style=none] (506) to (475.center);
		\draw [style=none] (506) to (523.center);
		\draw [style=none] (507.center) to (477.center);
		\draw [style=none, bend left=15, looseness=1.00] (508) to (514);
		\draw [style=none, in=180, out=90, looseness=1.00] (508) to (472);
		\draw [style=none] (509.center) to (506);
		\draw [style=none] (510.center) to (504.center);
		\draw [style=none] (511) to (508);
		\draw [style=none] (512.center) to (495.center);
		\draw [style=none] (514) to (479.center);
		\draw [style=none] (515) to (499);
		\draw [style=none] (515) to (525);
		\draw [style=none] (517.center) to (522.center);
		\draw [style=none] (520.center) to (490.center);
		\draw [style=none] (524) to (518);
		\draw [style=none] (525) to (510.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-and-anti-control-state/control-and-anti-control-state_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (526)  at (1.375, -1.0) {};
		\node [style=gn] (527)  at (-0.875, -1.0) {};
		\node [style=rn] (528)  at (-1.375, 0.25) {};
		\node [style=none] (529)  at (-1.375, -1.5) {};
		\node [style=none] (530)  at (1.375, -0.5) {};
		\node [style=none] (531)  at (0.875, -0.75) {\footnotesize $\Lambda\ket{\psi}$};
		\node [style=none] (532)  at (0.625, -1.5) {};
		\node [style=none] (533)  at (0.375, -0.5) {};
		\node [style=none] (534)  at (-0.625, 0.25) {};
		\node [style=none] (535)  at (-1.125, -0.75) {};
		\node [style=none] (536)  at (-0.125, -1.5) {};
		\node [style=none] (537)  at (-0.875, -1.5) {};
		\node [style=none] (538)  at (-1.125, -0.25) {};
		\node [style=gn] (539)  at (-0.875, 0.0) {};
		\node [style=none] (540)  at (-0.125, 1.5) {};
		\node [style=gn] (541)  at (-0.875, 0.5) {};
		\node [style=none] (542)  at (0.875, -1.25) {$~\cdots~$};
		\node [style=none] (543)  at (1.125, -1.5) {};
		\node [style=none] (544)  at (0.375, -1.0) {};
		\node [style=none] (545)  at (-1.375, -0.5) {};
		\node [style=rn] (546)  at (-0.125, -0.25) {};
		\node [style=rn] (547)  at (-0.875, -0.5) {};
		\node [style=gn] (548)  at (-0.125, 1.0) {};
		\node [style=none] (549)  at (1.125, -1.0) {};
		\node [style=none] (550)  at (0.875, -0.25) {};
		\node [style=none] (551)  at (0.625, -1.0) {};
		\node [style=none] (552)  at (-0.625, -0.75) {};
		\node [style=gn] (553)  at (-1.375, 0.75) {};
		\node [style=none] (554)  at (-1.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (526.center) to (530.center);
		\draw [style=none, bend right=15, looseness=1.00] (527) to (546);
		\draw [style=none] (527) to (547);
		\draw [style=none] (527) to (537.center);
		\draw [style=none] (529.center) to (545.center);
		\draw [style=none] (530.center) to (550.center);
		\draw [style=none] (532.center) to (551.center);
		\draw [style=none] (533.center) to (544.center);
		\draw [style=none] (534.center) to (552.center);
		\draw [style=none] (535.center) to (554.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (538.center) to (545.center);
		\draw [style=none] (539) to (541);
		\draw [style=none, bend left=15, looseness=1.00] (541) to (546);
		\draw [style=none, in=180, out=90, looseness=1.00] (541) to (548);
		\draw [style=none] (543.center) to (549.center);
		\draw [style=none] (544.center) to (526.center);
		\draw [style=none] (546) to (536.center);
		\draw [style=none] (548) to (540.center);
		\draw [style=none, in=90, out=0, looseness=1.00] (548) to (550.center);
		\draw [style=none] (550.center) to (533.center);
		\draw [style=none] (552.center) to (535.center);
		\draw [style=none] (553) to (528);
		\draw [style=none] (554.center) to (534.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-commutation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [minimum width=1.1 em, style=gn] (0) at (-0.75, 0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (1) at (-1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (-0.75, -0) {};
		\node [style=rn] (4) at (-1.75, -0) {$\pi$};
		\node [style=gn] (5) at (-1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (6) at (-0.75, -0.5) {$\beta$};
		\node [minimum width=1.1 em, style=gn] (7) at (-1.75, -0.5) {$\alpha$};
		\node [style={{H box}}] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=gn] (15) at (1.25, -0.5) {};
		\node [minimum width=1.1 em, style=gn] (16) at (0.75, -0.5) {$\beta$};
		\node [style={{H box}}] (17) at (1.75, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [minimum width=1.1 em, style=gn] (19) at (0.75, 0.5) {$\beta$};
		\node [style=rn] (20) at (0.75, -0) {};
		\node [style=rn] (21) at (1.75, -0) {$\pi$};
		\node [minimum width=1.1 em, style=gn] (22) at (1.75, 0.5) {$\alpha$};
		\node [style={{H box}}] (23) at (1.25, 0.5) {};
		\node [minimum width=1.1 em, style=gn] (24) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (5);
		\draw (5) to (11.center);
		\draw (1) to (0);
		\draw (10.center) to (3);
		\draw (6) to (3);
		\draw (3) to (5);
		\draw (4) to (7);
		\draw (14.center) to (21);
		\draw (21) to (15);
		\draw (15) to (13.center);
		\draw (22) to (19);
		\draw (18.center) to (20);
		\draw (16) to (20);
		\draw (20) to (15);
		\draw (21) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-minus-1_sqrt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.25) {\footnotesize $\Lambda \frac{-1}{\sqrt{2}}$};
		\node [style=gn] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=gn] (6) at (-1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=rn] (13) at (-1.5, -0.25) {};
		\node [style=gn] (14) at (-1, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (13) to (3);
		\draw [style=none, bend left=45, looseness=1.25] (3) to (13);
		\draw [style=none] (13) to (3);
		\draw [style=none] (0) to (7);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (4.center);
		\draw [style=none] (5.center) to (12.center);
		\draw [style=none] (10.center) to (5.center);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, 0.25) {};
		\node [style=none] (1)  at (0.125, 0.5) {};
		\node [style=none] (2)  at (0.625, 0.25) {};
		\node [style=none] (3)  at (0.125, -0.0) {\footnotesize $\Lambda\ket{\psi}$};
		\node [style=none] (4)  at (0.125, -0.5) {$~\cdots~$};
		\node [style=none] (5)  at (0.375, -0.75) {};
		\node [style=none] (6)  at (0.375, -0.25) {};
		\node [style=none] (7)  at (-0.125, -0.25) {};
		\node [style=none] (8)  at (-0.125, -0.75) {};
		\node [style=rn] (9)  at (0.125, 0.75) {};
		\node [style=none] (11)  at (0.625, -0.25) {};
		\node [style=none] (12)  at (-0.375, -0.25) {};
		\node [style=gn] (116)  at (-0.625, 0.75) {};
		\node [style=rn] (117)  at (-0.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (12.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (2.center) to (11.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9) to (1.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none, bend right=45, looseness=1.25] (116) to (117);
		\draw [style=none, bend right=45, looseness=1.25] (117) to (116);
		\draw [style=none] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (-0.5, 0.625) {};
		\node [style=gn] (15)  at (-0.5, 0.125) {};
		\node [style=none] (16)  at (0.75, -0.125) {};
		\node [style=none] (17)  at (1.0, -0.875) {};
		\node [style=gn] (18)  at (-0.5, 1.625) {};
		\node [style=none] (19)  at (-1.25, 0.375) {};
		\node [style=gn] (20)  at (-0.5, 1.125) {};
		\node [style=none] (21)  at (0.75, -0.625) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (22)  at (0.25, -0.875) {};
		\node [style=none] (23)  at (0.0, -0.875) {};
		\node [style=gn] (24)  at (-0.5, -1.625) {};
		\node [style=none] (25)  at (-0.75, 0.875) {};
		\node [style=none] (26)  at (1.25, -0.375) {};
		\node [style=none] (27)  at (-0.75, 0.375) {};
		\node [style=none] (28)  at (0.75, -2.125) {};
		\node [style=none, xshift=3.5pt] (29)  at (0.0, -1.625) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (30)  at (0.5, -1.125) {$~\cdots~$};
		\node [style=rn] (31)  at (0.75, 0.875) {};
		\node [style=none] (32)  at (-0.5, -0.125) {};
		\node [style=none] (33)  at (-1.25, -2.125) {};
		\node [style=gn] (34)  at (0.75, -1.625) {};
		\node [style=none] (35)  at (-0.5, -0.625) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (36)  at (-0.75, -0.875) {};
		\node [style=none] (37)  at (-0.25, -0.875) {};
		\node [style=none] (38)  at (-0.25, 0.375) {};
		\node [style=none] (39)  at (0.25, -0.375) {};
		\node [style=none] (40)  at (-0.5, -2.125) {};
		\node [style=none] (41)  at (-1.0, -0.875) {};
		\node [style=none] (42)  at (-1.0, -0.375) {};
		\node [style=none] (43)  at (-0.75, 1.375) {};
		\node [style=none] (44)  at (1.25, -0.875) {};
		\node [style=none] (45)  at (0.0, -0.375) {};
		\node [style=none, xshift=3.5pt] (46)  at (-0.5, -1.125) {$~\cdots~$};
		\node [style=none] (47)  at (0.5, -0.875) {};
		\node [style=none] (48)  at (-0.25, 1.375) {};
		\node [style=rn] (49)  at (-0.5, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (14);
		\draw [style=none] (15) to (31);
		\draw [style=none] (15) to (32.center);
		\draw [style=none] (16.center) to (39.center);
		\draw [style=none] (17.center) to (34);
		\draw [style=none] (18) to (31);
		\draw [style=none] (19.center) to (33.center);
		\draw [style=none] (22.center) to (44.center);
		\draw [style=none] (23.center) to (45.center);
		\draw [style=none] (24) to (40.center);
		\draw [style=none] (24) to (47.center);
		\draw [style=none, bend right=45, looseness=1.25] (25.center) to (19.center);
		\draw [style=none] (26.center) to (16.center);
		\draw [style=none] (27.center) to (43.center);
		\draw [style=none] (31) to (16.center);
		\draw [style=none] (32.center) to (42.center);
		\draw [style=none] (34) to (28.center);
		\draw [style=none] (34) to (37.center);
		\draw [style=none] (36.center) to (24);
		\draw [style=none] (38.center) to (27.center);
		\draw [style=none] (39.center) to (22.center);
		\draw [style=none] (41.center) to (23.center);
		\draw [style=none] (42.center) to (41.center);
		\draw [style=none] (43.center) to (48.center);
		\draw [style=none] (44.center) to (26.center);
		\draw [style=none] (45.center) to (32.center);
		\draw [style=none] (48.center) to (38.center);
		\draw [style=none] (49) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122)  at (0.0, -0.625) {};
		\node [style=none, xshift=3.5pt] (123)  at (0.5, -0.875) {$~\cdots~$};
		\node [style=none] (124)  at (1.25, -0.125) {};
		\node [style=none] (125)  at (-1.25, 0.625) {};
		\node [style=none] (126)  at (0.5, -0.625) {};
		\node [style=gn] (127)  at (0.75, -1.375) {};
		\node [style=none] (128)  at (-0.25, -0.625) {};
		\node [style=none] (129)  at (1.25, -0.625) {};
		\node [style=none] (130)  at (-1.25, -1.875) {};
		\node [style=none] (131)  at (-0.5, -1.875) {};
		\node [style=rn] (132)  at (-0.5, 0.875) {};
		\node [style=none] (133)  at (0.75, -0.375) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (134)  at (-0.75, 1.125) {};
		\node [style=none] (135)  at (0.75, -1.875) {};
		\node [style=rn] (136)  at (-0.5, 1.875) {};
		\node [style=none] (137)  at (-0.75, -0.625) {};
		\node [style=none] (138)  at (1.0, -0.625) {};
		\node [style=none] (139)  at (-0.75, 1.625) {};
		\node [style=none] (140)  at (-0.5, 0.125) {};
		\node [style=none] (141)  at (0.25, -0.125) {};
		\node [style=none] (142)  at (0.25, -0.625) {};
		\node [style=gn] (143)  at (-0.5, -1.375) {};
		\node [style=none] (144)  at (-0.5, -0.375) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (145)  at (-0.75, 0.625) {};
		\node [style=none] (146)  at (-0.25, 1.625) {};
		\node [style=gn] (147)  at (-0.5, 0.375) {};
		\node [style=gn] (148)  at (-0.5, 1.375) {};
		\node [style=none] (149)  at (0.75, 0.125) {};
		\node [style=none] (150)  at (-1.0, -0.125) {};
		\node [style=none, xshift=3.5pt] (151)  at (0.0, -1.375) {$~\cdots~$};
		\node [style=none] (152)  at (-0.25, 0.625) {};
		\node [style=none] (153)  at (0.0, -0.125) {};
		\node [style=none] (154)  at (-1.0, -0.625) {};
		\node [style=none, xshift=3.5pt] (155)  at (-0.5, -0.875) {$~\cdots~$};
		\node [style=gn] (156)  at (0.25, 1.375) {};
		\node [style=rn] (157)  at (0.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (122.center) to (153.center);
		\draw [style=none] (124.center) to (149.center);
		\draw [style=none] (125.center) to (130.center);
		\draw [style=none] (127) to (135.center);
		\draw [style=none] (127) to (128.center);
		\draw [style=none] (129.center) to (124.center);
		\draw [style=none, bend right=45, looseness=1.25] (134.center) to (125.center);
		\draw [style=none] (136) to (148);
		\draw [style=none] (137.center) to (143);
		\draw [style=none] (138.center) to (127);
		\draw [style=none] (139.center) to (146.center);
		\draw [style=none] (140.center) to (150.center);
		\draw [style=none] (141.center) to (142.center);
		\draw [style=none] (142.center) to (129.center);
		\draw [style=none] (143) to (131.center);
		\draw [style=none] (143) to (126.center);
		\draw [style=none] (145.center) to (139.center);
		\draw [style=none] (146.center) to (152.center);
		\draw [style=none] (147) to (132);
		\draw [style=none] (147) to (140.center);
		\draw [style=none] (147) to (149.center);
		\draw [style=none] (149.center) to (141.center);
		\draw [style=none] (150.center) to (154.center);
		\draw [style=none] (152.center) to (145.center);
		\draw [style=none] (153.center) to (140.center);
		\draw [style=none] (154.center) to (122.center);
		\draw [style=none, bend right=45, looseness=1.25] (156) to (157);
		\draw [style=none, bend right=45, looseness=1.25] (157) to (156);
		\draw [style=none] (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50)  at (0.5, -0.125) {};
		\node [style=none] (51)  at (-0.25, -0.125) {};
		\node [style=gn] (52)  at (-0.5, -0.875) {};
		\node [style=none] (53)  at (-1.0, -0.125) {};
		\node [style=none] (54)  at (-0.5, -1.375) {};
		\node [style=none] (55)  at (-0.75, -0.125) {};
		\node [style=none] (56)  at (-1.25, -1.375) {};
		\node [style=none] (57)  at (0.0, 0.375) {};
		\node [style=none] (59)  at (1.25, 0.375) {};
		\node [style=none] (60)  at (0.0, -0.125) {};
		\node [style=none] (61)  at (-1.0, 0.375) {};
		\node [style=none] (62)  at (1.0, -0.125) {};
		\node [style=none] (63)  at (-0.5, 0.125) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=gn] (64)  at (-0.5, 0.875) {};
		\node [style=none, xshift=3.5pt] (65)  at (0.5, -0.375) {$~\cdots~$};
		\node [style=none] (66)  at (1.25, -0.125) {};
		\node [style=none] (67)  at (-0.5, 0.625) {};
		\node [style=none] (68)  at (0.75, 0.625) {};
		\node [style=gn] (69)  at (-1.25, -0.875) {};
		\node [style=none] (70)  at (0.75, -1.375) {};
		\node [style=none, xshift=3.5pt] (71)  at (-0.5, -0.375) {$~\cdots~$};
		\node [style=none] (72)  at (0.75, 0.125) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none, xshift=3.5pt] (73)  at (0.0, -0.875) {$~\cdots~$};
		\node [style=rn] (74)  at (-0.5, 1.375) {};
		\node [style=gn] (75)  at (0.75, -0.875) {};
		\node [style=none] (76)  at (0.25, -0.125) {};
		\node [style=none] (77)  at (0.25, 0.375) {};
		\node [style=gn] (118)  at (-1.25, 0.875) {};
		\node [style=rn] (119)  at (-1.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (52) to (54.center);
		\draw [style=none] (52) to (50.center);
		\draw [style=none] (53.center) to (60.center);
		\draw [style=none] (55.center) to (52);
		\draw [style=none] (57.center) to (67.center);
		\draw [style=none] (59.center) to (68.center);
		\draw [style=none] (60.center) to (57.center);
		\draw [style=none] (61.center) to (53.center);
		\draw [style=none] (62.center) to (75);
		\draw [style=none] (64) to (67.center);
		\draw [style=none] (64) to (74);
		\draw [style=none, in=90, out=0, looseness=0.50] (64) to (68.center);
		\draw [style=none] (66.center) to (59.center);
		\draw [style=none] (67.center) to (61.center);
		\draw [style=none] (68.center) to (77.center);
		\draw [style=none] (69) to (56.center);
		\draw [style=none] (75) to (70.center);
		\draw [style=none] (75) to (51.center);
		\draw [style=none] (76.center) to (66.center);
		\draw [style=none] (77.center) to (76.center);
		\draw [style=none, bend right=45, looseness=1.25] (118) to (119);
		\draw [style=none, bend right=45, looseness=1.25] (119) to (118);
		\draw [style=none] (119) to (118);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78)  at (-0.625, -1.125) {};
		\node [style=none] (79)  at (-0.625, 0.875) {};
		\node [style=none] (80)  at (1.125, 0.625) {};
		\node [style=gn] (81)  at (-0.625, -0.625) {};
		\node [style=none] (82)  at (-0.125, 0.625) {};
		\node [style=none, xshift=3.5pt] (83)  at (-0.625, -0.125) {$~\cdots~$};
		\node [style=none] (84)  at (0.125, 0.125) {};
		\node [style=none] (85)  at (0.625, 0.875) {};
		\node [style=none] (86)  at (0.625, 0.375) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (87)  at (-1.375, -1.125) {};
		\node [style=none, xshift=3.5pt] (88)  at (0.375, -0.125) {$~\cdots~$};
		\node [style=none] (89)  at (-0.625, 0.375) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (91)  at (0.625, -1.125) {};
		\node [style=none] (92)  at (0.125, 0.625) {};
		\node [style=none] (93)  at (-1.125, 0.125) {};
		\node [style=none] (94)  at (-0.875, 0.125) {};
		\node [style=rn] (95)  at (-0.625, 1.125) {};
		\node [style=none] (96)  at (-1.125, 0.625) {};
		\node [style=none] (97)  at (-0.375, 0.125) {};
		\node [style=gn] (98)  at (-1.375, -0.625) {};
		\node [style=none] (99)  at (-0.125, 0.125) {};
		\node [style=none] (100)  at (0.875, 0.125) {};
		\node [style=none] (101)  at (0.375, 0.125) {};
		\node [style=gn] (102)  at (0.625, -0.625) {};
		\node [style=none, xshift=3.5pt] (103)  at (-0.125, -0.625) {$~\cdots~$};
		\node [style=none] (104)  at (1.125, 0.125) {};
		\node [style=rn] (105)  at (0.625, 1.125) {};
		\node [style=gn] (114)  at (-1.375, 0.625) {};
		\node [style=rn] (115)  at (-1.375, 1.125) {};
		\node [style=gn] (120)  at (1.375, 1.125) {};
		\node [style=rn] (121)  at (1.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (79.center) to (96.center);
		\draw [style=none] (79.center) to (95);
		\draw [style=none] (80.center) to (85.center);
		\draw [style=none] (81) to (78.center);
		\draw [style=none] (81) to (101.center);
		\draw [style=none] (82.center) to (79.center);
		\draw [style=none] (84.center) to (104.center);
		\draw [style=none] (85.center) to (92.center);
		\draw [style=none] (85.center) to (105);
		\draw [style=none] (92.center) to (84.center);
		\draw [style=none] (93.center) to (99.center);
		\draw [style=none] (94.center) to (81);
		\draw [style=none] (96.center) to (93.center);
		\draw [style=none] (98) to (87.center);
		\draw [style=none] (99.center) to (82.center);
		\draw [style=none] (100.center) to (102);
		\draw [style=none] (102) to (91.center);
		\draw [style=none] (102) to (97.center);
		\draw [style=none] (104.center) to (80.center);
		\draw [style=none, bend right=45, looseness=1.25] (114) to (115);
		\draw [style=none, bend right=45, looseness=1.25] (115) to (114);
		\draw [style=none] (115) to (114);
		\draw [style=none, bend right=45, looseness=1.25] (120) to (121);
		\draw [style=none, bend right=45, looseness=1.25] (121) to (120);
		\draw [style=none] (121) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (159)  at (-1.0, -0.625) {};
		\node [style=gn] (160)  at (-1.0, -0.125) {};
		\node [style=gn] (161)  at (-0.5, -0.125) {};
		\node [style=none, xshift=3.5pt] (162)  at (0.5, 0.375) {$~\cdots~$};
		\node [style=none] (163)  at (0.5, 0.625) {};
		\node [style=none] (164)  at (1.0, 0.625) {};
		\node [style=none, xshift=3.5pt] (165)  at (-0.5, 0.375) {$~\cdots~$};
		\node [style=none] (166)  at (-0.75, 0.625) {};
		\node [style=none] (167)  at (0.75, -0.625) {};
		\node [style=gn] (168)  at (0.75, -0.125) {};
		\node [style=none, xshift=3.5pt] (169)  at (0.0, -0.125) {$~\cdots~$};
		\node [style=none] (170)  at (-0.25, 0.625) {};
		\node [style=none] (171)  at (-0.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (160) to (159.center);
		\draw [style=none] (161) to (171.center);
		\draw [style=none] (161) to (163.center);
		\draw [style=none] (164.center) to (168);
		\draw [style=none] (166.center) to (161);
		\draw [style=none] (168) to (167.center);
		\draw [style=none] (168) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173)  at (0.375, -0.75) {};
		\node [style=none] (174)  at (-0.125, -0.25) {};
		\node [style=none] (175)  at (0.375, -0.25) {};
		\node [style=none] (176)  at (-0.375, -0.25) {};
		\node [style=rn] (177)  at (-0.625, 0.25) {};
		\node [style=none] (178)  at (0.125, 0.5) {};
		\node [style=none] (179)  at (0.125, -0.0) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (180)  at (-0.125, -0.75) {};
		\node [style=none] (181)  at (0.625, -0.25) {};
		\node [style=none] (182)  at (0.625, 0.25) {};
		\node [style=rn] (183)  at (0.125, 0.75) {};
		\node [style=none] (184)  at (-0.375, 0.25) {};
		\node [style=gn] (185)  at (-0.625, 0.75) {};
		\node [style=none] (186)  at (0.125, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (174.center) to (180.center);
		\draw [style=none] (175.center) to (173.center);
		\draw [style=none] (176.center) to (181.center);
		\draw [style=none, bend right=45, looseness=1.25] (177) to (185);
		\draw [style=none] (177) to (185);
		\draw [style=none] (178.center) to (184.center);
		\draw [style=none] (182.center) to (178.center);
		\draw [style=none] (182.center) to (181.center);
		\draw [style=none] (183) to (178.center);
		\draw [style=none] (184.center) to (176.center);
		\draw [style=none, bend right=45, looseness=1.25] (185) to (177);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (187)  at (-0.625, 0.25) {};
		\node [style=gn] (188)  at (-0.625, 0.75) {};
		\node [style=none] (189)  at (0.375, -0.75) {};
		\node [style=none] (190)  at (0.625, -0.25) {};
		\node [style=none] (191)  at (0.375, -0.25) {};
		\node [style=none] (192)  at (0.125, -0.5) {$~\cdots~$};
		\node [style=none] (193)  at (-0.375, -0.25) {};
		\node [style=none] (194)  at (-0.125, -0.75) {};
		\node [style=none] (195)  at (-0.125, -0.25) {};
		\node [style=none] (197)  at (0.125, 0.5) {};
		\node [style=none] (198)  at (0.125, -0.0) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=rn] (199)  at (0.125, 0.75) {};
		\node [style=none] (200)  at (0.625, 0.25) {};
		\node [style=none] (201)  at (-0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (187) to (188);
		\draw [style=none] (187) to (188);
		\draw [style=none, bend right=45, looseness=1.25] (188) to (187);
		\draw [style=none] (191.center) to (189.center);
		\draw [style=none] (193.center) to (190.center);
		\draw [style=none] (195.center) to (194.center);
		\draw [style=none] (197.center) to (201.center);
		\draw [style=none] (199) to (197.center);
		\draw [style=none] (200.center) to (197.center);
		\draw [style=none] (200.center) to (190.center);
		\draw [style=none] (201.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203)  at (-0.5, -0.25) {};
		\node [style=gn] (204)  at (-0.5, 0.25) {};
		\node [style=none] (205)  at (0.0, 0.0) {$~\cdots~$};
		\node [style=none] (206)  at (0.5, -0.25) {};
		\node [style=gn] (207)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (204) to (203.center);
		\draw [style=none] (207) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-psi-state-0-proof/control-psi-state-0-proof_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3.5pt] (107)  at (0.125, 0.25) {$~\cdots~$};
		\node [style=none] (108)  at (-0.875, -0.25) {};
		\node [style=none] (109)  at (-0.375, -0.25) {};
		\node [style=gn] (110)  at (0.875, 0.25) {};
		\node [style=none] (111)  at (0.875, -0.25) {};
		\node [style=gn] (112)  at (-0.375, 0.25) {};
		\node [style=gn] (113)  at (-0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (110) to (111.center);
		\draw [style=none] (112) to (109.center);
		\draw [style=none] (113) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-sep-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=gn] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=rn] (7) at (-2.25, 0.25) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=rn] (9) at (-2.75, -0) {};
		\node [style=rn] (10) at (-3.25, 0.25) {};
		\node [style=gn] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (-1.5, -0) {=};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (0, -0) {and};
		\node [style=none] (16) at (1.75, -0) {};
		\node [style=none] (17) at (2.75, -0) {=};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=gn] (23) at (2, -0.25) {};
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style=gn] (25) at (1, -0.25) {};
		\node [style=rn] (26) at (1, 0.25) {};
		\node [style=rn] (27) at (2, 0.25) {};
		\node [style=rn] (28) at (1.5, -0) {$\pi$};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=rn] (30) at (3.25, 0.5) {};
		\node [style=rn] (31) at (3.75, 0.25) {};
		\node [style=gn] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (3.75, -0.75) {};
		\node [style=gn] (34) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (6.center) to (2.center);
		\draw [style=none] (2.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (1.center) to (4);
		\draw [style=none] (3.center) to (7);
		\draw [style=none] (9) to (0.center);
		\draw [style=none, bend right=45, looseness=1.25] (10) to (11);
		\draw [style=none, bend right=45, looseness=1.25] (11) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (24.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (22.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (21.center) to (23);
		\draw [style=none] (20.center) to (27);
		\draw [style=none] (28) to (16.center);
		\draw [style=none, bend right=45, looseness=1.25] (26) to (25);
		\draw [style=none, bend right=45, looseness=1.25] (25) to (26);
		\draw [style=none] (26) to (25);
		\draw [style=none] (33.center) to (32);
		\draw [style=none] (29.center) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (30) to (34);
		\draw [style=none, bend right=45, looseness=1.25] (34) to (30);
		\draw [style=none] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-separation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0, -0) {:=};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=gn] (12) at (1.5, 0.5) {};
		\node [style=ug] (13) at (1, -0) {};
		\node [style=ug, rotate=180] (14) at (1.5, -0) {};
		\node [style=gn] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (1, -0) {};
		\node [style=rn] (20) at (2, -0.25) {};
		\node [style=gn] (21) at (2, 0.25) {};
		\node [style=none] (22) at (2.5, -0) {=};
		\node [style=none] (23) at (4, 1.25) {};
		\node [style=gn] (24) at (4, 0.75) {};
		\node [style=none] (25) at (4, -1.25) {};
		\node [style=gn] (26) at (4, -0.75) {};
		\node [style=gn] (27) at (5, 0.75) {};
		\node [style=rn, inner sep=-0.5pt] (28) at (3.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (29) at (3.5, -0.5) {};
		\node [style=gn] (30) at (3.5, -0) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=gn, inner sep=-0.5pt] (32) at (3, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (33) at (4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (4.5, -0.5) {$\pi$};
		\node [style=gn] (35) at (4.5, -0) {$\frac{\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (36) at (5, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (5.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (9.center) to (1);
		\draw [style=none] (8.center) to (0);
		\draw [style=none] (18.center) to (12);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (11) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (19.center) to (15);
		\draw [style=none] (21) to (20);
		\draw [style=none] (26) to (25.center);
		\draw [style=none] (23.center) to (24);
		\draw [style=none] (32) to (29);
		\draw [style=none] (29) to (26);
		\draw [style=none] (31.center) to (28);
		\draw [style=none] (28) to (29);
		\draw [style=none] (24) to (28);
		\draw [style=none] (36) to (34);
		\draw [style=none] (33) to (34);
		\draw [style=none] (24) to (33);
		\draw [style=none] (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=gn] (1) at (0, -0.75) {$\beta$};
		\node [style=gn] (2) at (-0.25, 0.25) {$\theta$};
		\node [anchor=west, style=none] (3) at (2.5, 0.25) {\footnotesize $\left(\begin{array}{l}n:=\max\left(0,\left\lceil \log_2(\rho)\right\rceil\right)\\\beta:=\arccos(\frac\rho{2^n})\\\gamma := \arccos(\frac1{2^n})\end{array}\right)$};
		\node [style=none] (4) at (1, 0.25) {$($};
		\node [style=rn] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=gn] (7) at (0.5, -0.5) {-$\beta$};
		\node [style=none] (8) at (1.5, 0.25) {$)$};
		\node [style=rn] (9) at (0, -0.25) {};
		\node [style=gn] (10) at (1.75, -0.75) {};
		\node [style=gn] (11) at (-0.5, -0.75) {$\gamma$};
		\node [style=gn] (12) at (-1, -0.5) {-$\gamma$};
		\node [style=gn] (13) at (1.25, 0.25) {};
		\node [style=none, anchor=west] (14) at (1.5, 0.5) {\scriptsize $\otimes n$};
		\node [style=rn] (15) at (1.25, -0.25) {};
		\node [style=gn] (16) at (1.25, -0.75) {};
%		\node [style=none] (17) at (-3, -0.5) {};
%		\node [style=none] (18) at (-3, 0) {};
%		\node [style=none] (19) at (-2, 0) {};
%		\node [style=none] (20) at (-2.5, 0.25) {};
%		\node [style=none] (21) at (-2, -0.5) {};
%		\node [style=none] (22) at (-2.5, -0.25) {\footnotesize $\Lambda \rho e^{i\theta}$};
%		\node [style=none] (23) at (-2.5, 0.5) {};
%		\node [style=none] (24) at (-1.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (2);
		\draw (11) to (0);
		\draw (0) to (12);
		\draw (0) to (2);
		\draw (1) to (9);
		\draw (9) to (7);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (15);
		\draw (15) to (16);
		\draw [bend right=45, looseness=1.00] (5) to (10);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw (5) to (10);
		\draw [style=none] (2) to (6.center);
%		\draw [style=none] (20.center) to (18.center);
%		\draw [style=none] (19.center) to (20.center);
%		\draw [style=none] (18.center) to (17.center);
%		\draw [style=none] (17.center) to (21.center);
%		\draw [style=none] (21.center) to (19.center);
%		\draw [style=none] (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15)  at (-0.375, -0.5) {};
		\node [style=none] (16)  at (-0.375, 0.0) {};
		\node [style=none] (17)  at (0.625, 0.0) {};
		\node [style=none] (18)  at (0.125, 0.25) {};
		\node [style=none] (19)  at (0.625, -0.5) {};
		\node [style=none] (20)  at (0.125, -0.25) {\footnotesize $\Lambda x$};
		\node [style=gn] (21)  at (-0.625, -0.0) {};
		\node [style=rn] (22)  at (-0.625, 0.5) {};
		\node [style=rn] (23)  at (0.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [bend right=45, looseness=1.00] (21) to (22);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [style=none] (23) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (-0.875, -0.25) {$\pi$};
		\node [style=gn] (1)  at (-0.375, -0.75) {$\beta$};
		\node [style=gn] (2)  at (-0.625, 0.25) {$\theta$};
		\node [style=none] (3)  at (0.625, 0.25) {$($};
		\node [style=rn] (4)  at (1.375, -0.25) {};
		\node [style=gn] (5)  at (0.125, -0.5) {-$\beta$};
		\node [style=none] (6)  at (1.125, 0.25) {$)$};
		\node [style=rn] (7)  at (-0.375, -0.25) {};
		\node [style=gn] (8)  at (1.375, -0.75) {};
		\node [style=gn] (9)  at (-0.875, -0.75) {$\gamma$};
		\node [style=gn] (10)  at (-1.375, -0.5) {-$\gamma$};
		\node [style=gn] (11)  at (0.875, 0.25) {};
		\node [style=none, anchor=west] (12)  at (1.125, 0.5) {\scriptsize $\otimes n$};
		\node [style=rn] (13)  at (0.875, -0.25) {};
		\node [style=gn] (14)  at (0.875, -0.75) {};
		\node [style=rn] (24)  at (-0.625, 0.75) {};
		\node [style=gn] (25)  at (-1.375, 0.25) {};
		\node [style=rn] (26)  at (-1.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (0) to (2);
		\draw (1) to (7);
		\draw [bend right=45, looseness=1.00] (4) to (8);
		\draw (4) to (8);
		\draw [style=none] (7) to (2);
		\draw (7) to (5);
		\draw [bend right=45, looseness=1.00] (8) to (4);
		\draw (9) to (0);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend right=45, looseness=1.00] (14) to (13);
		\draw [style=none] (24) to (2);
		\draw [bend right=45, looseness=1.00] (25) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (27)  at (0.25, 0.125) {};
		\node [style=rn] (28)  at (-0.75, 0.625) {};
		\node [style=gn] (29)  at (0.5, -0.875) {};
		\node [style=none] (30)  at (0.75, 0.625) {$)$};
		\node [style=gn] (31)  at (-0.25, -0.875) {$\gamma$};
		\node [style=gn] (32)  at (0.25, -0.375) {};
		\node [style=rn] (33)  at (-0.25, -0.375) {$\pi$};
		\node [style=rn] (34)  at (0.75, 0.125) {};
		\node [style=none] (35)  at (0.25, 0.625) {$($};
		\node [style=gn] (36)  at (0.5, 0.625) {};
		\node [style=none, anchor=west] (37)  at (0.75, 0.875) {\scriptsize $\otimes n$};
		\node [style=gn] (38)  at (0.75, -0.375) {};
		\node [style=gn] (39)  at (-0.75, 0.125) {};
		\node [style=gn] (41)  at (-0.75, -0.625) {-$\gamma$};
		\node [style=gn] (62)  at (-0.25, 0.125) {};
		\node [style=rn] (63)  at (-0.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (27) to (32);
		\draw (27) to (32);
		\draw [bend right=45, looseness=1.00] (28) to (39);
		\draw (28) to (39);
		\draw (31) to (33);
		\draw [bend right=45, looseness=1.00] (32) to (27);
		\draw (33) to (41);
		\draw [bend right=45, looseness=1.00] (34) to (38);
		\draw (34) to (38);
		\draw [bend right=45, looseness=1.00] (38) to (34);
		\draw [bend right=45, looseness=1.00] (39) to (28);
		\draw [bend right=45, looseness=1.00] (62) to (63);
		\draw [bend right=45, looseness=1.00] (63) to (62);
		\draw (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (42)  at (-0.875, -0.25) {};
		\node [style=none] (44)  at (0.375, -0.0) {$($};
		\node [style=rn] (45)  at (-0.375, 0.5) {$\pi$};
		\node [style=gn] (46)  at (-0.875, -0.75) {};
		\node [style=gn] (47)  at (-0.875, 0.75) {-$\gamma$};
		\node [style=none] (48)  at (0.875, -0.0) {$)$};
		\node [style=gn] (49)  at (-0.375, 1.0) {$\gamma$};
		\node [style=none, anchor=west] (50)  at (0.875, 0.25) {\scriptsize $\otimes n$};
		\node [style=gn] (51)  at (0.625, -0.0) {};
		\node [style=rn] (52)  at (0.125, 0.5) {};
		\node [style=gn] (53)  at (0.625, 0.75) {-$\gamma$};
		\node [style=gn] (54)  at (0.125, 1.0) {$\gamma$};
		\node [style=rn] (55)  at (-0.125, -0.5) {};
		\node [style=gn] (56)  at (-0.125, -0.0) {};
		\node [style=rn] (70)  at (0.375, -0.5) {};
		\node [style=gn] (71)  at (0.375, -1.0) {};
		\node [style=rn] (72)  at (0.875, -0.5) {};
		\node [style=gn] (73)  at (0.875, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (42) to (46);
		\draw (42) to (46);
		\draw (45) to (47);
		\draw [bend right=45, looseness=1.00] (46) to (42);
		\draw (49) to (45);
		\draw (52) to (53);
		\draw [style=none] (52) to (56);
		\draw (54) to (52);
		\draw [style=none] (55) to (56);
		\draw [style=none] (56) to (45);
		\draw [bend right=45, looseness=1.00] (70) to (71);
		\draw (70) to (71);
		\draw [bend right=45, looseness=1.00] (71) to (70);
		\draw [bend right=45, looseness=1.00] (72) to (73);
		\draw (72) to (73);
		\draw [bend right=45, looseness=1.00] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (57)  at (-0.25, -0.25) {};
		\node [style=rn] (58)  at (0.25, 0.25) {};
		\node [style=gn] (59)  at (0.25, -0.25) {};
		\node [style=gn] (61)  at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (61);
		\draw [bend right=45, looseness=1.00] (58) to (59);
		\draw (58) to (59);
		\draw [bend right=45, looseness=1.00] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-base-case-ket-0/control-x-base-case-ket-0_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65)  at (-0.25, 0.25) {};
		\node [style=none] (66)  at (-0.25, -0.25) {};
		\node [style=none] (67)  at (0.25, 0.25) {};
		\node [style=none] (68)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (65.center) to (66.center);
		\draw [style=dashed] (66.center) to (68.center);
		\draw [style=dashed] (67.center) to (65.center);
		\draw [style=dashed] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1, -0.75) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha} \vec P$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [rotate=90, style=ug] (7) at (0.5, 0.75) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [rotate=90, style=ug] (9) at (0.5, -0.25) {};
		\node [style=gn] (10) at (1, 0.25) {};
		\node [yshift=3pt, style=none] (11) at (0.25, 0.25) {$\vdots$};
		\node [style=rn] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.5, 0.25) {};
		\node [style=none, anchor=west, font={\scriptsize}, xshift=-3.5pt] (14) at (1.75, 1) {$\otimes 2p$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [font={\scriptsize}, style=none] (18) at (-0.75, 0.25) {$p$};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (7) to (6);
		\draw [style=none, bend left=45, looseness=1.25] (12) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none, in=105, out=0, looseness=1.00] (15.center) to (10);
		\draw [style=none, in=-105, out=0, looseness=1.00] (16.center) to (10);
		\draw [decorate, decoration={brace, amplitude=5pt}] (17.center) to (19.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (20.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/control-x-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (1, -0.75) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=ug, rotate=90] (7) at (0.5, 0.75) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=ug, rotate=90] (9) at (0.5, -0.25) {};
		\node [style=gn] (10) at (1, 0.25) {};
		\node [style=none, yshift=3pt] (11) at (0.25, 0.25) {$\vdots$};
		\node [style=rn] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.5, 0.25) {};
		\node [xshift=-3.5pt, font={\scriptsize}, anchor=west, style=none] (14) at (1.75, 1) {$\otimes 2p$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (18) at (-0.75, 0.25) {$p$};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (9) to (8);
		\draw [style=none] (7) to (6);
		\draw [style=none, bend left=45, looseness=1.25] (12) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (13) to (12);
		\draw [style=none] (12) to (13);
		\draw [style=none, in=105, out=0, looseness=1.00] (15.center) to (10);
		\draw [style=none, in=-105, out=0, looseness=1.00] (16.center) to (10);
		\draw [decoration={brace, amplitude=5pt}, decorate] (17.center) to (19.center);
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (20.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, -0.0) {};
		\node [style=none] (1)  at (0.0, 1.25) {};
		\node [style=rn] (2)  at (0.0, 0.25) {};
		\node [style=none] (3)  at (-0.75, -0.0) {};
		\node [style=none] (4)  at (0.0, -1.25) {};
		\node [style=gn] (5)  at (0.0, -0.25) {};
		\node [style=none] (6)  at (-0.25, 0.5) {};
		\node [style=none] (7)  at (0.25, 0.5) {};
		\node [style=gn] (8)  at (0.0, 0.75) {};
		\node [style=none] (9)  at (0.25, -0.5) {};
		\node [style=none] (10)  at (-0.25, -0.5) {};
		\node [style=gn] (11)  at (0.0, -0.75) {$\alpha$};
		\node [style=rn] (12)  at (0.75, -0.0) {};
		\node [style=gn] (13)  at (0.75, -0.75) {-$\alpha$};
		\node [style=rn] (142)  at (-0.5, 0.5) {};
		\node [style=gn] (143)  at (-0.5, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (3.center);
		\draw [style=none] (1.center) to (8);
		\draw [style=none] (5) to (4.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (8) to (2);
		\draw [style=none, bend left, looseness=1.00] (8) to (12);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (11);
		\draw [style=none] (12) to (13);
		\draw [style=none] (143) to (142);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (15)  at (-0.25, -0.75) {};
		\node [style=rn] (16)  at (-0.25, -0.25) {};
		\node [style=none] (17)  at (0.0, -1.0) {};
		\node [style=none] (18)  at (-0.25, 0.75) {};
		\node [style=none] (19)  at (0.75, -1.25) {};
		\node [style=none] (20)  at (0.0, -0.0) {};
		\node [style=none] (21)  at (-0.5, -0.0) {};
		\node [style=none] (22)  at (-0.5, -1.0) {};
		\node [style=none] (23)  at (-0.5, -0.5) {};
		\node [style=gn] (24)  at (0.75, 1.25) {$2\alpha$};
		\node [style=gn] (25)  at (-0.25, 0.25) {-$\alpha$};
		\node [style=none] (26)  at (-1.0, -0.5) {};
		\node [style=none] (27)  at (0.5, 0.25) {};
		\node [style=none] (28)  at (0.5, -0.25) {};
		\node [style=none] (29)  at (0.5, 0.75) {};
		\node [style=none] (30)  at (1.0, 0.75) {};
		\node [style=rn] (31)  at (0.75, 0.5) {};
		\node [style=gn] (32)  at (0.75, -0.0) {};
		\node [style=none] (33)  at (1.0, -0.25) {};
		\node [style=gn] (34)  at (0.75, -0.75) {};
		\node [style=rn] (35)  at (0.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15) to (34);
		\draw [style=none] (17.center) to (22.center);
		\draw [style=none] (18.center) to (16);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (23.center) to (26.center);
		\draw [style=none] (24) to (31);
		\draw [style=none] (25) to (27.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (33.center);
		\draw [style=none] (33.center) to (28.center);
		\draw [style=none] (34) to (32);
		\draw [style=none] (34) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36)  at (-0.125, 0.375) {};
		\node [style=rn] (37)  at (0.125, -0.625) {$\pi$};
		\node [style=none] (38)  at (0.375, -0.125) {};
		\node [style=gn] (40)  at (0.625, -1.125) {$2\alpha$};
		\node [style=none] (41)  at (0.375, -0.625) {};
		\node [style=none] (42)  at (-0.125, -0.625) {};
		\node [style=rn] (43)  at (0.625, -0.375) {};
		\node [style=rn] (44)  at (-0.375, 0.125) {};
		\node [style=none] (45)  at (-0.625, 0.375) {};
		\node [style=none] (46)  at (0.875, 0.375) {};
		\node [style=none] (47)  at (0.375, 0.375) {};
		\node [style=none] (48)  at (0.875, -0.625) {};
		\node [style=gn] (49)  at (-0.375, -0.375) {};
		\node [style=gn] (50)  at (0.125, -0.125) {};
		\node [style=none] (51)  at (0.125, -1.125) {};
		\node [style=none] (52)  at (-0.625, -0.625) {};
		\node [style=none] (53)  at (-0.125, -0.125) {};
		\node [style=gn] (54)  at (0.625, 0.125) {};
		\node [style=none] (55)  at (0.125, 1.125) {};
		\node [style=gn] (56)  at (0.125, 0.625) {-$\alpha$};
		\node [style=none] (57)  at (-0.875, -0.875) {};
		\node [style=rn] (125)  at (-0.375, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (36.center) to (42.center);
		\draw [style=none] (38.center) to (53.center);
		\draw [style=none] (40) to (43);
		\draw [style=none] (41.center) to (47.center);
		\draw [style=none] (42.center) to (52.center);
		\draw [style=none, bend left=45, looseness=1.25] (44) to (56);
		\draw [style=none] (45.center) to (36.center);
		\draw [style=none] (46.center) to (48.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (48.center) to (41.center);
		\draw [style=none] (49) to (125);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (52.center) to (45.center);
		\draw [style=none] (56) to (55.center);
		\draw [style=none, bend left=45, looseness=1.25] (56) to (54);
		\draw [style=none] (125) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (-0.25, 0.125) {};
		\node [style=none] (59)  at (0.25, 0.125) {};
		\node [style=none] (60)  at (0.75, -0.875) {};
		\node [style=none] (61)  at (1.25, -0.875) {};
		\node [style=none] (62)  at (0.75, 0.625) {};
		\node [style=rn] (63)  at (1.0, -0.625) {};
		\node [style=rn] (64)  at (0.5, 0.375) {};
		\node [style=gn] (65)  at (0.0, 0.375) {};
		\node [style=rn] (66)  at (0.25, -0.875) {$\pi$};
		\node [style=none] (67)  at (1.25, 0.125) {};
		\node [style=none] (68)  at (-1.25, -0.875) {};
		\node [style=gn] (69)  at (0.25, -0.375) {};
		\node [style=none] (70)  at (0.75, 0.125) {};
		\node [style=gn] (71)  at (1.0, -0.125) {};
		\node [style=none] (72)  at (0.75, -0.375) {};
		\node [style=none] (73)  at (-0.25, 0.625) {};
		\node [style=none] (74)  at (0.25, -1.375) {};
		\node [style=none] (75)  at (0.75, 0.125) {};
		\node [style=gn] (77)  at (1.0, -1.375) {$2\alpha$};
		\node [style=none] (78)  at (-0.75, 1.375) {};
		\node [style=gn] (79)  at (-0.75, 0.875) {-$\alpha$};
		\node [style=none] (80)  at (-0.5, 0.625) {};
		\node [style=none] (81)  at (-0.5, 0.125) {};
		\node [style=gn] (82)  at (-0.75, -0.125) {};
		\node [style=none] (83)  at (-1.0, -0.375) {};
		\node [style=none] (84)  at (-0.5, -0.375) {};
		\node [style=rn] (85)  at (-0.75, 0.375) {};
		\node [style=none] (86)  at (-1.0, 0.625) {};
		\node [style=gn] (87)  at (-0.25, -0.875) {};
		\node [style=rn] (126)  at (-0.75, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (73.center);
		\draw [style=none] (59.center) to (69);
		\draw [style=none] (60.center) to (70.center);
		\draw [style=none] (61.center) to (60.center);
		\draw [style=none] (62.center) to (75.center);
		\draw [style=none, bend left=45, looseness=1.25] (64) to (71);
		\draw [style=none] (67.center) to (61.center);
		\draw [style=none] (68.center) to (87);
		\draw [style=none] (69) to (74.center);
		\draw [style=none] (69) to (72.center);
		\draw [style=none] (70.center) to (67.center);
		\draw [style=none] (73.center) to (62.center);
		\draw [style=none] (75.center) to (58.center);
		\draw [style=none] (77) to (63);
		\draw [style=none] (78.center) to (85);
		\draw [style=none] (80.center) to (84.center);
		\draw [style=none] (81.center) to (69);
		\draw [style=none] (83.center) to (86.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none] (86.center) to (80.center);
		\draw [style=none] (87) to (82);
		\draw [style=none] (87) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88)  at (-0.25, 0.125) {};
		\node [style=none] (89)  at (-1.25, -0.875) {};
		\node [style=none] (90)  at (-1.0, -0.375) {};
		\node [style=none] (91)  at (-0.5, 0.625) {};
		\node [style=none] (93)  at (-0.75, 1.375) {};
		\node [style=gn] (94)  at (1.25, 0.375) {$2\alpha$};
		\node [style=gn] (95)  at (-0.75, -0.125) {};
		\node [style=none] (96)  at (0.75, 0.625) {};
		\node [style=none] (97)  at (0.75, 0.125) {};
		\node [style=rn] (98)  at (-0.75, 0.375) {};
		\node [style=gn] (99)  at (-0.25, -0.875) {};
		\node [style=gn] (100)  at (0.25, -0.375) {};
		\node [style=none] (101)  at (0.25, 0.125) {};
		\node [style=rn] (102)  at (0.5, 0.375) {};
		\node [style=gn] (103)  at (-0.75, 0.875) {-$\alpha$};
		\node [style=rn] (104)  at (0.25, -0.875) {$\pi$};
		\node [style=none] (105)  at (-0.5, -0.375) {};
		\node [style=none] (106)  at (-0.5, 0.125) {};
		\node [style=gn] (107)  at (0.0, 0.375) {};
		\node [style=none] (108)  at (-1.0, 0.625) {};
		\node [style=none] (109)  at (-0.25, 0.625) {};
		\node [style=none] (110)  at (0.25, -1.375) {};
		\node [style=rn] (127)  at (-0.75, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (88.center) to (109.center);
		\draw [style=none] (89.center) to (99);
		\draw [style=none] (90.center) to (108.center);
		\draw [style=none] (91.center) to (105.center);
		\draw [style=none] (93.center) to (98);
		\draw [style=none] (94) to (102);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (88.center);
		\draw [style=none] (99) to (95);
		\draw [style=none] (99) to (107);
		\draw [style=none] (100) to (110.center);
		\draw [style=none] (101.center) to (100);
		\draw [style=none] (105.center) to (90.center);
		\draw [style=none] (106.center) to (100);
		\draw [style=none] (108.center) to (91.center);
		\draw [style=none] (109.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (111)  at (-0.125, -0.625) {};
		\node [style=none] (112)  at (0.125, -0.375) {};
		\node [style=none] (113)  at (-0.625, -1.125) {};
		\node [style=gn] (114)  at (0.625, 0.375) {$2\alpha$};
		\node [style=none] (115)  at (0.125, -0.875) {};
		\node [style=none] (116)  at (0.125, 0.125) {};
		\node [style=gn] (117)  at (-0.125, 0.375) {};
		\node [style=none] (118)  at (0.625, -1.375) {};
		\node [style=none] (119)  at (-0.375, 0.125) {};
		\node [style=none] (120)  at (-0.125, 1.375) {};
		\node [style=none] (122)  at (-0.375, -0.875) {};
		\node [style=rn] (123)  at (0.625, -0.875) {$\pi$};
		\node [style=rn] (124)  at (-0.125, -0.125) {};
		\node [style=rn] (128)  at (-0.125, -1.125) {$\pi$};
		\node [style=gn] (141)  at (-0.125, 0.875) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (111) to (128);
		\draw [style=none] (112.center) to (123);
		\draw [style=none] (114) to (117);
		\draw [style=none] (115.center) to (122.center);
		\draw [style=none] (116.center) to (115.center);
		\draw [style=none] (119.center) to (116.center);
		\draw [style=none] (120.center) to (124);
		\draw [style=none] (122.center) to (119.center);
		\draw [style=none] (123) to (118.center);
		\draw [style=none] (128) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-and-control-alpha/controlsep-and-control-alpha_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (129)  at (0.5, 0.375) {};
		\node [style=none] (130)  at (-0.5, -0.125) {};
		\node [style=none] (131)  at (0.25, 1.125) {};
		\node [style=gn] (132)  at (0.25, 0.625) {$\alpha$};
		\node [style=none] (133)  at (0.25, -1.125) {};
		\node [style=none] (134)  at (0.0, -0.125) {};
		\node [style=none] (135)  at (0.5, -0.625) {};
		\node [style=rn] (137)  at (0.25, 0.125) {};
		\node [style=none] (138)  at (0.0, 0.375) {};
		\node [style=gn] (139)  at (0.25, -0.375) {};
		\node [style=none] (140)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (129.center) to (135.center);
		\draw [style=none] (130.center) to (134.center);
		\draw [style=none] (131.center) to (137);
		\draw [style=none] (135.center) to (140.center);
		\draw [style=none] (138.center) to (129.center);
		\draw [style=none] (139) to (133.center);
		\draw [style=none] (140.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, 1.25) {};
		\node [style=gn] (1)  at (-0.375, -0.0) {};
		\node [style=none] (2)  at (-0.625, -0.25) {};
		\node [style=none] (3)  at (-0.625, 0.75) {};
		\node [style=none] (4)  at (-0.125, -0.25) {};
		\node [style=none] (5)  at (-0.125, 0.75) {};
		\node [style=rn] (6)  at (-0.375, 0.5) {};
		\node [style=none] (7)  at (-0.625, 0.25) {};
		\node [style=rn] (8)  at (0.625, 0.5) {};
		\node [style=none] (9)  at (0.375, 0.25) {};
		\node [style=gn] (10)  at (0.625, -0.0) {};
		\node [style=none] (11)  at (0.875, -0.25) {};
		\node [style=none] (12)  at (0.875, 0.75) {};
		\node [style=none] (13)  at (0.625, 1.25) {};
		\node [style=none] (14)  at (0.375, -0.25) {};
		\node [style=none] (15)  at (0.375, 0.75) {};
		\node [style=gn] (16)  at (0.375, -0.75) {};
		\node [style=gn] (17)  at (-0.875, -0.75) {};
		\node [style=none] (18)  at (0.375, -1.25) {};
		\node [style=none] (19)  at (-0.875, -1.25) {};
		\node [style=none] (20)  at (0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (6);
		\draw [style=none, in=165, out=-90, looseness=1.25] (1) to (16);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none, in=75, out=180, looseness=1.00] (9.center) to (20.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (13.center) to (8);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (12.center);
		\draw [style=none] (16) to (18.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (16) to (10);
		\draw [style=none] (17) to (19.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (17) to (7.center);
		\draw [style=none, in=27, out=-105, looseness=0.75] (20.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (22)  at (0.0, 0.0) {};
		\node [style=ug, rotate=-135] (23)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=135] (24)  at (0.25, 0.25) {};
		\node [style=ug, rotate=90] (25)  at (-0.5, 0.0) {};
		\node [style=ug, rotate=-90] (26)  at (0.5, 0.0) {};
		\node [style=rn] (27)  at (1.0, 0.0) {};
		\node [style=rn] (28)  at (-1.0, 0.0) {};
		\node [style=gn] (29)  at (-0.5, 0.5) {};
		\node [style=gn] (30)  at (0.5, 0.5) {};
		\node [style=gn] (31)  at (-1.0, -0.5) {};
		\node [style=none] (32)  at (-0.5, 1.0) {};
		\node [style=none] (33)  at (0.5, 1.0) {};
		\node [style=none] (34)  at (-1.0, -1.0) {};
		\node [style=none] (35)  at (0.0, -1.0) {};
		\node [style=gn] (36)  at (-1.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22) to (29);
		\draw [style=none] (22) to (30);
		\draw [style=none] (27) to (22);
		\draw [style=none, in=0, out=-90, looseness=0.50] (27) to (31);
		\draw [style=none] (28) to (34.center);
		\draw [style=none] (28) to (29);
		\draw [style=none] (28) to (22);
		\draw [style=none] (29) to (32.center);
		\draw [style=none] (30) to (27);
		\draw [style=none] (33.center) to (30);
		\draw [style=none] (34.center) to (31);
		\draw [style=none] (35.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-135] (38)  at (0.0, 0.25) {};
		\node [style=gn] (39)  at (-1.25, -0.5) {};
		\node [style=rn] (40)  at (-1.25, 0.0) {};
		\node [style=ug, rotate=90] (41)  at (-0.25, 0.0) {};
		\node [style=ug, rotate=-90] (42)  at (0.75, 0.0) {};
		\node [style=none] (43)  at (0.75, 1.0) {};
		\node [style=none] (44)  at (0.25, -1.0) {};
		\node [style=gn] (45)  at (0.25, 0.0) {};
		\node [style=gn] (46)  at (0.75, 0.5) {};
		\node [style=none] (47)  at (-1.25, -1.0) {};
		\node [style=gn] (48)  at (-0.25, 0.5) {};
		\node [style=none] (49)  at (-0.25, 1.0) {};
		\node [style=gn] (50)  at (-1.25, 0.75) {};
		\node [style=ug, rotate=135] (51)  at (0.5, 0.25) {};
		\node [style=rn] (52)  at (1.25, 0.0) {$\pi$};
		\node [style=gn] (53)  at (-0.75, 0.0) {};
		\node [style=gn] (54)  at (1.25, 0.5) {};
		\node [style=rn] (55)  at (1.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (40) to (47.center);
		\draw [style=none, bend left, looseness=1.00] (40) to (48);
		\draw [style=none] (40) to (45);
		\draw [style=none] (43.center) to (46);
		\draw [style=none] (44.center) to (45);
		\draw [style=none] (45) to (48);
		\draw [style=none] (45) to (46);
		\draw [style=none] (46) to (52);
		\draw [style=none] (47.center) to (39);
		\draw [style=none] (48) to (49.center);
		\draw [style=none] (52) to (45);
		\draw [style=none, in=-15, out=-124, looseness=1.00] (52) to (39);
		\draw [style=none, bend right=45, looseness=1.00] (53) to (52);
		\draw [style=none] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (0.25, -1.0) {};
		\node [style=none] (57)  at (-0.75, 1.0) {};
		\node [style=gn] (58)  at (0.75, 0.5) {};
		\node [style=none] (59)  at (-0.75, -1.0) {};
		\node [style=rn] (60)  at (-0.75, -0.5) {};
		\node [style=ug, xshift=3.5pt, rotate=14.04] (62)  at (0.0, -0.0) {};
		\node [style=ug, rotate=-135] (63)  at (-0.25, -0.0) {};
		\node [style=gn] (64)  at (-0.75, 0.5) {};
		\node [style=gn] (65)  at (0.25, -0.5) {};
		\node [style=ug, rotate=153.44] (66)  at (0.5, -0.0) {};
		\node [style=ug, rotate=90] (67)  at (-0.25, -0.5) {};
		\node [style=rn] (68)  at (0.0, 0.5) {$\pi$};
		\node [style=none] (69)  at (0.75, 1.0) {};
		\node [style=gn] (70)  at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (56.center) to (65);
		\draw [style=none] (58) to (68);
		\draw [style=none] (60) to (59.center);
		\draw [style=none] (60) to (64);
		\draw [style=none] (60) to (65);
		\draw [style=none] (64) to (57.center);
		\draw [style=none] (65) to (64);
		\draw [style=none] (65) to (58);
		\draw [style=none] (68) to (65);
		\draw [style=none] (68) to (64);
		\draw [style=none] (69.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (71)  at (-0.625, -0.0) {};
		\node [style=none] (72)  at (0.625, 1.0) {};
		\node [style=ug, rotate=-90] (73)  at (0.125, 0.5) {};
		\node [style=gn] (75)  at (0.625, 0.5) {};
		\node [style=none] (76)  at (-0.375, -1.0) {};
		\node [style=gn] (77)  at (-0.375, 0.5) {};
		\node [style=ug, rotate=180] (78)  at (0.625, -0.0) {};
		\node [style=rn] (79)  at (0.125, -0.0) {$\pi$};
		\node [style=none] (80)  at (-0.375, 1.0) {};
		\node [style=gn] (81)  at (0.625, -0.5) {};
		\node [style=rn] (82)  at (-0.375, -0.5) {};
		\node [style=ug, rotate=90] (83)  at (0.125, -0.5) {};
		\node [style=none] (84)  at (0.625, -1.0) {};
		\node [style=ug, rotate=135] (85)  at (0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (72.center) to (75);
		\draw [style=none] (75) to (79);
		\draw [style=none] (75) to (77);
		\draw [style=none] (77) to (80.center);
		\draw [style=none] (79) to (81);
		\draw [style=none] (79) to (77);
		\draw [style=none] (81) to (75);
		\draw [style=none] (82) to (76.center);
		\draw [style=none] (82) to (77);
		\draw [style=none] (82) to (81);
		\draw [style=none] (84.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86)  at (-0.25, 1.0) {};
		\node [style=ug, rotate=-90] (87)  at (0.25, 0.5) {};
		\node [style=rn] (88)  at (0.25, -0.0) {};
		\node [style=gn] (89)  at (0.75, -0.5) {};
		\node [style=none] (90)  at (-0.25, -1.0) {};
		\node [style=rn] (91)  at (-0.25, -0.5) {};
		\node [style=gn] (92)  at (-0.25, 0.5) {};
		\node [style=none] (93)  at (0.75, 1.0) {};
		\node [style=ug, rotate=180] (94)  at (0.75, -0.0) {};
		\node [style=none] (95)  at (0.75, -1.0) {};
		\node [style=ug, rotate=135] (96)  at (0.5, 0.25) {};
		\node [style=gn] (98)  at (0.75, 0.5) {};
		\node [style=ug, rotate=90] (99)  at (0.25, -0.5) {};
		\node [style=rn] (100)  at (-0.75, 0.25) {};
		\node [style=gn] (101)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (88) to (92);
		\draw [style=none] (89) to (98);
		\draw [style=none] (91) to (90.center);
		\draw [style=none] (91) to (92);
		\draw [style=none] (91) to (89);
		\draw [style=none] (92) to (86.center);
		\draw [style=none] (93.center) to (98);
		\draw [style=none] (95.center) to (89);
		\draw [style=none] (98) to (88);
		\draw [style=none] (98) to (92);
		\draw [style=none] (100) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (102)  at (-0.375, -0.5) {};
		\node [style=ug, rotate=90] (103)  at (0.125, -0.5) {};
		\node [style=rn] (104)  at (-0.625, 0.5) {};
		\node [style=gn] (105)  at (0.625, -0.5) {};
		\node [style=none] (107)  at (0.625, -1.0) {};
		\node [style=ug, rotate=206.56] (108)  at (0.375, -0.0) {};
		\node [style=gn] (109)  at (0.125, 0.5) {};
		\node [style=none] (110)  at (-0.375, 1.0) {};
		\node [style=none] (111)  at (-0.375, -1.0) {};
		\node [style=gn] (112)  at (-0.625, -0.0) {};
		\node [style=none] (113)  at (0.625, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (102) to (111.center);
		\draw [style=none] (102) to (109);
		\draw [style=none] (102) to (105);
		\draw [style=none] (104) to (112);
		\draw [style=none] (107.center) to (105);
		\draw [style=none] (109) to (110.center);
		\draw [style=none] (109) to (105);
		\draw [style=none] (113.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-crosses-green-node/controlsep-crosses-green-node_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (115)  at (0.0, 0.625) {};
		\node [style=none] (116)  at (-0.25, -0.625) {};
		\node [style=none] (117)  at (0.25, -0.625) {};
		\node [style=rn] (118)  at (0.0, 0.125) {};
		\node [style=gn] (119)  at (0.0, -0.375) {};
		\node [style=none] (120)  at (-0.25, -0.125) {};
		\node [style=none] (121)  at (0.5, 1.125) {};
		\node [style=none] (122)  at (0.25, 0.375) {};
		\node [style=none] (123)  at (-0.25, 0.375) {};
		\node [style=none] (124)  at (-0.5, -1.125) {};
		\node [style=none] (125)  at (-0.5, 1.125) {};
		\node [style=none] (126)  at (0.0, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (115) to (121.center);
		\draw [style=none] (115) to (118);
		\draw [style=none] (116.center) to (123.center);
		\draw [style=none] (117.center) to (116.center);
		\draw [style=none] (119) to (126.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (120.center) to (124.center);
		\draw [style=none] (122.center) to (117.center);
		\draw [style=none] (123.center) to (122.center);
		\draw [style=none] (125.center) to (115);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.0, -0.0) {};
		\node [style=none] (2)  at (0.5, 0.5) {};
		\node [style=none] (3)  at (0.25, 1.0) {};
		\node [style=none] (4)  at (0.25, -1.0) {};
		\node [style=none] (7)  at (0.0, 0.5) {};
		\node [style=rn] (9)  at (0.25, 0.25) {};
		\node [style=none] (11)  at (-0.5, -0.0) {};
		\node [style=none] (12)  at (0.0, -0.5) {};
		\node [style=none] (14)  at (0.5, -0.5) {};
		\node [style=gn] (20)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (14.center);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (4.center) to (20);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none] (12.center) to (7.center);
		\draw [style=none] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (0.375, -0.875) {};
		\node [style=none] (22)  at (0.875, -0.125) {};
		\node [style=none] (23)  at (-0.125, -0.125) {};
		\node [style=rn] (24)  at (0.625, 0.125) {};
		\node [style=none] (25)  at (0.875, 0.375) {};
		\node [style=none] (26)  at (-0.125, 0.375) {};
		\node [style=gn] (27)  at (0.125, 0.125) {};
		\node [style=none] (28)  at (-0.875, 0.125) {};
		\node [style=none] (29)  at (0.375, -0.125) {};
		\node [style=none] (30)  at (0.625, 0.875) {};
		\node [style=rn] (31)  at (-0.375, 0.125) {$\pi$};
		\node [style=rn] (32)  at (0.375, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (26.center);
		\draw [style=none] (25.center) to (22.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (28.center) to (27);
		\draw [style=none] (29.center) to (21.center);
		\draw [style=none] (30.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1)  at (0.0, -1.0) {};
		\node [style=none] (5)  at (0.75, -1.0) {};
		\node [style=rn] (6)  at (0.75, -0.5) {$\pi$};
		\node [style=ug, rotate=-135] (8)  at (0.5, -0.25) {};
		\node [style=ug, rotate=135] (10)  at (0.5, 0.25) {};
		\node [style=gn] (13)  at (0.0, -0.5) {};
		\node [style=gn] (16)  at (0.75, 0.5) {};
		\node [style=gn] (17)  at (0.25, -0.0) {};
		\node [style=none] (18)  at (-0.75, -0.0) {};
		\node [style=none] (19)  at (0.75, 1.0) {};
		\node [style=rn] (34)  at (-0.25, -0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13) to (1);
		\draw [style=none] (16) to (17);
		\draw [style=none] (17) to (6);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (19.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (36)  at (-0.5, -0.375) {};
		\node [style=rn] (37)  at (0.0, 0.125) {$\pi$};
		\node [style=rn] (38)  at (-0.5, 0.625) {$\pi$};
		\node [style=none] (39)  at (-1.0, 0.625) {};
		\node [style=gn] (40)  at (0.0, 0.625) {};
		\node [style=none] (41)  at (1.0, -1.125) {};
		\node [style=ug, rotate=90] (42)  at (0.5, 0.625) {};
		\node [style=ug, rotate=45] (43)  at (0.25, -0.125) {};
		\node [style=none] (44)  at (1.0, 1.125) {};
		\node [style=gn] (45)  at (1.0, 0.625) {};
		\node [style=rn] (46)  at (-0.5, -0.875) {};
		\node [style={{H box}}] (47)  at (1.0, 0.125) {};
		\node [style={{H box}}] (48)  at (1.0, -0.875) {};
		\node [style=gn] (49)  at (1.0, -0.375) {};
		\node [style={{H box}}] (50)  at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (36) to (46);
		\draw [style=none] (37) to (50);
		\draw [style=none] (40) to (39.center);
		\draw [style=none] (40) to (37);
		\draw [style=none] (44.center) to (41.center);
		\draw [style=none] (45) to (40);
		\draw [style=none] (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=135] (51)  at (0.5, 0.375) {};
		\node [style=rn] (53)  at (-0.25, 0.125) {$\pi$};
		\node [style=gn] (54)  at (0.75, 0.625) {};
		\node [style={{H box}}] (55)  at (0.75, -0.875) {};
		\node [style=gn] (56)  at (0.75, -0.375) {};
		\node [style=none] (57)  at (-0.75, 0.125) {};
		\node [style=none] (58)  at (0.75, -1.125) {};
		\node [style=gn] (59)  at (0.25, 0.125) {};
		\node [style={{H box}}] (60)  at (0.75, 0.125) {};
		\node [style=ug, rotate=45] (61)  at (0.5, -0.125) {};
		\node [style=none] (62)  at (0.75, 1.125) {};
		\node [style=gn] (63)  at (-0.25, -0.375) {};
		\node [style=ug, rotate=135] (64)  at (0.0, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (54) to (59);
		\draw [style=none] (59) to (57.center);
		\draw [style=none] (59) to (56);
		\draw [style=none] (59) to (63);
		\draw [style=none] (62.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (65)  at (0.75, -0.5) {};
		\node [style=gn] (66)  at (-0.25, -0.5) {};
		\node [style=none] (67)  at (-0.75, -0.0) {};
		\node [style=gn] (68)  at (0.25, -0.0) {};
		\node [style=rn] (69)  at (-0.25, -0.0) {$\pi$};
		\node [style=none] (70)  at (0.75, 1.25) {};
		\node [style=ug, rotate=180] (71)  at (0.25, 0.5) {};
		\node [style={{H box}}] (72)  at (0.75, -1.0) {};
		\node [style={{H box}}] (74)  at (0.75, 1.0) {};
		\node [style=ug, rotate=45] (75)  at (0.5, -0.25) {};
		\node [style=none] (76)  at (0.75, -1.25) {};
		\node [style=ug, rotate=135] (77)  at (0.0, -0.25) {};
		\node [style=rn] (78)  at (0.75, 0.5) {};
		\node [style={{H box}}] (79)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (67.center);
		\draw [style=none] (68) to (65);
		\draw [style=none] (68) to (66);
		\draw [style=none] (70.center) to (76.center);
		\draw [style=none] (79) to (78);
		\draw [style=none] (79) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80)  at (1.0, 1.0) {};
		\node [style=none] (81)  at (-1.0, -0.25) {};
		\node [style=ug, rotate=90] (82)  at (0.5, 0.25) {};
		\node [style=none] (83)  at (1.0, -1.0) {};
		\node [style=gn] (84)  at (1.0, -0.25) {};
		\node [style=ug, rotate=90] (85)  at (0.5, -0.25) {};
		\node [style=gn] (86)  at (0.0, -0.25) {};
		\node [style={{H box}}] (88)  at (1.0, 0.75) {};
		\node [style=rn] (89)  at (-0.5, -0.25) {$\pi$};
		\node [style={{H box}}] (90)  at (1.0, -0.75) {};
		\node [style=gn] (91)  at (-0.5, 0.75) {};
		\node [style=rn] (92)  at (-0.5, 0.25) {};
		\node [style=rn] (93)  at (0.0, 0.25) {$\pi$};
		\node [style=rn] (94)  at (1.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (80.center) to (83.center);
		\draw [style=none] (86) to (81.center);
		\draw [style=none] (86) to (84);
		\draw [style=none] (91) to (92);
		\draw [style=none] (93) to (86);
		\draw [style=none] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=-45] (95)  at (0.5, 0.25) {};
		\node [style=gn] (96)  at (-0.25, 1.0) {};
		\node [style=rn] (97)  at (-0.25, 0.5) {};
		\node [style=none] (98)  at (-0.75, -0.0) {};
		\node [style=gn] (99)  at (0.75, -0.5) {};
		\node [style=ug, rotate=45] (100)  at (0.5, -0.25) {};
		\node [style=none] (101)  at (0.75, 1.25) {};
		\node [style=rn] (102)  at (-0.25, -0.0) {$\pi$};
		\node [style={{H box}}] (103)  at (0.75, 1.0) {};
		\node [style={{H box}}] (104)  at (0.75, -1.0) {};
		\node [style=none] (105)  at (0.75, -1.25) {};
		\node [style=rn] (106)  at (0.75, 0.5) {$\pi$};
		\node [style=gn] (107)  at (0.25, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (96) to (97);
		\draw [style=none] (101.center) to (105.center);
		\draw [style=none] (106) to (107);
		\draw [style=none] (107) to (98.center);
		\draw [style=none] (107) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-surrounded-by-h/controlsep-surrounded-by-h_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110)  at (0.5, 0.5) {};
		\node [style=none] (111)  at (0.0, 0.0) {};
		\node [style=none] (112)  at (0.5, -0.5) {};
		\node [style=rn] (113)  at (0.25, -0.25) {};
		\node [style=none] (114)  at (0.0, 0.5) {};
		\node [style=none] (115)  at (0.0, -0.5) {};
		\node [style=gn] (116)  at (0.25, 0.25) {};
		\node [style=none] (117)  at (0.25, 1.0) {};
		\node [style=none] (118)  at (0.25, -1.0) {};
		\node [style=none] (119)  at (-0.5, 0.0) {};
		\node [style={{H box}}] (120)  at (0.25, 0.75) {};
		\node [style={{H box}}] (121)  at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (110.center) to (112.center);
		\draw [style=none] (112.center) to (115.center);
		\draw [style=none] (114.center) to (110.center);
		\draw [style=none] (115.center) to (114.center);
		\draw [style=none] (117.center) to (116);
		\draw [style=none] (118.center) to (113);
		\draw [style=none] (119.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, -1.25) {};
		\node [style=gn] (1)  at (0.375, 0.0) {};
		\node [style=none] (2)  at (0.125, -0.25) {};
		\node [style=none] (3)  at (0.125, 0.75) {};
		\node [style=none] (4)  at (-0.625, -0.5) {};
		\node [style=none] (5)  at (0.375, 1.25) {};
		\node [style=rn] (7)  at (0.375, 0.5) {};
		\node [style=none] (8)  at (0.625, 0.75) {};
		\node [style=none] (9)  at (0.625, -0.25) {};
		\node [style=none] (10)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=90, looseness=1.25] (0.center) to (10.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none, in=-90, out=0, looseness=2.00] (4.center) to (1);
		\draw [style=none] (5.center) to (7);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11)  at (0.5, 1.0) {};
		\node [style=rn] (12)  at (0.75, 0.75) {};
		\node [style=gn] (13)  at (0.75, 0.25) {};
		\node [style=none] (14)  at (-1.0, -0.5) {};
		\node [style=none] (15)  at (1.0, 0.0) {};
		\node [style=none] (16)  at (0.5, 0.0) {};
		\node [style=none] (17)  at (1.0, 1.0) {};
		\node [style=none] (18)  at (0.0, -1.5) {};
		\node [style=none] (19)  at (0.5, 0.5) {};
		\node [style=none] (20)  at (0.75, 1.5) {};
		\node [style=gn] (21)  at (0.0, 0.0) {};
		\node [style=rn] (22)  at (0.5, -0.5) {};
		\node [style=rn] (23)  at (-0.25, -0.25) {};
		\node [style=gn] (24)  at (0.25, -0.75) {};
		\node [style=rn] (25)  at (0.0, -1.0) {};
		\node [style=gn] (26)  at (-0.5, -0.5) {};
		\node [style=gn] (27)  at (-0.5, 1.0) {};
		\node [style=rn] (28)  at (-0.5, 0.5) {};
		\node [style=gn] (29)  at (0.0, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (17.center);
		\draw [style=none, in=42, out=-90, looseness=1.00] (13) to (22);
		\draw [style=none] (14.center) to (26);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (17.center) to (15.center);
		\draw [style=none, in=45, out=180, looseness=1.00] (19.center) to (21);
		\draw [style=none] (20.center) to (12);
		\draw [style=none] (21) to (26);
		\draw [style=none] (22) to (21);
		\draw [style=none] (22) to (25);
		\draw [style=none] (23) to (24);
		\draw [style=none] (25) to (26);
		\draw [style=none] (25) to (18.center);
		\draw [style=none] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (0.875, -0.125) {};
		\node [style=none] (31)  at (0.875, 0.875) {};
		\node [style=gn] (32)  at (-0.375, -0.375) {};
		\node [style=none] (33)  at (0.375, 0.875) {};
		\node [style=gn] (34)  at (-0.125, 0.875) {};
		\node [style=none] (35)  at (0.375, 0.375) {};
		\node [style=rn] (37)  at (0.125, -0.875) {};
		\node [style=gn] (38)  at (0.375, -0.625) {};
		\node [style=none] (39)  at (0.125, -1.375) {};
		\node [style=none] (40)  at (0.375, -0.125) {};
		\node [style=gn] (41)  at (0.625, 0.125) {};
		\node [style=rn] (42)  at (0.625, 0.625) {};
		\node [style=none] (43)  at (-0.875, -0.375) {};
		\node [style=none] (44)  at (0.625, 1.375) {};
		\node [style=rn] (45)  at (-0.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (30.center) to (40.center);
		\draw [style=none] (31.center) to (30.center);
		\draw [style=none] (33.center) to (31.center);
		\draw [style=none, in=45, out=180, looseness=1.00] (35.center) to (45);
		\draw [style=none] (37) to (32);
		\draw [style=none] (37) to (39.center);
		\draw [style=none] (38) to (37);
		\draw [style=none] (40.center) to (33.center);
		\draw [style=none, in=45, out=-90, looseness=1.00] (41) to (38);
		\draw [style=none] (43.center) to (32);
		\draw [style=none] (44.center) to (42);
		\draw [style=none] (45) to (38);
		\draw [style=none] (45) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (0.375, 0.375) {};
		\node [style=none] (47)  at (0.875, 0.875) {};
		\node [style=rn] (49)  at (0.625, 0.625) {};
		\node [style=none] (50)  at (0.625, 1.375) {};
		\node [style=rn] (51)  at (0.125, -0.875) {};
		\node [style=none] (52)  at (0.375, 0.875) {};
		\node [style=gn] (53)  at (0.625, 0.125) {};
		\node [style=none] (54)  at (0.375, -0.125) {};
		\node [style=none] (55)  at (0.125, -1.375) {};
		\node [style=gn] (56)  at (-0.375, -0.375) {};
		\node [style=none] (57)  at (-0.875, -0.375) {};
		\node [style=none] (58)  at (0.875, -0.125) {};
		\node [style=rn] (59)  at (-0.625, 0.375) {};
		\node [style=gn] (60)  at (-0.625, 0.875) {};
		\node [style=rn] (61)  at (-0.125, 0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=45, out=180, looseness=1.00] (46.center) to (61);
		\draw [style=none] (47.center) to (58.center);
		\draw [style=none] (50.center) to (49);
		\draw [style=none] (51) to (56);
		\draw [style=none] (51) to (55.center);
		\draw [style=none] (52.center) to (47.center);
		\draw [style=none, in=45, out=-90, looseness=1.00] (53) to (51);
		\draw [style=none] (54.center) to (52.center);
		\draw [style=none] (57.center) to (56);
		\draw [style=none] (58.center) to (54.center);
		\draw [style=none] (59) to (60);
		\draw [style=none] (61) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62)  at (1.0, -0.25) {};
		\node [style=none] (63)  at (0.75, 1.25) {};
		\node [style=none] (64)  at (0.5, -1.25) {};
		\node [style=gn] (65)  at (0.0, -0.25) {};
		\node [style=none] (66)  at (0.5, 0.25) {};
		\node [style=none] (67)  at (-1.0, -0.25) {};
		\node [style=none] (68)  at (0.5, -0.25) {};
		\node [style=gn] (69)  at (0.75, 0.0) {};
		\node [style=rn] (71)  at (0.5, -0.75) {$\pi$};
		\node [style=rn] (72)  at (0.75, 0.5) {};
		\node [style=none] (73)  at (1.0, 0.75) {};
		\node [style=none] (74)  at (0.5, 0.75) {};
		\node [style=rn] (75)  at (-0.5, 0.25) {};
		\node [style=gn] (76)  at (-0.5, 0.75) {};
		\node [style=rn] (77)  at (-0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (62.center) to (68.center);
		\draw [style=none] (63.center) to (72);
		\draw [style=none, in=75, out=180, looseness=1.00] (66.center) to (65);
		\draw [style=none] (67.center) to (65);
		\draw [style=none] (68.center) to (74.center);
		\draw [style=none, in=60, out=-90, looseness=1.00] (69) to (71);
		\draw [style=none] (71) to (65);
		\draw [style=none] (71) to (64.center);
		\draw [style=none] (73.center) to (62.center);
		\draw [style=none] (74.center) to (73.center);
		\draw [style=none] (75) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/controlsep-swapped-wires/controlsep-swapped-wires_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (78)  at (0.375, -0.625) {$\pi$};
		\node [style=none] (79)  at (0.375, 1.125) {};
		\node [style=none] (80)  at (0.375, -1.125) {};
		\node [style=rn] (81)  at (-0.125, 0.125) {$\pi$};
		\node [style=gn] (82)  at (0.375, -0.125) {};
		\node [style=none] (83)  at (-0.625, 0.125) {};
		\node [style=none] (84)  at (0.125, 0.625) {};
		\node [style=none] (85)  at (0.625, 0.625) {};
		\node [style=none] (86)  at (0.125, -0.375) {};
		\node [style=rn] (88)  at (0.375, 0.375) {};
		\node [style=none] (89)  at (0.125, 0.125) {};
		\node [style=none] (90)  at (0.625, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (78) to (80.center);
		\draw [style=none] (79.center) to (88);
		\draw [style=none] (82) to (78);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none] (85.center) to (90.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (89.center) to (83.center);
		\draw [style=none] (90.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.75, 0.5) {};
		\node [style=none] (1)  at (0.25, -1.0) {};
		\node [style=ug, rotate=206.56] (2)  at (0.0, -0.0) {};
		\node [style=gn] (3)  at (-0.25, 0.5) {};
		\node [style=gn] (4)  at (0.25, -0.5) {};
		\node [style=gn] (5)  at (-0.25, 1.0) {$\alpha$};
		\node [style=gn] (6)  at (0.75, 1.0) {-$\alpha$};
		\node [style=ug, rotate=90] (7)  at (-0.25, -0.5) {};
		\node [style=gn] (8)  at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (4);
		\draw [style=none] (3) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (4) to (0);
		\draw [style=none] (5) to (3);
		\draw [style=none] (6) to (0);
		\draw [style=none] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (10)  at (-0.125, 0.25) {};
		\node [style=none] (11)  at (-0.375, -0.0) {};
		\node [style=none] (12)  at (-0.375, 1.0) {};
		\node [style=none] (13)  at (0.125, 1.0) {};
		\node [style=none] (14)  at (-0.375, 0.5) {};
		\node [style=none] (15)  at (0.125, -0.0) {};
		\node [style=rn] (16)  at (-0.125, 0.75) {};
		\node [style=gn] (17)  at (-0.125, 1.25) {$\alpha$};
		\node [style=rn] (18)  at (0.625, 0.75) {};
		\node [style=gn] (19)  at (0.625, 1.25) {-$\alpha$};
		\node [style=gn] (20)  at (-0.125, -0.25) {$\alpha$};
		\node [style=gn] (21)  at (-0.625, 0.5) {};
		\node [style=none] (22)  at (-0.125, -1.25) {};
		\node [style=gn] (23)  at (-0.125, -0.75) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (22.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (14.center) to (21);
		\draw [style=none] (15.center) to (11.center);
		\draw [style=none] (17) to (18);
		\draw [style=none] (17) to (16);
		\draw [style=none, in=0, out=-90, looseness=1.00] (18) to (20);
		\draw [style=none] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24)  at (0.375, -0.375) {};
		\node [style=none] (25)  at (-0.125, 0.125) {};
		\node [style=none] (26)  at (-0.125, 0.625) {};
		\node [style=gn] (27)  at (0.125, -0.625) {-$\alpha$};
		\node [style=gn] (28)  at (0.125, 1.125) {$2\alpha$};
		\node [style=gn] (29)  at (-0.375, 0.125) {};
		\node [style=gn] (30)  at (0.125, -0.125) {};
		\node [style=none] (31)  at (0.375, 0.625) {};
		\node [style=rn] (32)  at (0.125, 0.375) {};
		\node [style=none] (34)  at (-0.125, -0.375) {};
		\node [style=none] (35)  at (0.125, -1.125) {};
		\node [style=rn] (49)  at (-0.375, -0.375) {};
		\node [style=gn] (50)  at (-0.375, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (34.center);
		\draw [style=none] (25.center) to (29);
		\draw [style=none] (26.center) to (31.center);
		\draw [style=none] (28) to (32);
		\draw [style=none] (30) to (35.center);
		\draw [style=none] (31.center) to (24.center);
		\draw [style=none] (34.center) to (26.center);
		\draw [bend right=45, looseness=1.25] (49) to (50);
		\draw [bend left=45, looseness=1.25] (49) to (50);
		\draw (50) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (0.25, -1.0) {};
		\node [style=gn] (38)  at (0.25, 0.5) {$2\alpha$};
		\node [style=ug, rotate=180] (39)  at (-0.25, -0.0) {};
		\node [style=rn] (40)  at (-0.25, -0.5) {$\pi$};
		\node [style=ug, rotate=180] (41)  at (0.25, -0.0) {};
		\node [style=rn] (42)  at (-0.25, 0.5) {};
		\node [style=gn] (43)  at (0.25, -0.5) {-$\alpha$};
		\node [style=gn] (44)  at (-0.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (42);
		\draw [style=none] (40) to (43);
		\draw [style=none] (42) to (40);
		\draw (43) to (37.center);
		\draw [style=none] (43) to (38);
		\draw [style=none] (44) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (45)  at (-0.25, -0.75) {-$\alpha$};
		\node [style=none] (46)  at (-0.25, -1.25) {};
		\node [style=gn] (48)  at (-0.25, 1.25) {};
		\node [style=gn] (51)  at (0.25, 0.25) {-$\alpha$};
		\node [style=rn] (52)  at (-0.25, 0.25) {};
		\node [style=gn] (53)  at (-0.25, 0.75) {$\alpha$};
		\node [style=gn] (54)  at (-0.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (48) to (46.center);
		\draw [style=none] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cos-alpha/cos-alpha_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (55)  at (0.0, -0.0) {};
		\node [style=none] (56)  at (0.0, -0.5) {};
		\node [style=gn] (57)  at (0.25, 0.5) {-$\alpha$};
		\node [style=gn] (59)  at (-0.25, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (55) to (56.center);
		\draw [style=none] (57) to (55);
		\draw [style=none] (59) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-power-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-5.25, 1.25) {$~\cdots~$};
		\node [style=gn] (2) at (-4.25, 1) {$\beta_1$};
		\node [style=none] (3) at (-3.25, 0.75) {$)$};
		\node [style=gn] (4) at (-6.25, 1) {$\gamma_1$};
		\node [style=none] (5) at (-5.75, -0.5) {};
		\node [anchor=west, style=none] (6) at (-3.25, 1) {\scriptsize $\otimes n_1$};
		\node [style=rn] (7) at (-5.75, 0.5) {$\pi$};
		\node [style=rn] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.25, -0.25) {$~\cdots~$};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-3.75, 0.75) {$($};
		\node [style=gn] (12) at (-3.5, -0.25) {};
		\node [style=rn] (13) at (-3, 0.25) {};
		\node [style=gn] (14) at (-4.25, -0) {-$\beta_1$};
		\node [style=rn] (15) at (-3.5, 0.25) {};
		\node [style=gn] (16) at (-6.25, -0) {-$\gamma_1$};
		\node [style=none] (17) at (-4.75, 1.5) {};
		\node [style=none] (18) at (-5.75, 1.5) {};
		\node [style=gn] (19) at (-3, -0.25) {};
		\node [style=gn] (20) at (-5.25, 0.5) {};
		\node [style=none] (21) at (-2.5, 0.5) {$=$};
		\node [style=none] (22) at (-1, -0.25) {$~\cdots~$};
		\node [anchor=west, style=none] (23) at (1, 1) {\scriptsize $\otimes n_2$};
		\node [style=none] (24) at (1, 0.75) {$)$};
		\node [style=gn] (25) at (1.25, -0.25) {};
		\node [style=rn] (26) at (1.25, 0.25) {};
		\node [style=rn] (27) at (-1.5, 0.5) {$\pi$};
		\node [style=gn] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-1, 1.25) {$~\cdots~$};
		\node [style=gn] (31) at (-2, 1) {$\gamma_2$};
		\node [style=none] (32) at (0.5, 0.75) {$($};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=gn] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=gn] (37) at (0, 1) {$\beta_2$};
		\node [style=rn] (38) at (-0.5, 0.5) {};
		\node [style=rn] (39) at (0.75, 0.25) {};
		\node [style=gn] (40) at (-2, -0) {-$\gamma_2$};
		\node [style=gn] (41) at (0, -0) {-$\beta_2$};
		\node [style=gn] (42) at (0.75, -0.25) {};
		\node [anchor=west, style=none] (43) at (-2, -1.25) {\footnotesize $\begin{array}{l}\beta_2=\arccos{\frac\rho{2^{n_2}}}\\\gamma_2 = \arccos{\frac1{2^{n_2}}}\end{array}$};
		\node [anchor=west, style=none] (44) at (-6.25, -1.25) {\footnotesize $\begin{array}{l}\beta_1=\arccos{\frac\rho{2^{n_1}}}\\\gamma_1 = \arccos{\frac1{2^{n_1}}}\end{array}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.25] (17.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (18.center) to (10.center);
		\draw [style=none] (8) to (20);
		\draw (4) to (7);
		\draw (7) to (16);
		\draw (7) to (20);
		\draw (2) to (8);
		\draw (8) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (15);
		\draw (15) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (19);
		\draw [bend right=45, looseness=1.00] (19) to (13);
		\draw (13) to (19);
		\draw [bend right=45, looseness=1.00] (25) to (26);
		\draw [style=none] (38) to (35);
		\draw (27) to (35);
		\draw (26) to (25);
		\draw (31) to (27);
		\draw [style=none, in=90, out=-90, looseness=1.25] (34.center) to (36.center);
		\draw [bend right=45, looseness=1.00] (42) to (39);
		\draw [style=none, in=90, out=-90, looseness=1.25] (33.center) to (29.center);
		\draw (37) to (38);
		\draw (39) to (42);
		\draw [bend right=45, looseness=1.00] (39) to (42);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (38) to (41);
		\draw (27) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-as-RZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1, -0) {=};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0, -0) {};
		\node [style=gn] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (4.center) to (6);
		\draw [style=none, in=0, out=-90, looseness=1.00] (5.center) to (6);
		\draw [style=none] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.5, -0.125) {};
		\node [style=none] (1)  at (-1.5, 0.375) {};
		\node [style=none] (2)  at (-0.75, -0.125) {};
		\node [style=none] (3)  at (-1.25, -0.125) {};
		\node [style=none] (4)  at (0.0, 0.125) {\footnotesize $\Lambda\interp{D}$};
		\node [style=none] (5)  at (1.5, 0.375) {};
		\node [style=none] (6)  at (1.5, -0.125) {};
		\node [style=none] (7)  at (-1.0, -0.625) {$~\cdots~$};
		\node [style=none] (8)  at (-1.25, -0.875) {};
		\node [style=none] (9)  at (-0.75, -0.875) {};
		\node [style=none] (10)  at (0.0, 0.625) {};
		\node [style=none] (11)  at (-0.5, -0.125) {};
		\node [style=none] (12)  at (0.25, -0.125) {};
		\node [style=none] (13)  at (-0.25, -0.125) {};
		\node [style=none] (14)  at (0.0, -0.625) {$~\cdots~$};
		\node [style=none] (15)  at (-0.25, -0.875) {};
		\node [style=none] (16)  at (0.25, -0.875) {};
		\node [style=none] (17)  at (0.5, -0.125) {};
		\node [style=none] (18)  at (1.0, -0.625) {$~\cdots~$};
		\node [style=none] (19)  at (0.75, -0.125) {};
		\node [style=none] (20)  at (1.25, -0.125) {};
		\node [style=none] (21)  at (0.75, -0.875) {};
		\node [style=none] (22)  at (1.25, -0.875) {};
		\node [style=rn] (36)  at (0.0, 0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (2.center) to (9.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (10.center) to (36);
		\draw [style=none, bend right=90, looseness=1.00] (11.center) to (17.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.25, -0.875) {};
		\node [style=none] (38)  at (1.25, -0.875) {};
		\node [style=none] (39)  at (-1.25, -0.125) {};
		\node [style=none] (40)  at (-1.0, -0.625) {$~\cdots~$};
		\node [style=none] (41)  at (-1.25, -0.875) {};
		\node [style=none] (42)  at (-1.5, -0.125) {};
		\node [style=none] (43)  at (0.0, 0.125) {\footnotesize $\Lambda\interp{D}$};
		\node [style=none] (44)  at (0.75, -0.125) {};
		\node [style=none] (45)  at (-0.75, -0.125) {};
		\node [style=none] (46)  at (0.75, -0.875) {};
		\node [style=none] (47)  at (1.5, -0.125) {};
		\node [style=none] (48)  at (0.0, 0.625) {};
		\node [style=none] (49)  at (-1.5, 0.375) {};
		\node [style=none] (50)  at (1.5, 0.375) {};
		\node [style=none] (51)  at (0.25, -0.875) {};
		\node [style=none] (52)  at (0.25, -0.125) {};
		\node [style=none] (53)  at (1.0, -0.625) {$~\cdots~$};
		\node [style=none] (54)  at (1.25, -0.125) {};
		\node [style=none] (55)  at (-0.25, -0.125) {};
		\node [style=none] (56)  at (-0.75, -0.875) {};
		\node [style=rn] (57)  at (0.0, 0.875) {$\pi$};
		\node [style=none] (58)  at (-0.5, -0.125) {};
		\node [style=none] (59)  at (0.0, -0.625) {$~\cdots~$};
		\node [style=none] (60)  at (0.5, -0.125) {};
		\node [style=gn] (61)  at (-0.5, -0.375) {};
		\node [style=gn] (62)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (42.center) to (47.center);
		\draw [style=none] (44.center) to (46.center);
		\draw [style=none] (45.center) to (56.center);
		\draw [style=none] (47.center) to (50.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (48.center) to (57);
		\draw [style=none] (49.center) to (42.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (54.center) to (38.center);
		\draw [style=none] (55.center) to (37.center);
		\draw [style=none, in=-90, out=0, looseness=0.75] (61) to (60.center);
		\draw [style=none] (62) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64)  at (1.5, -0.5) {};
		\node [style=none] (65)  at (-1.5, -0.5) {};
		\node [style=none] (66)  at (-1.25, -1.0) {};
		\node [style=none] (67)  at (0.5, -0.75) {$~\cdots~$};
		\node [style=none, xshift=3.5pt] (68)  at (0.0, 0.0) {\footnotesize $\Lambda\scalebox{0.7}{$\interp{\tikzfig{diagram-D-RZ-2-1}}$}$};
		\node [style=none] (69)  at (1.25, -1.0) {};
		\node [style=none] (70)  at (0.0, 0.75) {};
		\node [style=none] (71)  at (-1.25, -0.5) {};
		\node [style=none] (72)  at (-1.5, 0.5) {};
		\node [style=none] (73)  at (1.25, -0.5) {};
		\node [style=none] (74)  at (1.5, 0.5) {};
		\node [style=rn] (75)  at (0.0, 1.0) {$\pi$};
		\node [style=none] (76)  at (-0.5, -0.5) {};
		\node [style=gn] (77)  at (-0.5, -0.75) {};
		\node [style=none] (78)  at (-1.0, -0.75) {$~\cdots~$};
		\node [style=none] (79)  at (-0.75, -1.0) {};
		\node [style=none] (80)  at (-0.75, -0.5) {};
		\node [style=none] (81)  at (-0.25, -1.0) {};
		\node [style=none] (82)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (64.center) to (74.center);
		\draw [style=none] (65.center) to (64.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (70.center) to (75);
		\draw [style=none] (71.center) to (66.center);
		\draw [style=none] (72.center) to (65.center);
		\draw [style=none] (73.center) to (69.center);
		\draw [style=none] (74.center) to (70.center);
		\draw [style=none] (77) to (76.center);
		\draw [style=none] (80.center) to (79.center);
		\draw [style=none] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24)  at (1.25, -0.5) {};
		\node [style=none] (25)  at (1.5, -0.5) {};
		\node [style=none] (26)  at (1.5, 0.5) {};
		\node [style=none] (27)  at (1.25, -1.0) {};
		\node [style=none] (28)  at (-1.25, -0.5) {};
		\node [style=none] (29)  at (0.0, 0.75) {};
		\node [style=none] (30)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=none] (31)  at (-1.5, -0.5) {};
		\node [style=none] (32)  at (-1.5, 0.5) {};
		\node [style=none] (33)  at (0.0, 0.0) {\footnotesize $\Lambda\frac{1}{2}\scalebox{0.7}{$\interp{\tikzfig{diagram-D-cup}}$}$};
		\node [style=none] (34)  at (-1.25, -1.0) {};
		\node [style=rn] (35)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (84)  at (1.25, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (27.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none] (28.center) to (34.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (29.center) to (35);
		\draw [style=none] (31.center) to (25.center);
		\draw [style=none] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (86)  at (0.0, 1.375) {$\pi$};
		\node [style=none] (87)  at (-1.25, -1.375) {};
		\node [style=none] (88)  at (0.0, -1.125) {$~\cdots~$};
		\node [style=none] (89)  at (0.0, -0.375) {\footnotesize $\Lambda\frac{1}{2}\scalebox{0.7}{$\interp{\tikzfig{diagram-D-cup}}$}$};
		\node [style=none] (90)  at (1.25, -0.875) {};
		\node [style=none] (91)  at (-1.5, -0.875) {};
		\node [style=none] (92)  at (1.5, -0.875) {};
		\node [style=none] (93)  at (-1.5, 0.125) {};
		\node [style=none] (94)  at (1.5, 0.125) {};
		\node [style=none] (95)  at (-1.25, -0.875) {};
		\node [style=none] (96)  at (0.0, 0.375) {};
		\node [style=none] (97)  at (1.25, -1.375) {};
		\node [style=none] (98)  at (0.75, 0.875) {\footnotesize $\Lambda 2$};
		\node [style=gn] (99)  at (0.0, 0.875) {};
		\node [style=none] (100)  at (0.5, 0.375) {};
		\node [style=none] (101)  at (0.5, 1.375) {};
		\node [style=none] (102)  at (1.0, 1.375) {};
		\node [style=none] (103)  at (1.0, 0.375) {};
		\node [style=none] (104)  at (0.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (90.center) to (97.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=none] (93.center) to (91.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=none] (95.center) to (87.center);
		\draw [style=none] (96.center) to (93.center);
		\draw [style=none] (96.center) to (86);
		\draw [style=none] (100.center) to (103.center);
		\draw [style=none] (101.center) to (104.center);
		\draw [style=none] (102.center) to (101.center);
		\draw [style=none] (103.center) to (102.center);
		\draw [style=none] (104.center) to (100.center);
		\draw [style=none] (104.center) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1-proof/cup-on-control-state-ket-1-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105)  at (1.5, 0.5) {};
		\node [style=none] (107)  at (-1.25, -1.0) {};
		\node [style=none] (108)  at (0.0, -0.75) {$~\cdots~$};
		\node [style=none] (109)  at (1.5, -0.5) {};
		\node [style=none] (110)  at (-1.25, -0.5) {};
		\node [style=none] (111)  at (0.0, 0.0) {\footnotesize $\Lambda\scalebox{0.7}{$\interp{\tikzfig{diagram-D-cup}}$}$};
		\node [style=rn] (112)  at (0.0, 1.0) {$\pi$};
		\node [style=none] (113)  at (1.25, -0.5) {};
		\node [style=none] (114)  at (-1.5, -0.5) {};
		\node [style=none] (115)  at (1.25, -1.0) {};
		\node [style=none] (116)  at (0.0, 0.75) {};
		\node [style=none] (117)  at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (105.center) to (116.center);
		\draw [style=none] (109.center) to (105.center);
		\draw [style=none] (110.center) to (107.center);
		\draw [style=none] (113.center) to (115.center);
		\draw [style=none] (114.center) to (109.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (116.center) to (112);
		\draw [style=none] (117.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-on-control-state-ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.25, 0.25) {\footnotesize $\Lambda\interp{D}$};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.75, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (-1.5, -0) {};
		\node [style=none] (14) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-0.75, -0) {};
		\node [style=none] (18) at (-0.25, -0.5) {$~\cdots~$};
		\node [style=none] (19) at (-0.5, -0) {};
		\node [style=none] (20) at (0, -0) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0.75, -0) {=};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (4.25, -0.25) {};
		\node [style=none] (26) at (4.25, 0.75) {};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (2.75, 1) {};
		\node [style=none] (30) at (2.75, -0.5) {$~\cdots~$};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (1.25, 0.75) {};
		\node [style=none] (33) at (2.75, 0.25) {\footnotesize $\Lambda\scalebox{0.7}{$\interp{\tikzfig{diagram-D-cup}}$}$};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=rn] (35) at (2.75, 1.25) {$\pi$};
		\node [style=rn] (36) at (-1.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (2.center) to (9.center);
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (12.center) to (16.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none, bend right=90, looseness=1.00] (11.center) to (17.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none] (31.center) to (25.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (28.center) to (34.center);
		\draw [style=none] (24.center) to (27.center);
		\draw [style=none] (10.center) to (36);
		\draw [style=none] (29.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {=};
		\node [rotate=0, style=ug] (1) at (0, -0.5) {};
		\node [style=uglabel] (2) at (0.25, 0) {$\pi$};
		\node [style=gn] (3) at (0, -1) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=uglabel] (5) at (0.25, -1) {$\pi{+}\alpha$};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (6.center);
		\draw [style=none] (9.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (10.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-as-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=south east, xshift=3pt] (0) at (-4.25, -0.25) {$\left(\vphantom{\rule{1pt}{1.7em}}\right.$};
		\node [style=none, anchor=south west, xshift=-3pt] (1) at (-3.75, -0.25) {$\left.\vphantom{\rule{1pt}{1.7em}}\right)^{p}$};
		\node [style=gn, align=center, font={\scriptsize}] (2) at (-4, -0) {$\frac{\pi}{4p}$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=ug, rotate=0] (4) at (-4, 0.5) {};
		\node [style=rn] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-3.25, -0) {=};
		\node [style=rn] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (3.center);
		\draw [style=none] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14)  at (0.0, 0.5) {};
		\node [style=none] (16)  at (0.5, 0.0) {};
		\node [style=none] (17)  at (0.0, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_{8n}$};
		\node [style=none] (18)  at (-0.5, -0.5) {};
		\node [style=none] (19)  at (0.5, -0.5) {};
		\node [style=none] (20)  at (-0.5, 0.0) {};
		\node [style=none] (21)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (21.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.625, -0.5) {};
		\node [style=none] (1)  at (-2.625, -2.0) {};
		\node [style=none] (2)  at (-1.375, -2.0) {};
		\node [style=none] (3)  at (-0.375, -1.5) {};
		\node [style=none] (4)  at (-2.125, -1.5) {};
		\node [style=none] (5)  at (-1.625, -2.0) {};
		\node [style=none] (6)  at (-0.375, -2.0) {};
		\node [style=none] (7)  at (-1.375, -1.5) {};
		\node [style=gn] (8)  at (-1.625, -1.0) {};
		\node [style=none] (9)  at (-2.625, -1.5) {};
		\node [style=none] (10)  at (-1.625, -1.5) {};
		\node [style=none] (11)  at (-0.875, -1.5) {};
		\node [style=none] (12)  at (-2.125, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}Q_1$};
		\node [style=none] (13)  at (-0.875, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_{p_1^{k_1}}$};
		\node [style=gn] (22)  at (-0.375, 0.5) {};
		\node [style=rn] (23)  at (-0.625, 1.0) {};
		\node [style=rn] (24)  at (0.625, 0.5) {};
		\node [style=gn] (25)  at (0.125, 1.5) {};
		\node [style=ug, rotate=-26.56] (26)  at (-0.125, 1.0) {};
		\node [style=none] (27)  at (0.125, 2.0) {};
		\node [style=gn] (28)  at (-0.625, 1.5) {};
		\node [style=none] (29)  at (1.375, -2.0) {};
		\node [style=gn] (30)  at (1.125, -1.0) {};
		\node [style=none] (31)  at (1.125, -1.5) {};
		\node [style=none] (32)  at (0.125, -2.0) {};
		\node [style=none] (33)  at (2.375, -1.5) {};
		\node [style=none] (34)  at (0.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}Q_i$};
		\node [style=none] (35)  at (1.125, -0.5) {};
		\node [style=none] (36)  at (1.375, -1.5) {};
		\node [style=none] (37)  at (1.875, -1.5) {};
		\node [style=none] (38)  at (1.125, -2.0) {};
		\node [style=none] (39)  at (0.625, -1.5) {};
		\node [style=none] (40)  at (2.375, -2.0) {};
		\node [style=none] (41)  at (0.125, -1.5) {};
		\node [style=none] (42)  at (1.875, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_{p_i^{k_i}}$};
		\node [style=none] (43)  at (-0.125, -1.25) {$~\cdots~$};
		\node [style=none] (44)  at (2.625, -1.25) {$~\cdots~$};
		\node [style=none] (45)  at (-0.875, 0.0) {\rotatebox{45}{$~\cdots~$}};
		\node [style=none] (46)  at (1.125, 0.0) {\rotatebox{135}{$~\cdots~$}};
		\node [style=none] (47)  at (-0.625, 0.25) {};
		\node [style=none] (48)  at (0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (4.center) to (8);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (8) to (11.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (22) to (25);
		\draw [style=none] (22) to (24);
		\draw [style=none] (25) to (27.center);
		\draw [style=none] (25) to (24);
		\draw [style=none] (28) to (23);
		\draw [style=none] (29.center) to (40.center);
		\draw [style=none] (30) to (35.center);
		\draw [style=none] (30) to (37.center);
		\draw [style=none] (31.center) to (41.center);
		\draw [style=none] (32.center) to (38.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (36.center) to (29.center);
		\draw [style=none] (38.center) to (31.center);
		\draw [style=none] (39.center) to (30);
		\draw [style=none] (40.center) to (33.center);
		\draw [style=none] (41.center) to (32.center);
		\draw [style=none] (47.center) to (22);
		\draw [style=none] (48.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91)  at (0.0, 0.0) {};
		\node [style=none] (92)  at (0.0, 0.5) {};
		\node [style=none] (93)  at (0.0, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}\phi_{8n}$};
		\node [style=none] (94)  at (-0.75, -0.5) {};
		\node [style=none] (95)  at (0.75, 0.0) {};
		\node [style=none] (97)  at (-0.75, 0.0) {};
		\node [style=none] (98)  at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (94.center) to (98.center);
		\draw [style=none] (95.center) to (97.center);
		\draw [style=none] (97.center) to (94.center);
		\draw [style=none] (98.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (0.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_i$};
		\node [style=none] (50)  at (0.125, -1.5) {};
		\node [style=gn] (51)  at (-0.375, 0.5) {};
		\node [style=rn] (52)  at (-0.625, 1.0) {};
		\node [style=none] (53)  at (1.375, -2.0) {};
		\node [style=none] (54)  at (-0.375, -1.5) {};
		\node [style=none] (55)  at (2.125, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}\phi_{p_i^{k_i}}$};
		\node [style=gn] (56)  at (-0.625, 1.5) {};
		\node [style=none] (57)  at (-1.125, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}\phi_{p_1^{k_1}}$};
		\node [style=none] (58)  at (-2.625, -1.5) {};
		\node [style=none] (59)  at (-0.375, -2.0) {};
		\node [style=none] (60)  at (1.125, -0.5) {};
		\node [style=none] (61)  at (-1.125, -1.5) {};
		\node [style=none] (62)  at (-0.625, 0.25) {};
		\node [style=none] (63)  at (-2.125, -1.5) {};
		\node [style=gn] (64)  at (1.125, -1.0) {};
		\node [style=none] (65)  at (0.625, -1.5) {};
		\node [style=none] (66)  at (0.875, 0.25) {};
		\node [style=none] (67)  at (2.125, -1.5) {};
		\node [style=none] (68)  at (-0.125, -1.25) {$~\cdots~$};
		\node [style=none] (69)  at (0.125, -2.0) {};
		\node [style=none] (70)  at (0.125, 2.0) {};
		\node [style=none] (71)  at (-2.125, -2.0) {};
		\node [style=none] (72)  at (-3.125, -2.0) {};
		\node [style=none] (73)  at (-1.625, -0.5) {};
		\node [style=none] (74)  at (-1.875, -2.0) {};
		\node [style=gn] (75)  at (-1.625, -1.0) {};
		\node [style=none] (76)  at (1.125, 0.0) {\rotatebox{135}{$~\cdots~$}};
		\node [style=none] (77)  at (-3.125, -1.5) {};
		\node [style=gn] (78)  at (0.125, 1.5) {};
		\node [style=none] (79)  at (1.375, -1.5) {};
		\node [style=none] (80)  at (-2.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_1$};
		\node [style=none] (82)  at (3.125, -1.25) {$~\cdots~$};
		\node [style=none] (83)  at (2.875, -2.0) {};
		\node [style=none] (84)  at (-0.875, 0.0) {\rotatebox{45}{$~\cdots~$}};
		\node [style=none] (85)  at (1.125, -1.5) {};
		\node [style=ug, rotate=-26.56] (86)  at (-0.125, 1.0) {};
		\node [style=none] (87)  at (-1.875, -1.5) {};
		\node [style=none] (88)  at (2.875, -1.5) {};
		\node [style=rn] (89)  at (0.625, 0.5) {};
		\node [style=none] (90)  at (1.125, -2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50.center) to (69.center);
		\draw [style=none] (51) to (78);
		\draw [style=none] (51) to (89);
		\draw [style=none] (53.center) to (83.center);
		\draw [style=none] (54.center) to (87.center);
		\draw [style=none] (56) to (52);
		\draw [style=none] (58.center) to (75);
		\draw [style=none] (59.center) to (54.center);
		\draw [style=none] (62.center) to (51);
		\draw [style=none] (63.center) to (77.center);
		\draw [style=none] (64) to (60.center);
		\draw [style=none] (64) to (67.center);
		\draw [style=none] (65.center) to (64);
		\draw [style=none] (66.center) to (89);
		\draw [style=none] (69.center) to (90.center);
		\draw [style=none] (71.center) to (63.center);
		\draw [style=none] (72.center) to (71.center);
		\draw [style=none] (74.center) to (59.center);
		\draw [style=none] (75) to (73.center);
		\draw [style=none] (75) to (61.center);
		\draw [style=none] (77.center) to (72.center);
		\draw [style=none] (78) to (70.center);
		\draw [style=none] (78) to (89);
		\draw [style=none] (79.center) to (53.center);
		\draw [style=none] (83.center) to (88.center);
		\draw [style=none] (85.center) to (50.center);
		\draw [style=none] (87.center) to (74.center);
		\draw [style=none] (88.center) to (79.center);
		\draw [style=none] (90.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (99)  at (0.625, 0.5) {};
		\node [style=none] (100)  at (-0.875, 0.0) {\rotatebox{45}{$~\cdots~$}};
		\node [style=gn] (102)  at (0.125, 1.5) {};
		\node [style=none] (103)  at (-0.625, 0.25) {};
		\node [style=none] (104)  at (1.125, -2.0) {};
		\node [style=rn] (105)  at (-0.625, 1.0) {};
		\node [style=none] (106)  at (1.125, -1.5) {};
		\node [style=gn] (107)  at (1.125, -1.0) {};
		\node [style=none] (108)  at (-1.625, -0.5) {};
		\node [style=none] (109)  at (2.625, -1.5) {$~\cdots~$};
		\node [style=none] (110)  at (0.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_i$};
		\node [style=none] (111)  at (0.125, 2.0) {};
		\node [style=none] (112)  at (1.125, -0.5) {};
		\node [style=none] (113)  at (0.125, -2.0) {};
		\node [style=none] (114)  at (-2.125, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_1$};
		\node [style=none] (115)  at (-2.125, -1.5) {};
		\node [style=none] (116)  at (0.125, -1.5) {};
		\node [style=none] (117)  at (-2.625, -2.0) {};
		\node [style=gn] (118)  at (-1.625, -1.0) {};
		\node [style=none] (119)  at (-2.625, -1.5) {};
		\node [style=none] (120)  at (-1.625, -1.5) {};
		\node [style=none] (121)  at (-1.625, -2.0) {};
		\node [style=none] (122)  at (1.125, 0.0) {\rotatebox{135}{$~\cdots~$}};
		\node [style=none] (123)  at (0.875, 0.25) {};
		\node [style=none] (124)  at (-0.125, -1.5) {$~\cdots~$};
		\node [style=none] (125)  at (0.625, -1.5) {};
		\node [style=gn] (126)  at (-0.625, 1.5) {};
		\node [style=ug, rotate=-26.56] (127)  at (-0.125, 1.0) {};
		\node [style=gn] (128)  at (-0.375, 0.5) {};
		\node [style=rn] (129)  at (-1.125, -1.5) {};
		\node [style=gn] (130)  at (-0.625, -1.25) {};
		\node [style=rn] (131)  at (-0.625, -1.75) {};
		\node [style=rn] (132)  at (1.625, -1.5) {};
		\node [style=rn] (133)  at (2.125, -1.75) {};
		\node [style=gn] (134)  at (2.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (102) to (111.center);
		\draw [style=none] (102) to (99);
		\draw [style=none] (103.center) to (128);
		\draw [style=none] (104.center) to (106.center);
		\draw [style=none] (106.center) to (116.center);
		\draw [style=none] (107) to (112.center);
		\draw [style=none] (113.center) to (104.center);
		\draw [style=none] (115.center) to (118);
		\draw [style=none] (116.center) to (113.center);
		\draw [style=none] (117.center) to (121.center);
		\draw [style=none] (118) to (108.center);
		\draw [style=none] (119.center) to (117.center);
		\draw [style=none] (120.center) to (119.center);
		\draw [style=none] (121.center) to (120.center);
		\draw [style=none] (123.center) to (99);
		\draw [style=none] (125.center) to (107);
		\draw [style=none] (126) to (105);
		\draw [style=none] (128) to (102);
		\draw [style=none] (128) to (99);
		\draw [style=none] (129) to (118);
		\draw [style=none, bend right=45, looseness=1.00] (130) to (131);
		\draw [bend left=45, looseness=1.00] (130) to (131);
		\draw (131) to (130);
		\draw [style=none] (132) to (107);
		\draw (133) to (134);
		\draw [style=none, bend right=45, looseness=1.00] (134) to (133);
		\draw [bend left=45, looseness=1.00] (134) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135)  at (-2.125, -1.5) {};
		\node [style=none] (136)  at (1.125, -1.5) {};
		\node [style=none] (138)  at (-1.125, -0.5) {};
		\node [style=rn] (139)  at (-1.625, -1.25) {};
		\node [style=none] (140)  at (0.125, -2.0) {};
		\node [style=none] (141)  at (1.125, -2.0) {};
		\node [style=gn] (142)  at (-2.125, -0.75) {};
		\node [style=rn] (143)  at (0.125, -1.25) {};
		\node [style=none] (144)  at (-1.125, -2.0) {};
		\node [style=none] (145)  at (-2.125, -2.0) {};
		\node [style=none] (146)  at (1.125, -0.5) {};
		\node [style=gn] (147)  at (0.125, -0.75) {};
		\node [style=rn] (148)  at (-0.625, 1.0) {};
		\node [style=none] (149)  at (-0.875, 0.0) {\rotatebox{45}{$~\cdots~$}};
		\node [style=none] (150)  at (-0.625, 0.25) {};
		\node [style=none] (151)  at (-1.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_1$};
		\node [style=gn] (152)  at (-0.375, 0.5) {};
		\node [style=none] (153)  at (-0.125, -1.5) {$~\cdots~$};
		\node [style=none] (154)  at (0.125, -1.5) {};
		\node [style=rn] (155)  at (0.625, -1.25) {};
		\node [style=ug, rotate=-26.56] (156)  at (-0.125, 1.0) {};
		\node [style=none] (157)  at (0.625, -1.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q_i$};
		\node [style=none] (158)  at (0.875, 0.25) {};
		\node [style=none] (159)  at (0.125, 2.0) {};
		\node [style=none] (160)  at (-1.125, -1.5) {};
		\node [style=rn] (161)  at (0.625, 0.5) {};
		\node [style=gn] (162)  at (-0.625, 1.5) {};
		\node [style=none] (163)  at (0.625, -1.5) {};
		\node [style=none] (164)  at (2.125, -1.5) {$~\cdots~$};
		\node [style=none] (165)  at (1.125, 0.0) {\rotatebox{135}{$~\cdots~$}};
		\node [style=gn] (166)  at (0.125, 1.5) {};
		\node [style=none] (167)  at (-1.625, -1.5) {};
		\node [style=rn] (168)  at (-2.125, -1.25) {};
		\node [style=rn] (169)  at (-0.625, -1.25) {};
		\node [style=rn] (170)  at (-1.125, -1.0) {};
		\node [style=gn] (171)  at (-0.625, -0.75) {};
		\node [style=rn] (172)  at (1.625, -1.25) {};
		\node [style=rn] (173)  at (1.125, -1.0) {};
		\node [style=gn] (174)  at (1.625, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (135.center) to (145.center);
		\draw [style=none] (136.center) to (154.center);
		\draw [style=none] (140.center) to (141.center);
		\draw [style=none] (141.center) to (136.center);
		\draw [style=none, bend right=45, looseness=1.00] (142) to (168);
		\draw [bend left=45, looseness=1.00] (142) to (168);
		\draw (143) to (147);
		\draw [style=none] (144.center) to (160.center);
		\draw [style=none] (145.center) to (144.center);
		\draw [style=none, bend right=45, looseness=1.00] (147) to (143);
		\draw [bend left=45, looseness=1.00] (147) to (143);
		\draw [style=none] (150.center) to (152);
		\draw [style=none] (152) to (166);
		\draw [style=none] (152) to (161);
		\draw [style=none] (154.center) to (140.center);
		\draw [style=none] (158.center) to (161);
		\draw [style=none] (160.center) to (135.center);
		\draw [style=none] (162) to (148);
		\draw [style=none] (163.center) to (155);
		\draw [style=none] (166) to (159.center);
		\draw [style=none] (166) to (161);
		\draw [style=none] (167.center) to (139);
		\draw (168) to (142);
		\draw (169) to (171);
		\draw [style=none] (170) to (138.center);
		\draw [style=none, bend right=45, looseness=1.00] (171) to (169);
		\draw [bend left=45, looseness=1.00] (171) to (169);
		\draw (172) to (174);
		\draw [style=none] (173) to (146.center);
		\draw [style=none, bend right=45, looseness=1.00] (174) to (172);
		\draw [bend left=45, looseness=1.00] (174) to (172);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175)  at (-0.125, 1.25) {};
		\node [style=gn] (176)  at (-0.125, 0.75) {};
		\node [style=rn] (177)  at (-0.625, -1.0) {};
		\node [style=gn] (178)  at (-0.125, -0.75) {};
		\node [style=rn] (179)  at (-0.125, -1.25) {};
		\node [style=ug, rotate=-26.56] (180)  at (-0.375, 0.25) {};
		\node [style=rn] (181)  at (0.375, -0.25) {};
		\node [style=gn] (182)  at (-0.875, 0.75) {};
		\node [style=gn] (184)  at (-0.625, -0.25) {};
		\node [style=gn] (185)  at (0.875, -0.75) {};
		\node [style=rn] (186)  at (-0.875, 0.25) {};
		\node [style=rn] (187)  at (0.875, -1.25) {};
		\node [style=rn] (188)  at (0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (176) to (175.center);
		\draw [style=none] (176) to (181);
		\draw [style=none] (177) to (184);
		\draw [style=none, bend right=45, looseness=1.00] (178) to (179);
		\draw [bend left=45, looseness=1.00] (178) to (179);
		\draw (179) to (178);
		\draw [style=none] (182) to (186);
		\draw [style=none] (184) to (176);
		\draw [style=none] (184) to (181);
		\draw [style=none, bend right=45, looseness=1.00] (185) to (187);
		\draw [bend left=45, looseness=1.00] (185) to (187);
		\draw (187) to (185);
		\draw [style=none] (188) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime-decomp/cyclo-prime-decomp_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189)  at (-0.25, 0.5) {};
		\node [style=rn] (191)  at (0.25, -0.5) {};
		\node [style=gn] (192)  at (0.25, 0.0) {};
		\node [style=rn] (193)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (189.center) to (193);
		\draw (191) to (192);
		\draw [style=none, bend right=45, looseness=1.00] (192) to (191);
		\draw [bend left=45, looseness=1.00] (192) to (191);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.125, 0.75) {};
		\node [style=none] (2)  at (-0.625, -0.25) {};
		\node [style=none] (3)  at (-1.125, -0.25) {};
		\node [style=none] (4)  at (-0.125, -0.25) {};
		\node [style=none] (5)  at (-1.125, -0.75) {};
		\node [style=none] (6)  at (-0.125, -0.75) {};
		\node [style=none] (7)  at (-0.625, -0.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_p$};
		\node [style=none] (15)  at (0.625, -0.25) {};
		\node [style=none] (16)  at (1.125, -0.75) {};
		\node [style=none] (17)  at (0.125, -0.75) {};
		\node [style=none] (18)  at (1.125, -0.25) {};
		\node [style=none] (19)  at (0.625, -0.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=none] (20)  at (0.125, -0.25) {};
		\node [style=gn] (21)  at (-0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (21);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (21) to (1.center);
		\draw [style=none] (21) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (8)  at (-0.125, -0.75) {};
		\node [style=uglabel] (9)  at (0.125, 0.25) {$\pi$};
		\node [style=gn] (10)  at (-0.125, 0.25) {};
		\node [style=uglabel] (11)  at (0.125, -0.75) {$\pi{+}p\alpha$};
		\node [style=none] (12)  at (-0.125, 0.75) {};
		\node [style=ug, rotate=0] (13)  at (-0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22)  at (-1.125, -0.875) {};
		\node [style=none] (24)  at (-0.625, -0.625) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_p$};
		\node [style=none] (25)  at (1.125, -0.375) {};
		\node [style=none] (26)  at (-0.625, -0.375) {};
		\node [style=none] (28)  at (-0.125, -0.375) {};
		\node [style=none] (30)  at (-0.125, -0.875) {};
		\node [style=none] (31)  at (0.625, -0.375) {};
		\node [style=none] (32)  at (0.125, -0.375) {};
		\node [style=gn] (33)  at (-0.125, 0.125) {};
		\node [style=none] (35)  at (-1.125, -0.375) {};
		\node [style=none] (36)  at (-0.125, 0.625) {};
		\node [style=none] (39)  at (0.625, -0.625) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=none] (40)  at (0.125, -0.875) {};
		\node [style=none] (41)  at (1.125, -0.875) {};
		\node [style=rn] (48)  at (0.625, 0.125) {$\pi$};
		\node [style=none] (50)  at (0.625, 0.625) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=none] (51)  at (0.125, 0.375) {};
		\node [style=none] (52)  at (1.125, 0.375) {};
		\node [style=none] (53)  at (0.625, 0.375) {};
		\node [style=none] (54)  at (0.125, 0.875) {};
		\node [style=none] (55)  at (1.125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22.center) to (30.center);
		\draw [style=none] (25.center) to (32.center);
		\draw [style=none] (26.center) to (33);
		\draw [style=none] (28.center) to (35.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (32.center) to (40.center);
		\draw [style=none] (33) to (36.center);
		\draw [style=none] (33) to (31.center);
		\draw [style=none] (33) to (48);
		\draw [style=none] (35.center) to (22.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (25.center);
		\draw [style=none] (48) to (53.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (55.center);
		\draw [style=none] (54.center) to (51.center);
		\draw [style=none] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (23)  at (-0.625, 0.25) {$\pi$};
		\node [style=gn] (27)  at (-0.625, -0.75) {};
		\node [style=none] (29)  at (-0.625, 0.75) {};
		\node [style=uglabel] (34)  at (-0.375, -0.75) {$\pi{+}p\alpha$};
		\node [style=ug, rotate=0] (38)  at (-0.625, -0.25) {};
		\node [style=none] (42)  at (-0.375, -0.5) {};
		\node [style=none] (43)  at (0.125, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=none] (44)  at (0.625, -0.5) {};
		\node [style=none] (45)  at (0.125, -0.0) {};
		\node [style=none] (46)  at (-0.375, -0.0) {};
		\node [style=none] (47)  at (0.625, -0.0) {};
		\node [style=rn] (49)  at (0.125, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27) to (29.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=none] (44.center) to (47.center);
		\draw [style=none] (45.center) to (49);
		\draw [style=none] (46.center) to (42.center);
		\draw [style=none] (47.center) to (46.center);
		\draw [style=none] (49) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (56)  at (0.0, -0.25) {};
		\node [style=gn] (57)  at (0.0, 0.25) {};
		\node [style=none] (60)  at (-1.25, 0.0) {};
		\node [style=none] (61)  at (-0.75, 0.5) {};
		\node [style=rn] (63)  at (0.75, 0.25) {$\pi$};
		\node [style=none] (65)  at (-1.25, -0.5) {};
		\node [style=none] (67)  at (1.25, -0.5) {};
		\node [style=none] (68)  at (0.25, 0.0) {};
		\node [style=none] (69)  at (-0.75, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_p$};
		\node [style=none] (70)  at (1.25, 0.0) {};
		\node [style=none] (72)  at (0.75, 0.0) {};
		\node [style=none] (74)  at (-0.25, -0.5) {};
		\node [style=none] (77)  at (0.75, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=none] (80)  at (-0.75, 0.0) {};
		\node [style=none] (82)  at (-0.25, 0.0) {};
		\node [style=none] (84)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57);
		\draw [bend left=45, looseness=1.00] (57) to (56);
		\draw [style=none, bend right=45, looseness=1.00] (57) to (56);
		\draw [style=none] (60.center) to (65.center);
		\draw [style=none] (63) to (72.center);
		\draw [style=none] (65.center) to (74.center);
		\draw [style=none] (67.center) to (84.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=none] (70.center) to (67.center);
		\draw [style=none] (74.center) to (82.center);
		\draw [style=none] (80.center) to (61.center);
		\draw [style=none] (82.center) to (60.center);
		\draw [style=none] (84.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (-0.375, -0.0) {};
		\node [style=none] (59)  at (-0.625, 0.75) {};
		\node [style=gn] (62)  at (-0.625, -0.75) {};
		\node [style=ug, rotate=0] (66)  at (-0.625, -0.25) {};
		\node [style=none] (71)  at (0.625, -0.5) {};
		\node [style=none] (73)  at (0.625, -0.0) {};
		\node [style=gn] (75)  at (-0.625, 0.25) {$\pi$};
		\node [style=uglabel] (76)  at (-0.375, -0.75) {$\pi{+}p\alpha$};
		\node [style=none] (78)  at (-0.375, -0.5) {};
		\node [style=none] (81)  at (0.125, -0.0) {};
		\node [style=none] (83)  at (0.125, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\phi_1$};
		\node [style=rn] (85)  at (0.125, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (78.center);
		\draw [style=none] (62) to (59.center);
		\draw [style=none] (71.center) to (73.center);
		\draw [style=none] (73.center) to (58.center);
		\draw [style=none] (78.center) to (71.center);
		\draw [style=none] (81.center) to (85);
		\draw [style=none] (85) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86)  at (-1.0, 0.25) {};
		\node [style=none] (87)  at (0.0, -0.25) {};
		\node [style=gn] (88)  at (0.25, 0.5) {};
		\node [style=none] (89)  at (0.0, 0.25) {};
		\node [style=none] (91)  at (-1.0, -0.25) {};
		\node [style=rn] (93)  at (0.25, 0.0) {};
		\node [style=none] (95)  at (-0.5, 0.75) {};
		\node [style=none] (97)  at (-0.5, 0.25) {};
		\node [style=none] (98)  at (-0.5, 0.0) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{2r\pi}{p}}\phi_p$};
		\node [style=ug, rotate=0] (106)  at (0.75, -0.25) {};
		\node [style=uglabel] (107)  at (1.0, -0.75) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=gn] (108)  at (0.75, -0.75) {};
		\node [style=gn] (109)  at (0.75, 0.25) {$\pi$};
		\node [style=rn] (110)  at (0.75, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (86.center) to (91.center);
		\draw [style=none] (87.center) to (89.center);
		\draw [bend left=45, looseness=1.00] (88) to (93);
		\draw [style=none, bend right=45, looseness=1.00] (88) to (93);
		\draw [style=none] (89.center) to (86.center);
		\draw [style=none] (91.center) to (87.center);
		\draw (93) to (88);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (108) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (90)  at (-0.375, -0.5) {$\pi$};
		\node [style=none] (92)  at (-0.375, 1.0) {};
		\node [style=rn] (94)  at (0.125, 0.5) {$\pi$};
		\node [style=ug, rotate=0] (96)  at (-0.375, 0.0) {};
		\node [style=gn] (100)  at (-0.375, 0.5) {$\pi$};
		\node [style=gn] (102)  at (0.125, -1.0) {};
		\node [style=ug, rotate=0] (103)  at (0.125, -0.5) {};
		\node [style=uglabel] (104)  at (0.375, -1.0) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=gn] (105)  at (0.125, 0.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (90) to (92.center);
		\draw [style=none] (94) to (100);
		\draw [style=none] (102) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111)  at (0.0, -0.25) {};
		\node [style=gn] (113)  at (0.25, 0.5) {};
		\node [style=uglabel] (115)  at (1.0, -0.75) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=rn] (118)  at (0.25, 0.0) {};
		\node [style=rn] (120)  at (0.75, 0.75) {$\pi$};
		\node [style=none] (121)  at (-0.5, 0.75) {};
		\node [style=gn] (122)  at (0.75, -0.75) {};
		\node [style=ug, rotate=0] (123)  at (0.75, -0.25) {};
		\node [style=none] (125)  at (0.0, 0.25) {};
		\node [style=none] (127)  at (-0.5, 0.0) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{2r\pi}{p}}\phi_p$};
		\node [style=gn] (130)  at (0.75, 0.25) {$\pi$};
		\node [style=none] (131)  at (-0.5, 0.25) {};
		\node [style=none] (132)  at (-1.0, -0.25) {};
		\node [style=none] (133)  at (-1.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (111.center) to (125.center);
		\draw [bend left=45, looseness=1.00] (113) to (118);
		\draw [style=none, bend right=45, looseness=1.00] (113) to (118);
		\draw (118) to (113);
		\draw [style=none] (122) to (120);
		\draw [style=none] (125.center) to (133.center);
		\draw [style=none] (131.center) to (121.center);
		\draw [style=none] (132.center) to (111.center);
		\draw [style=none] (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (112)  at (0.0, 0.0) {$\pi$};
		\node [style=rn] (114)  at (0.0, 0.5) {$\pi$};
		\node [style=none] (116)  at (-0.5, 1.0) {};
		\node [style=gn] (117)  at (0.0, -1.0) {};
		\node [style=uglabel] (124)  at (0.25, -1.0) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=ug, rotate=0] (128)  at (0.0, -0.5) {};
		\node [style=gn] (129)  at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (134)  at (-0.5, -0.25) {};
		\node [style=rn] (135)  at (0.5, -0.25) {};
		\node [style=gn] (136)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (114) to (129);
		\draw [style=none] (117) to (114);
		\draw [style=none] (134) to (116.center);
		\draw (135) to (136);
		\draw [bend left=45, looseness=1.00] (136) to (135);
		\draw [style=none, bend right=45, looseness=1.00] (136) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (137)  at (0.75, 0.0) {$\pi$};
		\node [style=gn] (138)  at (0.75, -0.5) {};
		\node [style=none] (140)  at (0.0, -0.5) {};
		\node [style=none] (141)  at (-1.0, 0.0) {};
		\node [style=uglabel] (142)  at (1.0, -0.5) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=none] (145)  at (0.0, 0.0) {};
		\node [style=none] (146)  at (-0.5, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{2r\pi}{p}}\phi_p$};
		\node [style=none] (147)  at (-0.5, 0.0) {};
		\node [style=none] (151)  at (-1.0, -0.5) {};
		\node [style=rn] (152)  at (0.75, 0.5) {$\pi$};
		\node [style=none] (154)  at (-0.5, 0.5) {};
		\node [style=gn] (156)  at (0.25, 0.25) {};
		\node [style=rn] (157)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (137) to (152);
		\draw [style=none] (140.center) to (145.center);
		\draw [style=none] (141.center) to (151.center);
		\draw [style=none] (145.center) to (141.center);
		\draw [style=none] (147.center) to (154.center);
		\draw [style=none] (151.center) to (140.center);
		\draw [style=none, bend right=45, looseness=1.00] (156) to (157);
		\draw [bend left=45, looseness=1.00] (156) to (157);
		\draw (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139)  at (-0.75, 0.625) {};
		\node [style=uglabel] (143)  at (0.0, -0.625) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=rn] (144)  at (-0.75, -0.125) {};
		\node [style=rn] (149)  at (0.25, -0.125) {};
		\node [style=gn] (150)  at (-0.25, -0.625) {};
		\node [style=gn] (153)  at (0.25, 0.375) {};
		\node [style=gn] (158)  at (-0.25, -0.125) {$\pi$};
		\node [style=rn] (159)  at (0.75, -0.125) {};
		\node [style=rn] (160)  at (-0.25, 0.375) {$\pi$};
		\node [style=gn] (161)  at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (144) to (139.center);
		\draw (149) to (153);
		\draw [bend left=45, looseness=1.00] (153) to (149);
		\draw [style=none, bend right=45, looseness=1.00] (153) to (149);
		\draw [style=none] (158) to (160);
		\draw (159) to (161);
		\draw [style=none, bend right=45, looseness=1.00] (161) to (159);
		\draw [bend left=45, looseness=1.00] (161) to (159);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162)  at (-0.75, -0.5) {};
		\node [style=none] (164)  at (-0.75, 0.0) {};
		\node [style=gn] (166)  at (0.5, -0.5) {};
		\node [style=uglabel] (168)  at (0.75, -0.5) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=none] (169)  at (-0.25, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{2r\pi}{p}}\phi_p$};
		\node [style=none] (172)  at (0.25, 0.0) {};
		\node [style=none] (173)  at (0.25, -0.5) {};
		\node [style=none] (174)  at (-0.25, 0.5) {};
		\node [style=none] (177)  at (-0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (162.center) to (173.center);
		\draw [style=none] (164.center) to (162.center);
		\draw [style=none] (172.center) to (164.center);
		\draw [style=none] (173.center) to (172.center);
		\draw [style=none] (177.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (165)  at (0.375, -0.625) {$\pi{+}\frac{2r\pi}{p}$};
		\node [style=none] (167)  at (-0.375, 0.625) {};
		\node [style=gn] (171)  at (0.125, -0.625) {};
		\node [style=rn] (175)  at (-0.375, -0.125) {};
		\node [style=rn] (176)  at (0.125, -0.125) {};
		\node [style=gn] (178)  at (0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (175) to (167.center);
		\draw (176) to (178);
		\draw [style=none, bend right=45, looseness=1.00] (178) to (176);
		\draw [bend left=45, looseness=1.00] (178) to (176);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182)  at (0.5, -0.5) {};
		\node [style=none] (184)  at (-0.5, 0.0) {};
		\node [style=none] (186)  at (0.0, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{2r\pi}{p}}\phi_p$};
		\node [style=none] (187)  at (0.0, 0.0) {};
		\node [style=none] (188)  at (0.5, 0.0) {};
		\node [style=none] (189)  at (-0.5, -0.5) {};
		\node [style=none] (191)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (182.center) to (188.center);
		\draw [style=none] (184.center) to (189.center);
		\draw [style=none] (187.center) to (191.center);
		\draw [style=none] (188.center) to (184.center);
		\draw [style=none] (189.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-prime/cyclo-prime_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (180)  at (-0.25, -0.25) {};
		\node [style=none] (181)  at (-0.25, 0.5) {};
		\node [style=rn] (183)  at (0.25, -0.5) {};
		\node [style=gn] (190)  at (0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (180) to (181.center);
		\draw (183) to (190);
		\draw [style=none, bend right=45, looseness=1.00] (190) to (183);
		\draw [bend left=45, looseness=1.00] (190) to (183);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cyclo-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.5) {};
		\node [style=none] (1) at (0.5, -0.25) {=};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=gn] (3) at (-2, 0.5) {\scriptsize $\alpha{+}\frac{2\pi}{p}$};
		\node [style=gn, align=center] (4) at (-0.25, 0.5) {\scriptsize $\alpha{+}$\\ \scriptsize $\frac{p-1}{p}2\pi$};
		\node [style=gn] (5) at (-3, 0.5) {$~\alpha~$};
		\node [style=none] (6) at (-1.25, -0) {$\cdots$};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=rn] (8) at (1.75, -0.5) {};
		\node [style=gn, align=center] (9) at (1.75, 0.75) {\scriptsize $p\alpha$+\\\scriptsize $(p{-}1)\pi$};
		\node [style=none] (10) at (1.75, -0) {$\cdots$};
		\node [style=none] (11) at (0.5, -0.5) {(SUP$_p$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (5) to (0);
		\draw [bend left=15, looseness=0.75] (0) to (3);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw (0) to (2.center);
		\draw [bend right=75, looseness=1.25] (9) to (8);
		\draw (8) to (7.center);
		\draw [bend right, looseness=1.00] (9) to (8);
		\draw [bend right=75, looseness=1.25] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/delta_alpha-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none, anchor=south west, xshift=-3pt] (1) at (0.25, 0) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=ug, rotate=0] (2) at (0, 0.25) {};
		\node [style=gn, align=center, font={\scriptsize}] (3) at (0, 1.25) {$b\pi$\\${+}k\alpha$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none, anchor=south east, xshift=3pt] (5) at (-0.25, 0) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, font={\scriptsize}, align=center] (6) at (0, -0.5) {$b\pi$\\${-}k\alpha$};
		\node [style=none,font={\scriptsize}] (7) at (0, -1.5) {$\mathrm{\Gamma}_\alpha(P)$};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D-RZ-1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (a0) at (0, -0) {};
		\node [style=none] (a1) at (-0.5, -0.25) {$~\cdots~$};
		\node [style=gn] (a2) at (0, -0.25) {};
		\node [style=none] (a3) at (-0.25, -0) {};
		\node [style=none] (a4) at (-0.75, -0.5) {};
		\node [style=none] (a5) at (0.75, -0.5) {};
		\node [style=none] (a6) at (0.75, -0) {};
		\node [style=none] (a7) at (-1, 0.5) {};
		\node [style=none] (a8) at (-1, -0) {};
		\node [style=none] (a9) at (-0.75, -0) {};
		\node [style=none] (a10) at (1, -0) {};
		\node [style=none] (a11) at (0.25, -0) {};
		\node [style=none] (a12) at (1, 0.5) {};
		\node [style=none] (a13) at (0.5, -0.25) {$~\cdots~$};
		\node [style=none] (a14) at (0.25, -0.5) {};
		\node [style=none] (a15) at (0, 0.25) {\footnotesize $\Lambda\interp{D}$};
		\node [style=none] (a16) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (a10.center) to (a12.center);
		\draw [style=none] (a7.center) to (a8.center);
		\draw [style=none] (a8.center) to (a10.center);
		\draw [style=none] (a9.center) to (a4.center);
		\draw [style=none] (a3.center) to (a16.center);
		\draw [style=none] (a11.center) to (a14.center);
		\draw [style=none] (a6.center) to (a5.center);
		\draw [style=none] (a0.center) to (a2);
		\draw [style=none] (a7.center) to (a12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D-RZ-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a0) at (-0.5, -0.25) {};
		\node [style=none] (a1) at (-1.5, -0) {};
		\node [style=none] (a2) at (-0.5, -0) {};
		\node [style=none] (a3) at (0.25, -0.5) {};
		\node [style=none] (a4) at (0.25, -0) {};
		\node [style=none] (a5) at (-0.75, -0.5) {};
		\node [style=none] (a6) at (-0.25, -0.5) {};
		\node [style=none] (a7) at (1.25, -0.5) {};
		\node [style=none] (a8) at (-0.25, -0) {};
		\node [style=none] (a9) at (1.25, -0) {};
		\node [style=none] (a10) at (-1.25, -0) {};
		\node [style=none] (a11) at (-1.5, 0.5) {};
		\node [style=none] (a12) at (-1.25, -0.5) {};
		\node [style=none] (a13) at (0, 0.25) {$D$};
		\node [style=none] (a14) at (1.5, -0) {};
		\node [style=none] (a15) at (0.5, -0) {};
		\node [style=none] (a16) at (0.75, -0) {};
		\node [style=none] (a17) at (-0.75, -0) {};
		\node [style=none, yshift=3.5pt] (a18) at (0, -0.5) {$~\cdots~$};
		\node [style=none] (a19) at (1.5, 0.5) {};
		\node [style=none] (a20) at (0.75, -0.5) {};
		\node [style=none] (a21) at (-0.5, -0.5) {};
		\node [yshift=3.5pt, style=none] (a22) at (-1, -0.5) {$~\cdots~$};
		\node [yshift=3.5pt, style=none] (a23) at (1, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (a14.center) to (a19.center);
		\draw [style=none] (a11.center) to (a1.center);
		\draw [style=none] (a1.center) to (a14.center);
		\draw [style=none] (a10.center) to (a12.center);
		\draw [style=none] (a17.center) to (a5.center);
		\draw [style=none] (a2.center) to (a21.center);
		\draw [style=none] (a8.center) to (a6.center);
		\draw [style=none] (a4.center) to (a3.center);
		\draw [style=none] (a16.center) to (a20.center);
		\draw [style=none] (a9.center) to (a7.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (a15.center) to (a0);
		\draw [style=none] (a19.center) to (a11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagram-D-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (a0) at (-0.25, -0) {};
		\node [style=none] (a1) at (1.5, -0) {};
		\node [style=none] (a2) at (0.25, -0.5) {};
		\node [style=none] (a3) at (0.25, -0) {};
		\node [style=none] (a4) at (-0.5, -0) {};
		\node [style=none] (a5) at (0.75, -0) {};
		\node [style=none] (a6) at (-0.75, -0) {};
		\node [style=none] (a7) at (-0.25, -0.5) {};
		\node [style=none] (a8) at (0, 0.25) {$D$};
		\node [style=none] (a9) at (1.25, -0) {};
		\node [style=none] (a10) at (-0.75, -0.5) {};
		\node [style=none] (a11) at (-1.25, -0.5) {};
		\node [style=none] (a12) at (0.5, -0) {};
		\node [style=none] (a13) at (0.75, -0.5) {};
		\node [style=none] (a14) at (1.25, -0.5) {};
		\node [style=none] (a15) at (1.5, 0.5) {};
		\node [style=none] (a16) at (-1.5, 0.5) {};
		\node [style=none] (a17) at (-1.5, -0) {};
		\node [style=none] (a18) at (-1.25, -0) {};
		\node [style=none, yshift=3.5pt] (a19) at (-1, -0.5) {$~\cdots~$};
		\node [yshift=3.5pt, style=none] (a20) at (0, -0.5) {$~\cdots~$};
		\node [yshift=3.5pt, style=none] (a21) at (1, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (a1.center) to (a15.center);
		\draw [style=none] (a16.center) to (a17.center);
		\draw [style=none] (a17.center) to (a1.center);
		\draw [style=none] (a18.center) to (a11.center);
		\draw [style=none] (a6.center) to (a10.center);
		\draw [style=none] (a0.center) to (a7.center);
		\draw [style=none] (a3.center) to (a2.center);
		\draw [style=none] (a5.center) to (a13.center);
		\draw [style=none] (a9.center) to (a14.center);
		\draw [style=none, bend right=90, looseness=1.00] (a4.center) to (a12.center);
		\draw [style=none] (a15.center) to (a16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/distrib-of-control-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [rotate=-26.56, style=ug] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=gn] (4) at (-2.75, -0.25) {};
		\node [style=gn] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-3.5, -0.75) {\footnotesize $\Lambda x$};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=gn] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {\footnotesize $\Lambda x$};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=gn] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-2.75, -1.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=ug, rotate=-26.56] (22) at (0.75, -0) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=gn] (26) at (0.5, -0.5) {};
		\node [style=gn] (27) at (1, 0.5) {};
		\node [style=rn] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.75, 0.5) {\footnotesize $\Lambda x$};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (31) at (2, -0) {};
		\node [style=none] (32) at (1.25, 0.5) {};
		\node [style=none] (33) at (1.5, -0) {};
		\node [style=none] (34) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (3.center);
		\draw [style=none] (5) to (1);
		\draw [style=none] (4) to (5);
		\draw [style=none] (4) to (1);
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (7.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (19.center) to (17.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (20.center) to (4);
		\draw [style=none] (21.center) to (1);
		\draw [style=none] (27) to (25.center);
		\draw [style=none] (27) to (28);
		\draw [style=none] (26) to (27);
		\draw [style=none] (26) to (28);
		\draw [style=none] (23.center) to (26);
		\draw [style=none] (24.center) to (28);
		\draw [style=none] (11.center) to (15);
		\draw [style=none] (8) to (18.center);
		\draw [style=none] (32.center) to (30.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (30.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=none] (31.center) to (33.center);
		\draw [style=none] (32.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.55) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0.5, 0.55) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.9999999) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.9999999) {};
		\node [style=none] (6) at (-0.9999999, 0.9999999) {};
		\node [style=none] (7) at (-0.9999999, -0.9999999) {};
		\node [style=none] (8) at (-0.2500001, -0) {$=$};
		\node [style={{H box}}] (9) at (-0.9999999, -0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/euler-decomp-with-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75,-0.0) {};
		\node [style={{none}}] (1) at (-0.75,0.75) {};
		\node [style={{none}}] (2) at (-0.75,-0.75) {};
		\node [style={{none}}] (3) at (0.0,-0.0) {=};
		\node [style={{none}}] (4) at (0.75,-1.0) {};
		\node [style={{none}}] (5) at (0.75,1.0) {};
		\node [style=gn] (6) at (0.75,0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.75,-0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (0.75,-0.0) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (9) at (1.25,-0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (10) at (1.25,0.25) {$\pi$};
		\node [style=rn] (11) at (1.75,-0.25) {};
		\node [style=gn] (12) at (1.75,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (5) to (4);
		\draw (10) to (9);
		\draw [bend right=45, looseness=1.00] (12) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (12);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/former-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width=0.5cm] (0) at (-1.5, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, -0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=gn] (6) at (1, 0.75) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (0, -0.25) {(SUP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.25, -0.25) {};
		\node [style=none] (1)  at (-0.25, -0.75) {};
		\node [style=ug, rotate=180] (2)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=180] (3)  at (0.25, 0.25) {};
		\node [style=gn] (4)  at (-0.25, 0.75) {$\alpha$};
		\node [style=gn] (5)  at (0.25, 0.75) {$\alpha$};
		\node [style=rn] (6)  at (0.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (6);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (8)  at (-0.25, 0.75) {-$\alpha$};
		\node [style=none] (9)  at (-0.5, -0.75) {};
		\node [style=gn] (10)  at (-0.5, -0.25) {};
		\node [style=ug, rotate=0] (11)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=180] (12)  at (-0.75, 0.25) {};
		\node [style=gn] (13)  at (-0.75, 0.75) {$\alpha$};
		\node [style=rn] (14)  at (0.25, -0.0) {$\pi$};
		\node [style=gn] (15)  at (0.25, -0.5) {$\alpha$};
		\node [style=rn] (16)  at (0.75, -0.0) {};
		\node [style=gn] (17)  at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (11);
		\draw [style=none] (10) to (9.center);
		\draw [style=none] (11) to (10);
		\draw [style=none] (12) to (10);
		\draw [style=none] (13) to (12);
		\draw [style=none] (14) to (15);
		\draw [style=none, bend right=45, looseness=1.25] (16) to (17);
		\draw [style=none] (16) to (17);
		\draw [style=none, bend right=45, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (18)  at (0.25, -1.0) {$\alpha$};
		\node [style=ug, rotate=0] (19)  at (-1.25, 0.0) {};
		\node [style=ug, rotate=90] (20)  at (-0.25, -1.0) {};
		\node [style=gn] (21)  at (-1.25, -1.0) {};
		\node [style=gn] (22)  at (0.0, 0.5) {$\alpha$};
		\node [style=gn] (23)  at (0.5, 0.5) {};
		\node [style=rn] (24)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (26)  at (-1.25, 0.5) {-$\alpha$};
		\node [style=rn] (27)  at (0.5, 1.0) {};
		\node [style=none] (28)  at (-1.25, -1.5) {};
		\node [style=gn] (29)  at (-1.25, -0.5) {$\alpha$};
		\node [style=gn] (30)  at (-0.75, -1.0) {-$\alpha$};
		\node [style=ug, rotate=90] (31)  at (0.75, -1.0) {};
		\node [style=ug, rotate=0] (32)  at (-1.25, 1.0) {};
		\node [style=rn] (33)  at (-1.25, 1.5) {$\pi$};
		\node [style=rn] (34)  at (1.25, -1.0) {};
		\node [style=gn] (35)  at (0.0, -0.5) {};
		\node [style=rn] (36)  at (0.0, 0.0) {};
		\node [style=gn] (37)  at (0.5, -0.5) {};
		\node [style=rn] (38)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21) to (28.center);
		\draw [style=none] (21) to (33);
		\draw [style=none, bend right=45, looseness=1.25] (23) to (27);
		\draw [style=none] (24) to (22);
		\draw [style=none, bend right=45, looseness=1.25] (27) to (23);
		\draw [style=none] (27) to (23);
		\draw [style=none] (34) to (21);
		\draw [style=none, bend right=45, looseness=1.25] (35) to (36);
		\draw [style=none, bend right=45, looseness=1.25] (36) to (35);
		\draw [style=none] (36) to (35);
		\draw [style=none, bend right=45, looseness=1.25] (37) to (38);
		\draw [style=none, bend right=45, looseness=1.25] (38) to (37);
		\draw [style=none] (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (39)  at (0.0, 1.0) {$\pi$};
		\node [style=gn] (40)  at (-1.25, 0.0) {$\alpha$};
		\node [style=rn] (41)  at (0.5, 0.0) {};
		\node [style=gn] (42)  at (0.5, -0.5) {};
		\node [style=gn] (43)  at (0.0, 0.5) {$\alpha$};
		\node [style=rn] (44)  at (0.5, 1.0) {};
		\node [style=ug, rotate=0] (45)  at (-1.25, 0.5) {};
		\node [style=ug, rotate=0] (46)  at (-1.25, -0.5) {};
		\node [style=rn] (47)  at (1.25, -1.0) {};
		\node [style=ug, rotate=90] (48)  at (0.75, -1.0) {};
		\node [style=none] (49)  at (-1.25, -1.5) {};
		\node [style=gn] (50)  at (-0.75, -1.0) {-$\alpha$};
		\node [style=gn] (51)  at (0.0, -0.5) {};
		\node [style=rn] (52)  at (-1.25, 1.5) {$\pi$};
		\node [style=gn] (53)  at (-1.25, 1.0) {-$\alpha$};
		\node [style=gn] (54)  at (0.25, -1.0) {$\alpha$};
		\node [style=ug, rotate=90] (55)  at (-0.25, -1.0) {};
		\node [style=gn] (57)  at (-1.25, -1.0) {};
		\node [style=gn] (58)  at (0.5, 0.5) {};
		\node [style=rn] (59)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (39) to (43);
		\draw [style=none, bend right=45, looseness=1.25] (41) to (42);
		\draw [style=none] (41) to (42);
		\draw [style=none, bend right=45, looseness=1.25] (42) to (41);
		\draw [style=none, bend right=45, looseness=1.25] (44) to (58);
		\draw [style=none] (44) to (58);
		\draw [style=none] (47) to (57);
		\draw [style=none, bend right=45, looseness=1.25] (51) to (59);
		\draw [style=none] (57) to (49.center);
		\draw [style=none] (57) to (52);
		\draw [style=none, bend right=45, looseness=1.25] (58) to (44);
		\draw [style=none, bend right=45, looseness=1.25] (59) to (51);
		\draw [style=none] (59) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (60)  at (1.25, 0.25) {};
		\node [style=ug, rotate=0] (61)  at (-1.25, -0.25) {};
		\node [style=gn] (62)  at (-0.75, 0.25) {-$\alpha$};
		\node [style=ug, rotate=90] (63)  at (-0.25, 0.25) {};
		\node [style=gn] (64)  at (0.25, 0.25) {$\alpha$};
		\node [style=gn] (65)  at (-1.25, 0.25) {};
		\node [style=gn] (66)  at (1.0, -0.75) {};
		\node [style=gn] (67)  at (-0.5, -0.75) {$\alpha$};
		\node [style=rn] (68)  at (0.0, -0.25) {};
		\node [style=none] (69)  at (-1.25, -0.75) {};
		\node [style=rn] (70)  at (1.0, -0.25) {};
		\node [style=rn] (71)  at (-0.5, -0.25) {$\pi$};
		\node [style=ug, rotate=90] (72)  at (0.75, 0.25) {};
		\node [style=gn] (73)  at (0.5, -0.75) {};
		\node [style=gn] (74)  at (0.0, -0.75) {};
		\node [style=rn] (75)  at (0.5, -0.25) {};
		\node [style=rn] (76)  at (-1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (60) to (65);
		\draw [style=none] (65) to (69.center);
		\draw [style=none] (65) to (76);
		\draw [style=none, bend right=45, looseness=1.25] (66) to (70);
		\draw [style=none, bend right=45, looseness=1.25] (68) to (74);
		\draw [style=none] (68) to (74);
		\draw [style=none, bend right=45, looseness=1.25] (70) to (66);
		\draw [style=none] (70) to (66);
		\draw [style=none] (71) to (67);
		\draw [style=none, bend right=45, looseness=1.25] (73) to (75);
		\draw [style=none, bend right=45, looseness=1.25] (74) to (68);
		\draw [style=none, bend right=45, looseness=1.25] (75) to (73);
		\draw [style=none] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (78)  at (0.875, 0.25) {$\alpha$};
		\node [style=gn] (79)  at (0.625, -0.75) {};
		\node [style=rn] (80)  at (0.625, -0.25) {};
		\node [style=gn] (82)  at (-0.375, -0.75) {$\alpha$};
		\node [style=rn] (83)  at (-1.125, 0.25) {$\pi$};
		\node [style=ug, rotate=0] (84)  at (-1.125, -0.25) {};
		\node [style=rn] (85)  at (-0.375, -0.25) {$\pi$};
		\node [style=gn] (86)  at (0.125, -0.75) {};
		\node [style=gn] (87)  at (-0.125, 0.25) {-$\alpha$};
		\node [style=rn] (88)  at (0.125, -0.25) {};
		\node [style=ug, rotate=90] (89)  at (0.375, 0.25) {};
		\node [style=none] (90)  at (-1.125, -0.75) {};
		\node [style=rn] (91)  at (-0.125, 0.75) {$\pi$};
		\node [style=rn] (92)  at (1.125, -0.25) {};
		\node [style=gn] (93)  at (1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (78) to (87);
		\draw [style=none, bend right=45, looseness=1.25] (79) to (80);
		\draw [style=none, bend right=45, looseness=1.25] (80) to (79);
		\draw [style=none] (80) to (79);
		\draw [style=none] (83) to (90.center);
		\draw [style=none] (85) to (82);
		\draw [style=none, bend right=45, looseness=1.25] (86) to (88);
		\draw [style=none, bend right=45, looseness=1.25] (88) to (86);
		\draw [style=none] (88) to (86);
		\draw [style=none] (91) to (87);
		\draw [style=none, bend right=45, looseness=1.25] (92) to (93);
		\draw [style=none] (92) to (93);
		\draw [style=none, bend right=45, looseness=1.25] (93) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-0-alpha-Id/gn-0-0-alpha-Id_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (94)  at (0.25, 0.125) {};
		\node [style=none] (96)  at (-0.5, -0.625) {};
		\node [style=gn] (97)  at (0.5, 0.625) {$\alpha$};
		\node [style=ug, rotate=90] (98)  at (0.0, 0.625) {};
		\node [style=gn] (99)  at (0.25, -0.375) {};
		\node [style=rn] (100)  at (-0.5, 0.625) {$\pi$};
		\node [style=gn] (101)  at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (94) to (99);
		\draw [style=none] (94) to (99);
		\draw [style=none] (97) to (100);
		\draw [style=none, bend right=45, looseness=1.25] (99) to (94);
		\draw [style=none] (101) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0.25) {$\alpha$};
		\node [style=none] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-165, looseness=1.00] (2) to (0.center);
		\draw [style=none] (2) to (3.center);
		\draw [style=none, in=-15, out=90, looseness=1.00] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (12)  at (0.0, 0.25) {$\alpha$};
		\node [style=none] (13)  at (-0.5, -0.25) {};
		\node [style=none] (14)  at (0.0, -0.25) {};
		\node [style=none] (15)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-165, looseness=1.00] (12) to (13.center);
		\draw [style=none] (12) to (14.center);
		\draw [style=none, in=-15, out=90, looseness=1.00] (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.0, 1.0) {$\alpha$};
		\node [style=none] (1)  at (-1.0, -1.0) {};
		\node [style=none] (2)  at (-0.25, -1.0) {};
		\node [style=ug, rotate=0] (3)  at (-0.5, 0.25) {};
		\node [style=ug, rotate=180] (5)  at (0.5, 0.25) {};
		\node [style=none] (6)  at (0.5, -1.0) {};
		\node [style=ug, rotate=0] (7)  at (0.0, 0.25) {};
		\node [style=gn] (8)  at (0.5, -0.5) {};
		\node [style=gn] (9)  at (-0.25, -0.5) {};
		\node [style=ug, rotate=180] (10)  at (1.0, 0.25) {};
		\node [style=none] (11)  at (-1.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-30, looseness=1.00] (0) to (5);
		\draw [style=none, in=90, out=-150, looseness=1.00] (0) to (3);
		\draw [style=none, in=90, out=-165, looseness=1.00] (0) to (11.center);
		\draw [style=none, in=45, out=-90, looseness=1.00] (5) to (9);
		\draw [style=none] (7) to (0);
		\draw [style=none, in=124, out=-90, looseness=1.00] (7) to (8);
		\draw [style=none, in=-90, out=56, looseness=1.00] (8) to (10);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (9) to (2.center);
		\draw [style=none, in=-90, out=108, looseness=1.00] (9) to (3);
		\draw [style=none, in=-15, out=90, looseness=1.00] (10) to (0);
		\draw [style=none] (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (0.25, -1.5) {};
		\node [style=none] (32)  at (-1.25, -0.25) {};
		\node [style=ug, rotate=180] (33)  at (0.75, -0.25) {};
		\node [style=gn] (34)  at (0.25, -1.0) {};
		\node [style=gn] (36)  at (0.75, 0.5) {};
		\node [style=ug, rotate=180] (37)  at (0.25, -0.25) {};
		\node [style=ug, rotate=0] (38)  at (-0.75, -0.5) {};
		\node [style=none] (39)  at (-1.25, -1.5) {};
		\node [style=gn] (40)  at (-0.5, -1.0) {};
		\node [style=none] (41)  at (-0.5, -1.5) {};
		\node [style=ug, rotate=0] (42)  at (-0.25, -0.5) {};
		\node [style=rn] (43)  at (-0.75, 0.0) {$\pi$};
		\node [style=rn] (44)  at (-0.25, 0.0) {$\pi$};
		\node [style=rn] (45)  at (-0.25, 1.0) {$\pi$};
		\node [style=gn] (46)  at (-0.5, 0.5) {};
		\node [style=gn] (47)  at (1.25, -0.25) {$\alpha$};
		\node [style=gn] (48)  at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (32.center) to (39.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (32.center) to (48);
		\draw [style=none] (33) to (36);
		\draw [style=none, in=-90, out=56, looseness=1.00] (34) to (33);
		\draw [style=none] (34) to (31.center);
		\draw [style=none, in=90, out=-150, looseness=1.00] (36) to (37);
		\draw [style=none, in=90, out=-30, looseness=1.00] (36) to (47);
		\draw [style=none, in=45, out=-90, looseness=1.00] (37) to (40);
		\draw [style=none] (40) to (41.center);
		\draw [style=none, in=-90, out=108, looseness=1.00] (40) to (38);
		\draw [style=none, in=124, out=-90, looseness=1.00] (42) to (34);
		\draw [style=none] (43) to (38);
		\draw [style=none] (44) to (42);
		\draw [style=none] (46) to (45);
		\draw [style=none] (46) to (44);
		\draw [style=none] (46) to (43);
		\draw [style=none] (48) to (45);
		\draw [style=none] (48) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50)  at (-0.625, -2.25) {};
		\node [style=none] (51)  at (-2.625, -2.25) {};
		\node [style=none] (52)  at (0.625, -2.25) {};
		\node [style=gn] (53)  at (1.375, 0.0) {};
		\node [style=gn] (54)  at (-1.625, 0.0) {};
		\node [style=gn] (55)  at (0.625, -1.75) {};
		\node [style=none] (56)  at (-2.625, 0.0) {};
		\node [style=gn] (57)  at (-0.625, -1.75) {};
		\node [style=none] (58)  at (-1.875, -1.25) {};
		\node [style=none] (59)  at (-1.375, -1.25) {};
		\node [style=none] (60)  at (-1.875, -1.0) {\footnotesize $\Lambda \ket{0}$};
		\node [style=none] (61)  at (-1.375, -0.75) {};
		\node [style=none] (62)  at (-2.375, -1.25) {};
		\node [style=none] (63)  at (-1.875, -0.5) {};
		\node [style=none] (64)  at (-2.375, -0.75) {};
		\node [style=none] (65)  at (-0.625, -1.25) {};
		\node [style=none] (66)  at (-0.125, -1.25) {};
		\node [style=none] (67)  at (-0.625, -1.0) {\footnotesize $\Lambda \ket{0}$};
		\node [style=none] (68)  at (-0.125, -0.75) {};
		\node [style=none] (69)  at (-1.125, -1.25) {};
		\node [style=none] (70)  at (-0.625, -0.5) {};
		\node [style=none] (71)  at (-1.125, -0.75) {};
		\node [style=rn] (72)  at (-2.125, 1.0) {};
		\node [style=none] (73)  at (-1.375, 0.25) {};
		\node [style=gn] (74)  at (-1.625, 1.0) {};
		\node [style=rn] (75)  at (-1.125, 2.25) {};
		\node [style=none] (76)  at (-1.375, 1.25) {};
		\node [style=gn] (77)  at (-1.125, 1.75) {};
		\node [style=rn] (78)  at (-1.625, 0.5) {};
		\node [style=rn] (79)  at (0.875, 0.75) {};
		\node [style=none] (80)  at (-1.875, 0.75) {};
		\node [style=gn] (81)  at (-2.125, 1.5) {};
		\node [style=none] (82)  at (-1.875, 1.25) {};
		\node [style=gn] (83)  at (-1.625, 1.5) {};
		\node [style=rn] (84)  at (-1.625, 2.0) {$\pi$};
		\node [style=none] (85)  at (-1.875, 0.25) {};
		\node [style=none] (86)  at (0.625, -1.25) {};
		\node [style=none] (87)  at (0.125, -0.75) {};
		\node [style=none] (88)  at (1.875, -1.0) {\footnotesize $\Lambda \ket{1}$};
		\node [style=none] (89)  at (2.375, -1.25) {};
		\node [style=none] (90)  at (1.375, -1.25) {};
		\node [style=none] (91)  at (1.375, -0.75) {};
		\node [style=none] (92)  at (1.125, -1.25) {};
		\node [style=none] (93)  at (1.875, -0.5) {};
		\node [style=none] (94)  at (0.625, -0.5) {};
		\node [style=none] (95)  at (1.875, -1.25) {};
		\node [style=none] (96)  at (0.625, -1.0) {\footnotesize $\Lambda \ket{1}$};
		\node [style=none] (97)  at (1.125, -0.75) {};
		\node [style=none] (98)  at (0.125, -1.25) {};
		\node [style=none] (99)  at (2.375, -0.75) {};
		\node [style=none, xshift=-3pt] (100)  at (2.375, 0.0) {\footnotesize $\Lambda e^{i\alpha}$};
		\node [style=none] (140)  at (1.875, 0.0) {};
		\node [style=none] (141)  at (2.625, 0.5) {};
		\node [style=none] (142)  at (2.625, -0.5) {};
		\node [style=none] (143)  at (2.125, 0.5) {};
		\node [style=none] (144)  at (2.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (53) to (94.center);
		\draw [style=none] (53) to (140.center);
		\draw [style=none] (54) to (78);
		\draw [style=none] (54) to (63.center);
		\draw [style=none] (54) to (70.center);
		\draw [style=none] (54) to (79);
		\draw [style=none] (55) to (52.center);
		\draw [style=none] (55) to (95.center);
		\draw [style=none] (56.center) to (51.center);
		\draw [style=none] (57) to (50.center);
		\draw [style=none] (57) to (86.center);
		\draw [style=none] (58.center) to (57);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=none] (62.center) to (59.center);
		\draw [style=none] (63.center) to (61.center);
		\draw [style=none] (64.center) to (62.center);
		\draw [style=none] (64.center) to (63.center);
		\draw [style=none] (65.center) to (55);
		\draw [style=none] (66.center) to (68.center);
		\draw [style=none] (69.center) to (66.center);
		\draw [style=none] (70.center) to (68.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (73.center) to (76.center);
		\draw [style=none, bend right=45, looseness=1.25] (75) to (77);
		\draw [style=none] (75) to (77);
		\draw [style=none] (76.center) to (82.center);
		\draw [style=none, bend right=45, looseness=1.25] (77) to (75);
		\draw [style=none] (79) to (53);
		\draw [style=none, bend right=45, looseness=1.00] (80.center) to (56.center);
		\draw [style=none] (81) to (72);
		\draw [style=none] (82.center) to (85.center);
		\draw [style=none] (83) to (79);
		\draw [style=none] (83) to (74);
		\draw [style=none] (84) to (83);
		\draw [style=none] (85.center) to (73.center);
		\draw [style=none] (87.center) to (98.center);
		\draw [style=none] (87.center) to (94.center);
		\draw [style=none] (89.center) to (99.center);
		\draw [style=none] (90.center) to (89.center);
		\draw [style=none] (91.center) to (90.center);
		\draw [style=none] (91.center) to (93.center);
		\draw [style=none] (92.center) to (97.center);
		\draw [style=none] (93.center) to (99.center);
		\draw [style=none] (93.center) to (53);
		\draw [style=none] (94.center) to (97.center);
		\draw [style=none] (98.center) to (92.center);
		\draw [style=none] (140.center) to (143.center);
		\draw [style=none] (141.center) to (142.center);
		\draw [style=none] (142.center) to (144.center);
		\draw [style=none] (143.center) to (141.center);
		\draw [style=none] (144.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (101)  at (-0.75, -0.125) {};
		\node [style=none] (102)  at (1.25, -1.125) {};
		\node [style=none] (103)  at (-0.25, -0.625) {};
		\node [style=gn] (104)  at (-0.5, -1.625) {};
		\node [style=none] (105)  at (-1.0, -1.125) {};
		\node [style=gn] (106)  at (0.75, -1.625) {};
		\node [style=none] (107)  at (-1.25, -0.625) {};
		\node [style=none] (108)  at (-0.5, 0.125) {};
		\node [style=gn] (109)  at (-0.75, 0.875) {};
		\node [style=rn] (110)  at (0.75, 0.625) {};
		\node [style=gn] (111)  at (-1.25, 1.375) {};
		\node [style=none] (112)  at (-0.25, -1.125) {};
		\node [style=none] (113)  at (1.5, -0.625) {};
		\node [style=none] (114)  at (-1.0, 0.625) {};
		\node [style=none] (115)  at (-1.0, 1.125) {};
		\node [style=rn] (116)  at (-1.25, 0.875) {};
		\node [style=none] (117)  at (0.0, -1.125) {};
		\node [style=none] (118)  at (0.75, -2.125) {};
		\node [style=none] (119)  at (-0.75, -0.375) {};
		\node [style=none] (120)  at (-1.25, -1.125) {};
		\node [style=none] (121)  at (-0.5, -2.125) {};
		\node [style=none] (122)  at (0.75, -0.375) {};
		\node [style=none] (123)  at (-1.5, -2.125) {};
		\node [style=none] (124)  at (-0.75, -0.875) {\footnotesize $\Lambda \ket{00}$};
		\node [style=none] (125)  at (-1.5, 0.125) {};
		\node [style=gn] (126)  at (-0.75, 1.375) {};
		\node [style=gn] (127)  at (-0.25, 1.625) {};
		\node [style=rn] (128)  at (-0.75, 1.875) {$\pi$};
		\node [style=none] (129)  at (-0.5, 1.125) {};
		\node [style=rn] (130)  at (-0.75, 0.375) {};
		\node [style=none] (131)  at (-1.0, 0.125) {};
		\node [style=rn] (132)  at (-0.25, 2.125) {};
		\node [style=none] (133)  at (0.75, -0.875) {\footnotesize $\Lambda e^{i\alpha}\ket{11}$};
		\node [style=none] (134)  at (1.5, -1.125) {};
		\node [style=none] (135)  at (0.0, -0.625) {};
		\node [style=none] (137)  at (0.25, -1.125) {};
		\node [style=none] (138)  at (-0.5, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (101) to (130);
		\draw [style=none] (101) to (119.center);
		\draw [style=none] (101) to (110);
		\draw [style=none] (104) to (121.center);
		\draw [style=none] (105.center) to (104);
		\draw [style=none] (106) to (118.center);
		\draw [style=none] (106) to (102.center);
		\draw [style=none] (107.center) to (120.center);
		\draw [style=none] (107.center) to (119.center);
		\draw [style=none] (108.center) to (129.center);
		\draw [style=none] (111) to (116);
		\draw [style=none] (112.center) to (103.center);
		\draw [style=none, bend right=45, looseness=1.00] (114.center) to (125.center);
		\draw [style=none] (115.center) to (131.center);
		\draw [style=none] (117.center) to (134.center);
		\draw [style=none] (119.center) to (103.center);
		\draw [style=none] (120.center) to (112.center);
		\draw [style=none] (122.center) to (113.center);
		\draw [style=none] (122.center) to (110);
		\draw [style=none] (125.center) to (123.center);
		\draw [style=none] (126) to (110);
		\draw [style=none] (126) to (109);
		\draw [style=none, bend right=45, looseness=1.25] (127) to (132);
		\draw [style=none] (128) to (126);
		\draw [style=none] (129.center) to (115.center);
		\draw [style=none] (131.center) to (108.center);
		\draw [style=none, bend right=45, looseness=1.25] (132) to (127);
		\draw [style=none] (132) to (127);
		\draw [style=none] (134.center) to (113.center);
		\draw [style=none] (135.center) to (117.center);
		\draw [style=none] (135.center) to (122.center);
		\draw [style=none] (137.center) to (104);
		\draw [style=none] (138.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3-to-normal-form-bis/gn-0-3-to-normal-form-bis_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.5, -0.375) {};
		\node [style=rn, xshift=3.5pt] (17)  at (0.0, 0.875) {$\pi$};
		\node [style=none] (18)  at (-0.75, 0.375) {};
		\node [style=none] (19)  at (-0.75, -0.375) {};
		\node [style=none, xshift=3.5pt] (20)  at (0.0, -0.375) {};
		\node [style=none, xshift=3.5pt] (21)  at (0.0, -0.875) {};
		\node [style=none] (22)  at (0.75, -0.875) {};
		\node [style=gn] (23)  at (-1.0, 0.375) {};
		\node [style=none] (24)  at (1.0, 0.375) {};
		\node [style=rn] (25)  at (-1.0, 0.875) {};
		\node [style=none, xshift=3.5pt, yshift=3.5pt] (26)  at (0.0, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{gn-0-3-alpha}}$}$};
		\node [style=none] (27)  at (0.75, -0.375) {};
		\node [style=none] (28)  at (-0.5, -0.875) {};
		\node [style=none] (29)  at (1.0, -0.375) {};
		\node [style=none, xshift=3.5pt] (30)  at (0.0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (28.center);
		\draw [style=none] (17) to (30.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (29.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none, bend right=45, looseness=1.25] (23) to (25);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none, bend right=45, looseness=1.25] (25) to (23);
		\draw [style=none] (25) to (23);
		\draw [style=none] (27.center) to (22.center);
		\draw [style=none] (29.center) to (24.center);
		\draw [style=none] (30.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-0-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=90, looseness=1.25] (3.center) to (1);
		\draw [style=none] (1) to (0.center);
		\draw [style=none, in=90, out=0, looseness=1.25] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97)  at (-0.25, -0.125) {};
		\node [style=none] (98)  at (0.75, 0.375) {};
		\node [style=none] (99)  at (-0.25, 0.375) {};
		\node [style=none] (100)  at (0.25, 0.875) {};
		\node [style=none] (101)  at (0.75, -0.125) {};
		\node [style=none] (102)  at (0.25, 0.125) {\footnotesize $\Lambda \ket{\psi}$};
		\node [style=none] (103)  at (0.25, 0.625) {};
		\node [style=gn] (105)  at (-0.75, -0.875) {};
		\node [style=rn] (106)  at (-0.25, -0.375) {};
		\node [style=gn] (107)  at (0.25, -0.625) {};
		\node [style=gn] (108)  at (-0.25, -0.875) {};
		\node [style=rn] (109)  at (-0.75, -0.375) {};
		\node [style=none] (110)  at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (97.center) to (101.center);
		\draw [style=none] (98.center) to (103.center);
		\draw [style=none] (99.center) to (97.center);
		\draw [style=none] (101.center) to (98.center);
		\draw [style=none] (103.center) to (99.center);
		\draw [style=none] (103.center) to (100.center);
		\draw [style=none, bend right=45, looseness=1.25] (105) to (109);
		\draw [style=none, bend right=45, looseness=1.25] (106) to (108);
		\draw [style=none] (106) to (108);
		\draw [style=none] (107) to (110.center);
		\draw [style=none, bend right=45, looseness=1.25] (108) to (106);
		\draw [style=none, bend right=45, looseness=1.25] (109) to (105);
		\draw [style=none] (109) to (105);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, 0.375) {};
		\node [style=gn] (1)  at (-0.125, 0.625) {};
		\node [style=none] (2)  at (0.375, -1.375) {};
		\node [style=none] (3)  at (0.625, -1.375) {};
		\node [style=none] (4)  at (-0.875, -0.375) {};
		\node [style=none] (5)  at (-0.625, -1.375) {};
		\node [style=rn] (6)  at (1.125, 0.375) {};
		\node [style=none] (7)  at (0.125, 0.875) {};
		\node [style=none] (8)  at (1.625, -0.875) {};
		\node [style=none] (9)  at (-0.375, 0.875) {};
		\node [style=none] (10)  at (-0.125, -0.625) {};
		\node [style=none] (11)  at (-0.375, -0.125) {};
		\node [style=gn] (12)  at (-0.125, 1.125) {};
		\node [style=none] (13)  at (1.125, -1.125) {\footnotesize $\Lambda b$};
		\node [style=none] (14)  at (0.625, -0.875) {};
		\node [style=rn] (15)  at (-0.625, 1.375) {};
		\node [style=gn] (16)  at (-0.125, -0.375) {};
		\node [style=none] (17)  at (1.125, -0.625) {};
		\node [style=none] (18)  at (0.375, -0.875) {};
		\node [style=none] (19)  at (-0.125, -1.125) {\footnotesize $\Lambda a$};
		\node [style=none] (20)  at (-0.125, 1.625) {};
		\node [style=none] (21)  at (0.125, -0.125) {};
		\node [style=none] (22)  at (-0.625, -0.875) {};
		\node [style=gn] (23)  at (-0.625, 0.875) {};
		\node [style=rn] (24)  at (-0.125, 0.125) {};
		\node [style=none] (25)  at (1.625, -1.375) {};
		\node [style=gn] (26)  at (-0.875, -1.625) {};
		\node [style=gn] (27)  at (-1.625, -1.125) {};
		\node [style=rn] (28)  at (-1.625, -0.625) {};
		\node [style=gn] (29)  at (-1.125, -1.125) {};
		\node [style=rn] (30)  at (-1.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=1.25] (0.center) to (4.center);
		\draw [style=none] (2.center) to (18.center);
		\draw [style=none] (3.center) to (25.center);
		\draw [style=none] (5.center) to (2.center);
		\draw [style=none] (6) to (17.center);
		\draw [style=none] (7.center) to (21.center);
		\draw [style=none] (8.center) to (17.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10.center) to (22.center);
		\draw [style=none] (10.center) to (16);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (12) to (6);
		\draw [style=none] (14.center) to (3.center);
		\draw [style=none] (15) to (23);
		\draw [style=none] (16) to (24);
		\draw [style=none] (16) to (6);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (18.center) to (10.center);
		\draw [style=none] (20.center) to (1);
		\draw [style=none] (21.center) to (11.center);
		\draw [style=none] (22.center) to (5.center);
		\draw [style=none] (25.center) to (8.center);
		\draw [style=none] (26) to (4.center);
		\draw [style=none, bend right=45, looseness=1.25] (27) to (28);
		\draw [style=none, bend right=45, looseness=1.25] (28) to (27);
		\draw [style=none] (28) to (27);
		\draw [style=none, bend right=45, looseness=1.25] (29) to (30);
		\draw [style=none, bend right=45, looseness=1.25] (30) to (29);
		\draw [style=none] (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, shape border rotate=90] (32)  at (-0.875, 0.75) {};
		\node [style=gn] (33)  at (-0.375, 0.75) {};
		\node [style=rn] (34)  at (-1.375, 0.75) {};
		\node [style=none] (35)  at (-0.375, 1.25) {};
		\node [style=ug, shape border rotate=0] (36)  at (-0.375, 0.25) {};
		\node [style=gn] (37)  at (-0.375, -0.25) {};
		\node [style=rn] (38)  at (0.875, -0.25) {};
		\node [style=gn] (39)  at (-1.375, -0.25) {};
		\node [style=none] (40)  at (-0.875, -1.25) {};
		\node [style=none] (41)  at (0.125, -1.25) {};
		\node [style=none] (42)  at (1.375, -1.25) {};
		\node [style=none] (43)  at (0.125, -0.75) {};
		\node [style=none] (44)  at (0.375, -0.75) {};
		\node [style=none] (45)  at (-0.375, -1.0) {\footnotesize $\Lambda a$};
		\node [style=none] (46)  at (0.875, -0.5) {};
		\node [style=none] (47)  at (0.375, -1.25) {};
		\node [style=none] (48)  at (-0.375, -0.5) {};
		\node [style=none] (49)  at (1.375, -0.75) {};
		\node [style=none] (50)  at (-0.875, -0.75) {};
		\node [style=none] (51)  at (0.875, -1.0) {\footnotesize $\Lambda b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (38);
		\draw [style=none] (33) to (34);
		\draw [style=none] (34) to (37);
		\draw [style=none] (35.center) to (33);
		\draw [style=none] (37) to (38);
		\draw [style=none] (39) to (34);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (42.center) to (49.center);
		\draw [style=none] (43.center) to (48.center);
		\draw [style=none] (44.center) to (47.center);
		\draw [style=none] (46.center) to (44.center);
		\draw [style=none] (46.center) to (38);
		\draw [style=none] (47.center) to (42.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none] (48.center) to (33);
		\draw [style=none] (49.center) to (46.center);
		\draw [style=none] (50.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52)  at (0.125, -0.75) {};
		\node [style=none] (53)  at (1.375, -0.75) {};
		\node [style=ug, shape border rotate=0] (55)  at (-0.375, 0.25) {};
		\node [style=none] (56)  at (0.875, -0.5) {};
		\node [style=gn] (57)  at (-0.375, 0.75) {};
		\node [style=rn] (58)  at (0.875, -0.25) {};
		\node [style=none] (59)  at (-0.875, -1.25) {};
		\node [style=none] (60)  at (-0.375, -1.0) {\footnotesize $\Lambda a$};
		\node [style=none] (61)  at (-0.875, -0.75) {};
		\node [style=none] (62)  at (0.375, -1.25) {};
		\node [style=gn] (63)  at (-0.375, -0.25) {};
		\node [style=none] (64)  at (-0.375, -0.5) {};
		\node [style=ug, shape border rotate=90] (65)  at (-0.875, 0.75) {};
		\node [style=none] (66)  at (0.375, -0.75) {};
		\node [style=none] (67)  at (0.875, -1.0) {\footnotesize $\Lambda b$};
		\node [style=none] (68)  at (-0.375, 1.25) {};
		\node [style=none] (69)  at (0.125, -1.25) {};
		\node [style=gn] (70)  at (-1.375, 0.75) {};
		\node [style=none] (71)  at (1.375, -1.25) {};
		\node [style=rn] (72)  at (-1.375, 0.25) {};
		\node [style=gn] (73)  at (-1.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (52.center) to (64.center);
		\draw [style=none] (53.center) to (56.center);
		\draw [style=none] (56.center) to (66.center);
		\draw [style=none] (56.center) to (58);
		\draw [style=none] (57) to (58);
		\draw [style=none] (59.center) to (69.center);
		\draw [style=none] (61.center) to (59.center);
		\draw [style=none] (62.center) to (71.center);
		\draw [style=none] (63) to (58);
		\draw [style=none] (64.center) to (61.center);
		\draw [style=none] (64.center) to (57);
		\draw [style=none] (66.center) to (62.center);
		\draw [style=none] (68.center) to (57);
		\draw [style=none] (69.center) to (52.center);
		\draw [style=none] (70) to (57);
		\draw [style=none] (71.center) to (53.center);
		\draw [style=none, bend right=45, looseness=1.25] (72) to (73);
		\draw [style=none] (72) to (73);
		\draw [style=none, bend right=45, looseness=1.25] (73) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (-0.125, -0.75) {};
		\node [style=none] (75)  at (-0.625, 0.0) {};
		\node [style=none] (76)  at (-1.125, -0.75) {};
		\node [style=none] (78)  at (-0.125, -0.25) {};
		\node [style=none] (79)  at (-0.625, -0.5) {\footnotesize $\Lambda \frac{1}{2}$};
		\node [style=none] (80)  at (-1.125, -0.25) {};
		\node [style=none] (89)  at (0.125, 0.75) {};
		\node [style=none] (90)  at (0.625, -0.5) {\footnotesize $\Lambda a{+}b$};
		\node [style=none] (91)  at (0.125, -0.75) {};
		\node [style=none] (92)  at (1.125, -0.25) {};
		\node [style=none] (93)  at (0.125, -0.25) {};
		\node [style=none] (94)  at (1.125, -0.75) {};
		\node [style=none] (95)  at (0.625, 0.0) {};
		\node [style=gn] (96)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (78.center);
		\draw [style=none] (75.center) to (80.center);
		\draw [style=none] (75.center) to (96);
		\draw [style=none] (76.center) to (74.center);
		\draw [style=none] (78.center) to (75.center);
		\draw [style=none] (80.center) to (76.center);
		\draw [style=none] (89.center) to (96);
		\draw [style=none] (91.center) to (94.center);
		\draw [style=none] (92.center) to (95.center);
		\draw [style=none] (93.center) to (91.center);
		\draw [style=none] (94.center) to (92.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (96) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-base/gn-1-0-on-control-state-base_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82)  at (0.0, 0.5) {};
		\node [style=none] (83)  at (0.0, -0.25) {\footnotesize $\Lambda \frac{a+b}{2}$};
		\node [style=none] (84)  at (0.5, -0.0) {};
		\node [style=none] (85)  at (-0.5, -0.5) {};
		\node [style=none] (86)  at (-0.5, -0.0) {};
		\node [style=none] (87)  at (0.5, -0.5) {};
		\node [style=none] (88)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (84.center) to (88.center);
		\draw [style=none] (85.center) to (87.center);
		\draw [style=none] (86.center) to (85.center);
		\draw [style=none] (87.center) to (84.center);
		\draw [style=none] (88.center) to (86.center);
		\draw [style=none] (88.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.875, -1.375) {};
		\node [style=none] (1)  at (-1.125, -0.625) {};
		\node [style=gn] (2)  at (-0.875, -0.375) {};
		\node [style=none] (3)  at (-0.625, -0.125) {};
		\node [style=gn] (4)  at (-0.875, 0.125) {};
		\node [style=none] (5)  at (-1.375, -2.125) {};
		\node [style=none] (6)  at (-0.625, -1.125) {};
		\node [style=none] (7)  at (-0.875, -2.125) {};
		\node [style=none] (8)  at (-1.375, -1.125) {};
		\node [style=none] (9)  at (-0.125, -2.125) {};
		\node [style=none] (10)  at (-1.125, -0.125) {};
		\node [style=rn] (11)  at (-0.875, -0.875) {};
		\node [style=none] (12)  at (-1.125, -1.125) {};
		\node [style=rn] (13)  at (-0.125, -0.625) {};
		\node [style=gn] (14)  at (0.625, -0.375) {};
		\node [style=rn] (15)  at (0.625, -0.875) {};
		\node [style=none] (16)  at (1.375, -2.125) {};
		\node [style=none] (17)  at (0.625, -2.125) {};
		\node [style=gn] (18)  at (0.625, 0.125) {};
		\node [style=rn] (19)  at (1.375, -0.625) {};
		\node [style=none] (20)  at (0.875, -0.125) {};
		\node [style=none] (21)  at (0.375, -1.125) {};
		\node [style=none] (22)  at (0.375, -0.625) {};
		\node [style=gn] (23)  at (0.625, -1.375) {};
		\node [style=none] (24)  at (0.875, -1.125) {};
		\node [style=none] (25)  at (0.125, -1.125) {};
		\node [style=none] (26)  at (0.375, -0.125) {};
		\node [style=gn] (27)  at (-0.875, 1.125) {};
		\node [style=rn] (28)  at (-0.875, 0.625) {};
		\node [style=none] (29)  at (-0.875, 2.125) {};
		\node [style=gn] (30)  at (-0.875, 1.625) {};
		\node [style=rn] (31)  at (0.625, 0.875) {};
		\node [style=none] (32)  at (-0.625, 1.375) {};
		\node [style=none] (33)  at (-1.125, 0.375) {};
		\node [style=none] (34)  at (-1.125, 0.875) {};
		\node [style=none] (35)  at (-0.625, 0.375) {};
		\node [style=none] (36)  at (-1.125, 1.375) {};
		\node [style=gn] (37)  at (-1.375, 0.875) {};
		\node [style=gn] (38)  at (-1.375, -1.625) {};
		\node [style=gn] (102)  at (0.375, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11);
		\draw [style=none, bend right, looseness=1.00] (0) to (13);
		\draw [style=none] (0) to (7.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (1.center) to (8.center);
		\draw [style=none] (2) to (28);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (4) to (13);
		\draw [style=none] (6.center) to (12.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (10.center) to (3.center);
		\draw [style=none] (12.center) to (10.center);
		\draw [style=none] (13) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (18) to (19);
		\draw [style=none] (19) to (16.center);
		\draw [style=none] (20.center) to (24.center);
		\draw [style=none] (21.center) to (26.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (22.center) to (25.center);
		\draw [style=none] (23) to (15);
		\draw [style=none, bend right, looseness=1.00] (23) to (19);
		\draw [style=none] (23) to (17.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (25.center) to (38);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (29.center) to (27);
		\draw [style=none] (30) to (31);
		\draw [style=none] (31) to (4);
		\draw [style=none] (31) to (14);
		\draw [style=none] (32.center) to (35.center);
		\draw [style=none] (33.center) to (36.center);
		\draw [style=none] (35.center) to (33.center);
		\draw [style=none] (36.center) to (32.center);
		\draw [style=none] (37) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (40)  at (-1.375, -1.375) {};
		\node [style=none] (41)  at (-0.125, -1.625) {};
		\node [style=gn] (42)  at (-0.375, -0.875) {};
		\node [style=none] (43)  at (-1.625, -0.625) {};
		\node [style=none] (44)  at (-0.625, -1.625) {};
		\node [style=none] (45)  at (-1.125, -1.625) {};
		\node [style=rn] (46)  at (-0.875, -1.625) {$\pi$};
		\node [style=none] (47)  at (-0.375, -2.375) {};
		\node [style=none] (48)  at (-1.625, -1.125) {};
		\node [style=gn] (49)  at (-1.375, -0.875) {};
		\node [style=none] (50)  at (-0.625, -0.625) {};
		\node [style=none] (51)  at (-1.375, -2.375) {};
		\node [style=none] (52)  at (-1.625, -1.625) {};
		\node [style=gn] (53)  at (-0.875, -0.125) {};
		\node [style=none] (54)  at (-0.125, -0.625) {};
		\node [style=rn] (55)  at (-0.375, -1.375) {};
		\node [style=none] (56)  at (-0.625, -1.125) {};
		\node [style=gn] (57)  at (-1.875, -1.875) {};
		\node [style=none] (58)  at (-1.875, -2.375) {};
		\node [style=none] (59)  at (-1.125, -0.625) {};
		\node [style=rn] (60)  at (0.625, -1.375) {};
		\node [style=none] (61)  at (1.875, -1.625) {};
		\node [style=gn] (62)  at (1.625, -0.875) {};
		\node [style=none] (63)  at (0.375, -0.625) {};
		\node [style=none] (64)  at (1.375, -1.625) {};
		\node [style=none] (65)  at (0.875, -1.625) {};
		\node [style=rn] (66)  at (1.125, -1.625) {$\pi$};
		\node [style=none] (67)  at (1.625, -2.375) {};
		\node [style=none] (68)  at (0.375, -1.125) {};
		\node [style=gn] (69)  at (0.625, -0.875) {};
		\node [style=none] (70)  at (1.375, -0.625) {};
		\node [style=none] (71)  at (0.625, -2.375) {};
		\node [style=none] (72)  at (0.375, -1.625) {};
		\node [style=gn] (73)  at (1.125, -0.125) {};
		\node [style=none] (74)  at (1.875, -0.625) {};
		\node [style=rn] (75)  at (1.625, -1.375) {};
		\node [style=none] (76)  at (1.375, -1.125) {};
		\node [style=gn] (77)  at (0.125, -1.875) {};
		\node [style=none] (78)  at (0.875, -0.625) {};
		\node [style=none] (79)  at (0.125, 2.375) {};
		\node [style=gn] (80)  at (-0.375, 2.125) {};
		\node [style=rn] (81)  at (-0.375, 0.625) {};
		\node [style=rn] (82)  at (0.625, 0.625) {};
		\node [style=none] (83)  at (-0.625, 1.375) {};
		\node [style=gn] (84)  at (0.125, 0.875) {};
		\node [style=gn] (85)  at (0.625, 1.125) {};
		\node [style=none] (86)  at (-0.125, 0.375) {};
		\node [style=none] (87)  at (0.875, 1.375) {};
		\node [style=none] (88)  at (-0.625, 0.375) {};
		\node [style=none] (89)  at (0.375, 0.375) {};
		\node [style=none] (90)  at (0.375, 1.375) {};
		\node [style=none] (91)  at (-0.125, 1.375) {};
		\node [style=rn] (92)  at (0.125, 1.375) {$\pi$};
		\node [style=rn] (93)  at (-0.375, 1.625) {$\pi$};
		\node [style=gn] (94)  at (-0.375, 1.125) {};
		\node [style=none] (95)  at (-0.125, 0.875) {};
		\node [style=none] (96)  at (0.875, 0.375) {};
		\node [style=none] (97)  at (0.375, 0.875) {};
		\node [style=rn] (107)  at (1.625, 0.875) {};
		\node [style=gn] (108)  at (1.625, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (40) to (51.center);
		\draw [style=none] (41.center) to (44.center);
		\draw [style=none] (43.center) to (59.center);
		\draw [style=none] (44.center) to (50.center);
		\draw [style=none] (45.center) to (52.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (46) to (56.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (48.center) to (57);
		\draw [style=none] (50.center) to (54.center);
		\draw [style=none] (52.center) to (43.center);
		\draw [style=none, bend right, looseness=1.00] (53) to (49);
		\draw [style=none, bend left, looseness=1.00] (53) to (42);
		\draw [style=none] (54.center) to (41.center);
		\draw [style=none] (55) to (47.center);
		\draw [style=none] (57) to (58.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (57) to (46);
		\draw [style=none] (59.center) to (45.center);
		\draw [style=none] (60) to (71.center);
		\draw [style=none] (61.center) to (64.center);
		\draw [style=none] (63.center) to (78.center);
		\draw [style=none] (64.center) to (70.center);
		\draw [style=none] (65.center) to (72.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (66) to (76.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (68.center) to (77);
		\draw [style=none] (70.center) to (74.center);
		\draw [style=none] (72.center) to (63.center);
		\draw [style=none, bend right, looseness=1.00] (73) to (69);
		\draw [style=none, bend left, looseness=1.00] (73) to (62);
		\draw [style=none] (74.center) to (61.center);
		\draw [style=none] (75) to (67.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (77) to (66);
		\draw [style=none] (77) to (57);
		\draw [style=none] (78.center) to (65.center);
		\draw [style=none, in=90, out=-15, looseness=1.00] (80) to (85);
		\draw [style=none] (80) to (94);
		\draw [style=none] (81) to (53);
		\draw [style=none] (82) to (73);
		\draw [style=none] (83.center) to (91.center);
		\draw [style=none] (84) to (79.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=none] (87.center) to (96.center);
		\draw [style=none] (88.center) to (83.center);
		\draw [style=none] (89.center) to (90.center);
		\draw [style=none] (90.center) to (87.center);
		\draw [style=none] (91.center) to (86.center);
		\draw [style=none] (95.center) to (97.center);
		\draw [style=none] (96.center) to (89.center);
		\draw [style=none, bend right=45, looseness=1.25] (107) to (108);
		\draw [style=none] (107) to (108);
		\draw [style=none, bend right=45, looseness=1.25] (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (185)  at (1.875, -1.75) {};
		\node [style=rn] (186)  at (0.125, 1.75) {$\pi$};
		\node [style=gn] (187)  at (-1.375, -1.0) {};
		\node [style=none] (188)  at (-1.625, 0.0) {};
		\node [style=none] (189)  at (-1.875, -2.25) {};
		\node [style=none] (190)  at (1.375, 0.5) {};
		\node [style=gn] (191)  at (1.125, 1.5) {};
		\node [style=rn] (192)  at (-0.375, 1.5) {$\pi$};
		\node [style=none] (193)  at (1.875, -0.75) {};
		\node [style=none] (194)  at (0.125, 2.25) {};
		\node [style=gn] (195)  at (0.625, -1.0) {};
		\node [style=none] (196)  at (-1.125, 1.0) {};
		\node [style=none] (197)  at (0.625, -2.25) {};
		\node [style=rn] (198)  at (1.625, 1.75) {};
		\node [style=rn] (199)  at (-1.375, 0.25) {};
		\node [style=none] (200)  at (0.375, 1.0) {};
		\node [style=gn] (201)  at (1.625, -1.0) {};
		\node [style=none] (202)  at (-1.375, -2.25) {};
		\node [style=none] (203)  at (-1.125, 0.0) {};
		\node [style=none] (204)  at (-0.625, -0.75) {};
		\node [style=none] (205)  at (0.375, -1.25) {};
		\node [style=none] (206)  at (-0.125, 0.0) {};
		\node [style=gn] (207)  at (1.625, 0.75) {};
		\node [style=none] (208)  at (-1.625, 1.0) {};
		\node [style=none] (209)  at (-0.125, -1.25) {};
		\node [style=rn] (210)  at (-0.875, 0.0) {$\pi$};
		\node [style=none] (211)  at (-0.125, -1.75) {};
		\node [style=none] (212)  at (1.625, -2.25) {};
		\node [style=none] (213)  at (1.375, -0.75) {};
		\node [style=none] (214)  at (0.875, 0.0) {};
		\node [style=rn] (215)  at (-0.375, -1.5) {};
		\node [style=none] (216)  at (-0.625, -1.75) {};
		\node [style=gn] (217)  at (0.125, -2.0) {};
		\node [style=gn] (218)  at (0.625, 0.75) {};
		\node [style=none] (219)  at (-0.625, 0.0) {};
		\node [style=rn] (220)  at (-1.375, -1.5) {};
		\node [style=rn] (221)  at (-0.375, 0.25) {};
		\node [style=none] (222)  at (1.125, -1.75) {};
		\node [style=none] (223)  at (-0.125, -0.75) {};
		\node [style=none] (224)  at (-0.125, 1.0) {};
		\node [style=none] (225)  at (0.375, -0.75) {};
		\node [style=none] (226)  at (0.875, 1.0) {};
		\node [style=none] (227)  at (1.375, -1.75) {};
		\node [style=none] (228)  at (0.375, 0.5) {};
		\node [style=rn] (229)  at (0.625, 0.25) {};
		\node [style=none] (230)  at (-1.125, -1.75) {};
		\node [style=rn] (231)  at (0.625, -1.5) {};
		\node [style=gn] (232)  at (-1.375, 0.75) {};
		\node [style=none] (233)  at (1.375, -1.25) {};
		\node [style=none] (234)  at (-1.125, -0.75) {};
		\node [style=gn] (235)  at (1.625, 2.25) {};
		\node [style=none] (236)  at (0.875, -0.75) {};
		\node [style=none] (237)  at (-0.375, -2.25) {};
		\node [style=none] (238)  at (1.875, 1.0) {};
		\node [style=none] (239)  at (0.125, 0.0) {};
		\node [style=gn] (240)  at (-0.375, 0.75) {};
		\node [style=none] (241)  at (1.375, 0.0) {};
		\node [style=none] (242)  at (-0.625, 1.0) {};
		\node [style=gn] (243)  at (-0.875, 1.5) {};
		\node [style=rn] (244)  at (1.625, -1.5) {};
		\node [style=none] (245)  at (1.375, 1.0) {};
		\node [style=none] (246)  at (-0.875, -1.75) {};
		\node [style=none] (247)  at (-0.625, 0.5) {};
		\node [style=none] (248)  at (1.875, 0.0) {};
		\node [style=none] (249)  at (0.875, -1.75) {};
		\node [style=none] (250)  at (0.375, 0.0) {};
		\node [style=rn] (251)  at (1.625, 0.25) {};
		\node [style=gn] (252)  at (-1.875, -0.25) {};
		\node [style=none] (253)  at (0.375, -1.75) {};
		\node [style=none] (254)  at (-1.125, -1.25) {};
		\node [style=none] (255)  at (-1.625, 0.5) {};
		\node [style=none] (256)  at (-1.625, -1.75) {};
		\node [style=none] (257)  at (-1.625, -0.75) {};
		\node [style=rn] (258)  at (1.125, 0.0) {$\pi$};
		\node [style=gn] (259)  at (-0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (185.center) to (227.center);
		\draw [style=none] (188.center) to (208.center);
		\draw [style=none, bend right, looseness=1.00] (191) to (218);
		\draw [style=none, bend left, looseness=1.00] (191) to (207);
		\draw [style=none] (193.center) to (185.center);
		\draw [style=none] (196.center) to (203.center);
		\draw [style=none, bend right=45, looseness=1.25] (198) to (235);
		\draw [style=none] (198) to (235);
		\draw [style=none] (199) to (187);
		\draw [style=none] (200.center) to (226.center);
		\draw [style=none] (201) to (251);
		\draw [style=none] (203.center) to (188.center);
		\draw [style=none] (204.center) to (223.center);
		\draw [style=none] (206.center) to (219.center);
		\draw [style=none] (208.center) to (196.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (210) to (247.center);
		\draw [style=none] (211.center) to (216.center);
		\draw [style=none] (212.center) to (244);
		\draw [style=none] (213.center) to (193.center);
		\draw [style=none] (214.center) to (250.center);
		\draw [style=none] (216.center) to (204.center);
		\draw [style=none] (217) to (194.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (217) to (209.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (217) to (205.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (217) to (222.center);
		\draw [style=none] (219.center) to (242.center);
		\draw [style=none] (220) to (202.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (222.center) to (233.center);
		\draw [style=none] (223.center) to (211.center);
		\draw [style=none] (224.center) to (206.center);
		\draw [style=none] (225.center) to (236.center);
		\draw [style=none] (226.center) to (214.center);
		\draw [style=none] (227.center) to (213.center);
		\draw [style=none, in=45, out=180, looseness=0.75] (228.center) to (239.center);
		\draw [style=none] (229) to (195);
		\draw [style=none] (230.center) to (256.center);
		\draw [style=none] (231) to (197.center);
		\draw [style=none] (234.center) to (230.center);
		\draw [style=none, bend right=45, looseness=1.25] (235) to (198);
		\draw [style=none] (236.center) to (249.center);
		\draw [style=none] (237.center) to (215);
		\draw [style=none] (238.center) to (248.center);
		\draw [style=none, in=-23, out=-135, looseness=0.75] (239.center) to (252);
		\draw [style=none] (241.center) to (245.center);
		\draw [style=none] (242.center) to (224.center);
		\draw [style=none] (243) to (191);
		\draw [style=none, bend right, looseness=1.00] (243) to (232);
		\draw [style=none, bend left, looseness=1.00] (243) to (240);
		\draw [style=none] (245.center) to (238.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (246.center) to (217);
		\draw [style=none] (248.center) to (241.center);
		\draw [style=none] (249.center) to (253.center);
		\draw [style=none] (250.center) to (200.center);
		\draw [style=none, bend right, looseness=1.00] (252) to (258);
		\draw [style=none] (252) to (189.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (252) to (210);
		\draw [style=none] (253.center) to (225.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (254.center) to (246.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (255.center) to (252);
		\draw [style=none] (256.center) to (257.center);
		\draw [style=none] (257.center) to (234.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (258) to (190.center);
		\draw [style=none] (259) to (221);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109)  at (-0.375, -2.25) {};
		\node [style=gn] (110)  at (-1.375, 1.25) {};
		\node [style=none] (111)  at (-0.625, -0.75) {};
		\node [style=none] (112)  at (-1.625, 1.0) {};
		\node [style=none] (113)  at (-1.625, 0.5) {};
		\node [style=rn] (114)  at (1.625, 1.75) {};
		\node [style=rn] (115)  at (0.625, -1.5) {};
		\node [style=none] (116)  at (0.875, 0.0) {};
		\node [style=none] (117)  at (1.375, 0.5) {};
		\node [style=gn] (118)  at (1.125, 1.5) {};
		\node [style=none] (119)  at (1.875, 0.0) {};
		\node [style=gn] (120)  at (-1.875, -0.25) {};
		\node [style=none] (121)  at (-0.125, 1.5) {};
		\node [style=none] (122)  at (-0.125, 0.5) {};
		\node [style=gn] (123)  at (1.625, -1.0) {};
		\node [style=rn] (124)  at (0.625, 0.25) {};
		\node [style=none] (125)  at (1.375, -0.75) {};
		\node [style=none] (126)  at (0.875, 1.0) {};
		\node [style=gn] (127)  at (0.625, 0.75) {};
		\node [style=gn] (128)  at (0.625, -1.0) {};
		\node [style=none] (129)  at (-1.125, -1.75) {};
		\node [style=rn] (130)  at (1.125, 0.0) {$\pi$};
		\node [style=none] (131)  at (-0.625, 1.5) {};
		\node [style=gn] (132)  at (1.625, 0.75) {};
		\node [style=none] (133)  at (-1.875, -2.25) {};
		\node [style=none] (134)  at (1.375, 0.0) {};
		\node [style=none] (135)  at (1.875, -1.75) {};
		\node [style=none] (136)  at (-1.125, 0.5) {};
		\node [style=none] (137)  at (1.875, -0.75) {};
		\node [style=rn] (138)  at (-0.875, 0.25) {$\pi$};
		\node [style=none] (139)  at (0.875, -0.75) {};
		\node [style=rn] (140)  at (-0.375, 0.75) {};
		\node [style=none] (141)  at (1.375, 1.0) {};
		\node [style=none] (142)  at (-0.875, -1.75) {};
		\node [style=gn] (143)  at (-0.375, -1.0) {};
		\node [style=none] (144)  at (-1.125, 1.5) {};
		\node [style=rn] (145)  at (-0.375, 0.0) {};
		\node [style=none] (146)  at (-1.625, -0.75) {};
		\node [style=none] (147)  at (-0.625, 1.0) {};
		\node [style=none] (148)  at (-0.625, 0.5) {};
		\node [style=none] (149)  at (-1.375, -2.25) {};
		\node [style=none] (150)  at (1.625, -2.25) {};
		\node [style=rn] (151)  at (-0.375, -1.5) {};
		\node [style=gn] (152)  at (-0.375, 1.25) {};
		\node [style=none] (153)  at (-0.125, -1.25) {};
		\node [style=gn] (154)  at (-0.875, 2.0) {};
		\node [style=none] (155)  at (-1.625, -1.75) {};
		\node [style=none] (156)  at (1.375, -1.25) {};
		\node [style=none] (157)  at (-1.125, -1.25) {};
		\node [style=none] (158)  at (0.375, -1.25) {};
		\node [style=gn] (159)  at (1.625, 2.25) {};
		\node [style=rn] (160)  at (1.625, 0.25) {};
		\node [style=none] (161)  at (0.375, 1.0) {};
		\node [style=gn] (162)  at (-1.375, -1.0) {};
		\node [style=none] (163)  at (0.125, 0.0) {};
		\node [style=none] (164)  at (0.875, -1.75) {};
		\node [style=none] (165)  at (0.375, 0.0) {};
		\node [style=none] (166)  at (0.625, -2.25) {};
		\node [style=none] (167)  at (-0.125, -1.75) {};
		\node [style=rn] (168)  at (-1.375, 0.25) {$\pi$};
		\node [style=none] (169)  at (1.375, -1.75) {};
		\node [style=rn] (170)  at (1.625, -1.5) {};
		\node [style=rn] (171)  at (-1.375, 0.75) {};
		\node [style=none] (172)  at (-1.625, 1.5) {};
		\node [style=none] (173)  at (1.125, -1.75) {};
		\node [style=none] (174)  at (0.375, -1.75) {};
		\node [style=rn] (175)  at (-1.375, -1.5) {};
		\node [style=none] (176)  at (0.375, 0.5) {};
		\node [style=rn] (177)  at (0.125, 1.25) {$\pi$};
		\node [style=none] (178)  at (0.375, -0.75) {};
		\node [style=none] (179)  at (-0.625, -1.75) {};
		\node [style=none] (180)  at (1.875, 1.0) {};
		\node [style=none] (181)  at (-0.125, -0.75) {};
		\node [style=none] (182)  at (0.125, 2.25) {};
		\node [style=gn] (183)  at (0.125, -2.0) {};
		\node [style=none] (184)  at (-1.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (111.center) to (181.center);
		\draw [style=none, in=90, out=180, looseness=0.50] (112.center) to (120);
		\draw [style=none] (113.center) to (172.center);
		\draw [style=none] (114) to (159);
		\draw [style=none] (115) to (166.center);
		\draw [style=none] (116.center) to (165.center);
		\draw [style=none, bend right, looseness=1.00] (118) to (127);
		\draw [style=none, bend left, looseness=1.00] (118) to (132);
		\draw [style=none] (119.center) to (134.center);
		\draw [style=none, bend right, looseness=1.00] (120) to (130);
		\draw [style=none] (120) to (133.center);
		\draw [style=none] (121.center) to (122.center);
		\draw [style=none] (122.center) to (148.center);
		\draw [style=none] (123) to (160);
		\draw [style=none] (124) to (128);
		\draw [style=none] (125.center) to (137.center);
		\draw [style=none] (126.center) to (116.center);
		\draw [style=none] (129.center) to (155.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (130) to (117.center);
		\draw [style=none] (131.center) to (121.center);
		\draw [style=none] (134.center) to (141.center);
		\draw [style=none] (135.center) to (169.center);
		\draw [style=none] (136.center) to (113.center);
		\draw [style=none] (137.center) to (135.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (138) to (147.center);
		\draw [style=none, bend left=15, looseness=1.00] (138) to (120);
		\draw [style=none] (139.center) to (164.center);
		\draw [style=none] (140) to (143);
		\draw [style=none] (141.center) to (180.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (142.center) to (183);
		\draw [style=none] (144.center) to (136.center);
		\draw [style=none, bend left=15, looseness=1.00] (145) to (120);
		\draw [style=none] (146.center) to (184.center);
		\draw [style=none] (148.center) to (131.center);
		\draw [style=none] (150.center) to (170);
		\draw [style=none] (151) to (109.center);
		\draw [style=none, bend right, looseness=1.00] (154) to (110);
		\draw [style=none, bend left, looseness=1.00] (154) to (152);
		\draw [style=none] (154) to (118);
		\draw [style=none] (155.center) to (146.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (157.center) to (142.center);
		\draw [style=none] (161.center) to (126.center);
		\draw [style=none, in=-23, out=-135, looseness=0.75] (163.center) to (120);
		\draw [style=none] (164.center) to (174.center);
		\draw [style=none] (165.center) to (161.center);
		\draw [style=none] (167.center) to (179.center);
		\draw [style=none] (168) to (120);
		\draw [style=none] (169.center) to (125.center);
		\draw [style=none] (171) to (162);
		\draw [style=none] (172.center) to (144.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (173.center) to (156.center);
		\draw [style=none] (174.center) to (178.center);
		\draw [style=none] (175) to (149.center);
		\draw [style=none, in=45, out=180, looseness=0.75] (176.center) to (163.center);
		\draw [style=none] (178.center) to (139.center);
		\draw [style=none] (179.center) to (111.center);
		\draw [style=none] (180.center) to (119.center);
		\draw [style=none] (181.center) to (167.center);
		\draw [style=none] (183) to (182.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (183) to (153.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (183) to (158.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (183) to (173.center);
		\draw [style=none] (184.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (260)  at (1.625, -0.75) {};
		\node [style=none] (261)  at (1.875, -0.5) {};
		\node [style=none] (262)  at (1.875, -1.5) {};
		\node [style=none] (263)  at (-0.875, -1.5) {};
		\node [style=none] (264)  at (1.125, 1.75) {};
		\node [style=gn] (265)  at (-0.375, -0.75) {};
		\node [style=none] (266)  at (-0.625, -1.5) {};
		\node [style=none] (267)  at (0.375, -0.5) {};
		\node [style=none] (268)  at (-1.375, -2.25) {};
		\node [style=gn] (269)  at (0.625, -0.75) {};
		\node [style=none] (270)  at (-0.375, -1.75) {};
		\node [style=gn] (271)  at (0.125, -1.75) {};
		\node [style=none] (272)  at (1.125, 0.75) {};
		\node [style=rn] (273)  at (0.625, -0.25) {};
		\node [style=none] (274)  at (-0.875, 0.75) {};
		\node [style=rn] (275)  at (0.875, 1.0) {};
		\node [style=gn] (276)  at (-1.375, -0.75) {};
		\node [style=none] (277)  at (0.875, -0.5) {};
		\node [style=gn] (278)  at (-0.625, 0.5) {};
		\node [style=gn] (279)  at (0.875, 1.5) {};
		\node [style=none] (280)  at (0.625, 1.25) {};
		\node [style=none] (281)  at (1.375, -1.0) {};
		\node [style=none] (282)  at (1.125, -1.5) {};
		\node [style=none] (283)  at (0.625, -1.75) {};
		\node [style=none] (284)  at (0.125, 2.25) {};
		\node [style=rn] (285)  at (1.625, -1.25) {};
		\node [style=rn] (286)  at (1.625, 1.25) {};
		\node [style=rn] (287)  at (0.375, 0.75) {$\pi$};
		\node [style=none] (288)  at (-0.125, -1.5) {};
		\node [style=gn] (289)  at (0.875, 0.5) {};
		\node [style=rn] (290)  at (-0.375, -1.25) {};
		\node [style=none] (291)  at (1.375, -0.5) {};
		\node [style=rn] (292)  at (-1.375, -0.25) {$\pi$};
		\node [style=none] (293)  at (-0.875, 1.75) {};
		\node [style=none] (294)  at (0.625, 1.75) {};
		\node [style=none] (295)  at (0.375, -1.5) {};
		\node [style=none] (296)  at (-1.125, -0.5) {};
		\node [style=none] (297)  at (1.375, -1.5) {};
		\node [style=rn] (298)  at (0.125, 1.5) {$\pi$};
		\node [style=rn] (299)  at (0.625, -1.25) {};
		\node [style=none] (300)  at (1.625, -2.25) {};
		\node [style=gn] (301)  at (-0.625, 1.5) {};
		\node [style=none] (302)  at (-1.125, -1.0) {};
		\node [style=none] (303)  at (-0.125, -0.5) {};
		\node [style=none] (304)  at (0.375, -1.0) {};
		\node [style=none] (305)  at (-0.125, -1.0) {};
		\node [style=none] (306)  at (-1.125, -1.5) {};
		\node [style=none] (307)  at (-0.875, 1.25) {};
		\node [style=rn] (308)  at (-0.625, 1.0) {};
		\node [style=none] (309)  at (-0.625, -0.5) {};
		\node [style=gn] (310)  at (1.625, 1.75) {};
		\node [style=none] (311)  at (-0.375, -2.25) {};
		\node [style=none] (312)  at (-0.375, 1.75) {};
		\node [style=none] (313)  at (0.625, 0.75) {};
		\node [style=gn] (314)  at (-1.875, 0.0) {};
		\node [style=none] (315)  at (-1.625, -0.5) {};
		\node [style=none] (316)  at (-1.875, -2.25) {};
		\node [style=none] (317)  at (-0.375, 0.75) {};
		\node [style=none] (318)  at (-1.625, -1.5) {};
		\node [style=none] (319)  at (0.625, -2.25) {};
		\node [style=none] (320)  at (0.875, -1.5) {};
		\node [style=rn] (321)  at (-1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (261.center) to (262.center);
		\draw [style=none] (262.center) to (297.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (263.center) to (271);
		\draw [style=none] (264.center) to (272.center);
		\draw [style=none] (266.center) to (309.center);
		\draw [style=none] (267.center) to (277.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (270.center) to (319.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (271) to (305.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (271) to (304.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (271) to (282.center);
		\draw [style=none] (272.center) to (313.center);
		\draw [style=none] (273) to (289);
		\draw [style=none] (273) to (269);
		\draw [style=none] (274.center) to (293.center);
		\draw [style=none] (277.center) to (320.center);
		\draw [style=none] (278) to (292);
		\draw [style=none] (278) to (308);
		\draw [style=none] (278) to (265);
		\draw [style=none, in=180, out=45, looseness=1.00] (282.center) to (281.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (283.center) to (311.center);
		\draw [style=none] (284.center) to (271);
		\draw [style=none] (286) to (310);
		\draw [style=none, in=180, out=75, looseness=0.75] (287) to (280.center);
		\draw [style=none] (288.center) to (266.center);
		\draw [style=none] (289) to (275);
		\draw [style=none] (289) to (260);
		\draw [style=none, in=90, out=-90, looseness=1.00] (290) to (270.center);
		\draw [style=none] (291.center) to (261.center);
		\draw [style=none] (292) to (314);
		\draw [style=none] (292) to (276);
		\draw [style=none] (293.center) to (312.center);
		\draw [style=none] (294.center) to (264.center);
		\draw [style=none] (295.center) to (267.center);
		\draw [style=none] (296.center) to (306.center);
		\draw [style=none] (297.center) to (291.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (299) to (283.center);
		\draw [style=none] (300.center) to (285);
		\draw [style=none, bend left=90, looseness=0.75] (301) to (279);
		\draw [style=none, in=135, out=0, looseness=1.00] (302.center) to (263.center);
		\draw [style=none] (303.center) to (288.center);
		\draw [style=none] (306.center) to (318.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (307.center) to (314);
		\draw [style=none] (309.center) to (303.center);
		\draw [style=none] (312.center) to (317.center);
		\draw [style=none] (313.center) to (294.center);
		\draw [style=none, in=-120, out=15, looseness=0.75] (314) to (287);
		\draw [style=none] (314) to (316.center);
		\draw [style=none, in=159, out=0, looseness=1.00] (314) to (273);
		\draw [style=none] (315.center) to (296.center);
		\draw [style=none] (317.center) to (274.center);
		\draw [style=none] (318.center) to (315.center);
		\draw [style=none] (320.center) to (295.center);
		\draw [style=none] (321) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (322)  at (1.625, -0.75) {};
		\node [style=none] (323)  at (1.875, -1.5) {};
		\node [style=none] (324)  at (1.875, -0.5) {};
		\node [style=none] (325)  at (-0.875, -1.5) {};
		\node [style=none] (326)  at (1.125, 1.75) {};
		\node [style=gn] (327)  at (-0.375, -0.75) {};
		\node [style=none] (328)  at (-0.625, -1.5) {};
		\node [style=none] (329)  at (0.375, -0.5) {};
		\node [style=none] (330)  at (-1.375, -2.25) {};
		\node [style=rn] (331)  at (1.625, 0.5) {};
		\node [style=gn] (332)  at (0.625, -0.75) {};
		\node [style=none] (333)  at (-0.375, -1.75) {};
		\node [style=gn] (334)  at (0.125, -1.75) {};
		\node [style=none] (335)  at (1.125, 0.75) {};
		\node [style=rn] (336)  at (0.625, -0.25) {};
		\node [style=none] (337)  at (-0.875, 0.75) {};
		\node [style=rn] (338)  at (0.875, 1.0) {};
		\node [style=gn] (339)  at (-1.375, -0.75) {};
		\node [style=none] (340)  at (0.875, -0.5) {};
		\node [style=gn] (341)  at (-0.625, 0.5) {};
		\node [style=gn] (342)  at (0.875, 1.5) {};
		\node [style=none] (343)  at (0.625, 1.25) {};
		\node [style=none] (344)  at (1.375, -1.0) {};
		\node [style=gn] (345)  at (0.875, 2.0) {};
		\node [style=none] (346)  at (1.125, -1.5) {};
		\node [style=none] (347)  at (0.625, -1.75) {};
		\node [style=none] (348)  at (0.125, 2.25) {};
		\node [style=rn] (349)  at (1.625, -1.25) {};
		\node [style=rn] (350)  at (0.375, 0.75) {$\pi$};
		\node [style=none] (351)  at (-0.125, -1.5) {};
		\node [style=gn] (352)  at (0.875, 0.5) {};
		\node [style=rn] (353)  at (-0.375, -1.25) {};
		\node [style=none] (354)  at (1.375, -0.5) {};
		\node [style=rn] (355)  at (-1.375, -0.25) {$\pi$};
		\node [style=none] (356)  at (-0.875, 1.75) {};
		\node [style=none] (357)  at (0.625, 1.75) {};
		\node [style=none] (358)  at (0.375, -1.5) {};
		\node [style=none] (359)  at (-1.125, -0.5) {};
		\node [style=gn] (360)  at (-0.625, 2.0) {};
		\node [style=none] (361)  at (1.375, -1.5) {};
		\node [style=rn] (362)  at (0.125, 1.5) {$\pi$};
		\node [style=rn] (363)  at (0.625, -1.25) {};
		\node [style=none] (364)  at (1.625, -2.25) {};
		\node [style=gn] (365)  at (-0.625, 1.5) {};
		\node [style=none] (366)  at (-1.125, -1.0) {};
		\node [style=none] (367)  at (-0.125, -0.5) {};
		\node [style=none] (368)  at (0.375, -1.0) {};
		\node [style=none] (369)  at (-0.125, -1.0) {};
		\node [style=none] (370)  at (-1.125, -1.5) {};
		\node [style=gn] (371)  at (1.625, 1.0) {};
		\node [style=none] (372)  at (-0.875, 1.25) {};
		\node [style=rn] (373)  at (-0.625, 1.0) {};
		\node [style=none] (374)  at (-0.625, -0.5) {};
		\node [style=none] (375)  at (-0.375, -2.25) {};
		\node [style=none] (376)  at (-0.375, 1.75) {};
		\node [style=none] (377)  at (0.625, 0.75) {};
		\node [style=gn] (378)  at (-1.875, 0.0) {};
		\node [style=none] (379)  at (-1.625, -0.5) {};
		\node [style=none] (380)  at (-1.875, -2.25) {};
		\node [style=none] (381)  at (-0.375, 0.75) {};
		\node [style=none] (382)  at (-1.625, -1.5) {};
		\node [style=none] (383)  at (0.625, -2.25) {};
		\node [style=none] (384)  at (0.875, -1.5) {};
		\node [style=rn] (385)  at (-1.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (323.center) to (361.center);
		\draw [style=none] (324.center) to (323.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (325.center) to (334);
		\draw [style=none] (326.center) to (335.center);
		\draw [style=none] (328.center) to (374.center);
		\draw [style=none] (329.center) to (340.center);
		\draw [style=none, bend right=45, looseness=1.25] (331) to (371);
		\draw [style=none] (331) to (371);
		\draw [style=none, in=90, out=-90, looseness=0.75] (333.center) to (383.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (334) to (369.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (334) to (368.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (334) to (346.center);
		\draw [style=none] (335.center) to (377.center);
		\draw [style=none] (336) to (352);
		\draw [style=none] (336) to (332);
		\draw [style=none] (337.center) to (356.center);
		\draw [style=none] (340.center) to (384.center);
		\draw [style=none] (341) to (355);
		\draw [style=none] (341) to (373);
		\draw [style=none] (341) to (327);
		\draw [style=none] (345) to (342);
		\draw [style=none, in=180, out=45, looseness=1.00] (346.center) to (344.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (347.center) to (375.center);
		\draw [style=none] (348.center) to (334);
		\draw [style=none, in=180, out=75, looseness=0.75] (350) to (343.center);
		\draw [style=none] (351.center) to (328.center);
		\draw [style=none] (352) to (338);
		\draw [style=none] (352) to (322);
		\draw [style=none, in=90, out=-90, looseness=1.00] (353) to (333.center);
		\draw [style=none] (354.center) to (324.center);
		\draw [style=none] (355) to (378);
		\draw [style=none] (355) to (339);
		\draw [style=none] (356.center) to (376.center);
		\draw [style=none] (357.center) to (326.center);
		\draw [style=none] (358.center) to (329.center);
		\draw [style=none] (359.center) to (370.center);
		\draw [style=none] (360) to (365);
		\draw [style=none] (361.center) to (354.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (363) to (347.center);
		\draw [style=none] (364.center) to (349);
		\draw [style=none, in=135, out=0, looseness=1.00] (366.center) to (325.center);
		\draw [style=none] (367.center) to (351.center);
		\draw [style=none] (370.center) to (382.center);
		\draw [style=none, bend right=45, looseness=1.25] (371) to (331);
		\draw [style=none, in=90, out=180, looseness=0.75] (372.center) to (378);
		\draw [style=none] (374.center) to (367.center);
		\draw [style=none] (376.center) to (381.center);
		\draw [style=none] (377.center) to (357.center);
		\draw [style=none, in=-120, out=15, looseness=0.75] (378) to (350);
		\draw [style=none] (378) to (380.center);
		\draw [style=none, in=159, out=0, looseness=1.00] (378) to (336);
		\draw [style=none] (379.center) to (359.center);
		\draw [style=none] (381.center) to (337.center);
		\draw [style=none] (382.center) to (379.center);
		\draw [style=none] (384.center) to (358.center);
		\draw [style=none] (385) to (330.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (386)  at (-0.875, -1.375) {};
		\node [style=none] (387)  at (-0.625, -0.375) {};
		\node [style=none] (388)  at (0.375, 0.125) {};
		\node [style=rn] (389)  at (0.625, 0.375) {};
		\node [style=none] (390)  at (-1.125, 1.125) {};
		\node [style=none] (391)  at (-0.375, -1.625) {};
		\node [style=rn] (392)  at (-1.875, 1.375) {};
		\node [style=none] (393)  at (0.375, 1.125) {};
		\node [style=none] (394)  at (1.375, 0.125) {};
		\node [style=rn] (395)  at (1.625, 0.375) {};
		\node [style=none] (396)  at (0.375, -0.375) {};
		\node [style=none] (397)  at (1.875, -1.375) {};
		\node [style=gn] (398)  at (-1.375, -0.625) {};
		\node [style=none] (399)  at (0.625, -2.125) {};
		\node [style=none] (400)  at (-1.125, 0.125) {};
		\node [style=none] (401)  at (1.875, 0.125) {};
		\node [style=gn] (402)  at (0.625, -0.625) {};
		\node [style=none] (403)  at (-1.125, -0.375) {};
		\node [style=none] (404)  at (0.375, -1.375) {};
		\node [style=none] (405)  at (-0.125, -0.875) {};
		\node [style=none] (406)  at (-0.625, -1.375) {};
		\node [style=gn] (407)  at (1.625, 0.875) {};
		\node [style=none] (408)  at (-0.625, 1.125) {};
		\node [style=gn] (409)  at (-1.875, -0.125) {};
		\node [style=rn] (410)  at (-1.375, 0.375) {};
		\node [style=none] (411)  at (1.375, 0.625) {};
		\node [style=none] (412)  at (0.375, -0.875) {};
		\node [style=none] (413)  at (0.625, -1.625) {};
		\node [style=none] (414)  at (-1.125, -1.375) {};
		\node [style=none] (415)  at (-0.125, 1.125) {};
		\node [style=none] (416)  at (1.125, -1.375) {};
		\node [style=none] (417)  at (-1.625, 0.125) {};
		\node [style=none] (418)  at (1.375, -1.375) {};
		\node [style=gn] (419)  at (-1.875, 1.875) {};
		\node [style=none] (420)  at (1.125, 0.125) {};
		\node [style=none] (421)  at (0.875, 1.125) {};
		\node [style=none] (422)  at (-0.125, -0.375) {};
		\node [style=none] (423)  at (-0.375, -2.125) {};
		\node [style=rn] (424)  at (-0.375, 0.375) {};
		\node [style=rn] (425)  at (-0.375, -1.125) {};
		\node [style=none] (426)  at (-0.125, -1.375) {};
		\node [style=gn] (427)  at (-0.375, -0.625) {};
		\node [style=none] (428)  at (0.125, 2.125) {};
		\node [style=none] (429)  at (0.875, -1.375) {};
		\node [style=none] (430)  at (0.875, 0.125) {};
		\node [style=none] (431)  at (1.375, -0.875) {};
		\node [style=rn] (432)  at (1.625, 1.375) {};
		\node [style=gn] (433)  at (-1.375, 1.875) {};
		\node [style=rn] (434)  at (1.125, 1.625) {$\pi$};
		\node [style=none] (435)  at (-0.625, 0.125) {};
		\node [style=rn] (436)  at (1.625, -1.125) {};
		\node [style=none] (437)  at (-1.625, 1.125) {};
		\node [style=gn] (438)  at (0.125, -1.625) {};
		\node [style=rn] (439)  at (0.125, 1.625) {$\pi$};
		\node [style=rn] (440)  at (-1.375, 1.375) {};
		\node [style=none] (441)  at (-1.625, -0.375) {};
		\node [style=gn] (442)  at (-0.125, -0.125) {};
		\node [style=none] (443)  at (-1.625, -1.375) {};
		\node [style=gn] (444)  at (-0.375, 0.875) {};
		\node [style=none] (445)  at (-0.625, 0.625) {};
		\node [style=none] (446)  at (-1.125, -0.875) {};
		\node [style=gn] (447)  at (1.625, -0.625) {};
		\node [style=rn] (448)  at (-1.375, -1.125) {};
		\node [style=none] (449)  at (-0.875, 0.125) {};
		\node [style=none] (450)  at (-0.125, 0.125) {};
		\node [style=none] (451)  at (1.875, 1.125) {};
		\node [style=rn] (452)  at (0.625, -1.125) {};
		\node [style=gn] (453)  at (-1.375, 0.875) {};
		\node [style=none] (454)  at (-1.375, -2.125) {};
		\node [style=gn] (455)  at (0.625, 0.875) {};
		\node [style=none] (456)  at (0.875, -0.375) {};
		\node [style=gn] (457)  at (1.625, 1.875) {};
		\node [style=rn] (458)  at (-0.625, -0.125) {$\pi$};
		\node [style=none] (459)  at (1.625, -2.125) {};
		\node [style=none] (460)  at (-1.875, -2.125) {};
		\node [style=none] (461)  at (0.375, 0.625) {};
		\node [style=none] (462)  at (-1.625, 0.625) {};
		\node [style=rn] (463)  at (-0.875, 1.625) {$\pi$};
		\node [style=none] (464)  at (1.375, -0.375) {};
		\node [style=none] (465)  at (1.875, -0.375) {};
		\node [style=none] (466)  at (1.375, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-45, looseness=0.75] (386.center) to (438);
		\draw [style=none] (387.center) to (422.center);
		\draw [style=none] (388.center) to (393.center);
		\draw [style=none] (389) to (402);
		\draw [style=none] (390.center) to (400.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (391.center) to (399.center);
		\draw [style=none, bend right=45, looseness=1.25] (392) to (419);
		\draw [style=none] (392) to (419);
		\draw [style=none] (393.center) to (421.center);
		\draw [style=none] (394.center) to (466.center);
		\draw [style=none] (395) to (447);
		\draw [style=none] (396.center) to (456.center);
		\draw [style=none] (397.center) to (418.center);
		\draw [style=none] (400.center) to (417.center);
		\draw [style=none] (401.center) to (394.center);
		\draw [style=none] (403.center) to (414.center);
		\draw [style=none] (404.center) to (396.center);
		\draw [style=none] (406.center) to (387.center);
		\draw [style=none] (408.center) to (415.center);
		\draw [style=none] (409) to (458);
		\draw [style=none] (409) to (460.center);
		\draw [style=none] (410) to (398);
		\draw [style=none, in=45, out=180, looseness=1.00] (411.center) to (420.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (413.center) to (423.center);
		\draw [style=none] (414.center) to (443.center);
		\draw [style=none] (415.center) to (450.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (416.center) to (431.center);
		\draw [style=none] (417.center) to (437.center);
		\draw [style=none] (418.center) to (464.center);
		\draw [style=none, bend right=45, looseness=1.25] (419) to (392);
		\draw [style=none, in=0, out=-135, looseness=0.75] (420.center) to (442);
		\draw [style=none] (421.center) to (430.center);
		\draw [style=none] (422.center) to (426.center);
		\draw [style=none] (424) to (427);
		\draw [style=none, in=90, out=-90, looseness=1.00] (425) to (391.center);
		\draw [style=none] (426.center) to (406.center);
		\draw [style=none] (428.center) to (438);
		\draw [style=none] (429.center) to (404.center);
		\draw [style=none] (430.center) to (388.center);
		\draw [style=none, bend right=45, looseness=1.25] (432) to (457);
		\draw [style=none] (432) to (457);
		\draw [style=none, bend right=45, looseness=1.25] (433) to (440);
		\draw [style=none] (434) to (455);
		\draw [style=none] (434) to (407);
		\draw [style=none] (435.center) to (408.center);
		\draw [style=none] (437.center) to (390.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (438) to (405.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (438) to (412.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (438) to (416.center);
		\draw [style=none, bend right=45, looseness=1.25] (440) to (433);
		\draw [style=none] (440) to (433);
		\draw [style=none] (441.center) to (403.center);
		\draw [style=none] (442) to (458);
		\draw [style=none, in=180, out=45, looseness=0.75] (442) to (461.center);
		\draw [style=none] (443.center) to (441.center);
		\draw [style=none, in=45, out=180, looseness=1.00] (445.center) to (449.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (446.center) to (386.center);
		\draw [style=none] (448) to (454.center);
		\draw [style=none, in=0, out=-135, looseness=0.75] (449.center) to (409);
		\draw [style=none] (450.center) to (435.center);
		\draw [style=none] (451.center) to (401.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (452) to (413.center);
		\draw [style=none] (456.center) to (429.center);
		\draw [style=none, bend right=45, looseness=1.25] (457) to (432);
		\draw [style=none] (459.center) to (436);
		\draw [style=none, in=90, out=180, looseness=0.75] (462.center) to (409);
		\draw [style=none] (463) to (453);
		\draw [style=none] (463) to (444);
		\draw [style=none] (464.center) to (465.center);
		\draw [style=none] (465.center) to (397.center);
		\draw [style=none] (466.center) to (451.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (467)  at (-0.875, 1.25) {};
		\node [style=none] (468)  at (0.375, -0.5) {};
		\node [style=none] (469)  at (-0.125, -0.25) {};
		\node [style=none] (470)  at (0.875, -0.5) {};
		\node [style=none] (471)  at (1.875, 0.75) {};
		\node [style=none] (472)  at (-1.125, -1.0) {};
		\node [style=gn] (473)  at (-0.375, -0.75) {};
		\node [style=rn] (474)  at (0.625, 1.75) {};
		\node [style=none] (475)  at (-0.625, 0.75) {};
		\node [style=rn] (476)  at (0.125, 1.75) {$\pi$};
		\node [style=rn] (477)  at (0.625, -1.25) {};
		\node [style=none] (478)  at (-1.125, -0.5) {};
		\node [style=rn] (479)  at (1.625, 0.0) {};
		\node [style=none] (480)  at (-1.125, -0.25) {};
		\node [style=none] (481)  at (1.375, -1.5) {};
		\node [style=none] (482)  at (0.875, -1.5) {};
		\node [style=rn] (483)  at (-1.375, -1.25) {};
		\node [style=none] (484)  at (0.375, -0.25) {};
		\node [style=none] (485)  at (0.625, -2.25) {};
		\node [style=none] (486)  at (-0.625, 0.25) {};
		\node [style=none] (487)  at (-0.625, -0.25) {};
		\node [style=none] (488)  at (-0.875, -1.5) {};
		\node [style=none] (489)  at (1.875, -0.25) {};
		\node [style=none] (490)  at (0.875, 0.75) {};
		\node [style=none] (491)  at (1.125, -1.5) {};
		\node [style=none] (492)  at (-1.625, -0.25) {};
		\node [style=none] (493)  at (1.375, 0.25) {};
		\node [style=rn] (494)  at (-0.375, 1.25) {$\pi$};
		\node [style=none] (495)  at (-1.125, -1.5) {};
		\node [style=rn] (496)  at (0.625, 0.0) {};
		\node [style=none] (497)  at (-0.375, -2.25) {};
		\node [style=rn] (498)  at (1.625, -1.25) {};
		\node [style=gn] (499)  at (0.625, 0.5) {};
		\node [style=gn] (500)  at (1.625, -0.75) {};
		\node [style=rn] (501)  at (1.125, 1.75) {};
		\node [style=none] (502)  at (-0.375, -1.75) {};
		\node [style=gn] (503)  at (1.125, 2.25) {};
		\node [style=none] (504)  at (-0.125, -1.5) {};
		\node [style=none] (505)  at (0.375, 0.75) {};
		\node [style=none] (506)  at (1.375, -1.0) {};
		\node [style=none] (507)  at (-0.625, -0.5) {};
		\node [style=gn] (508)  at (1.625, 2.25) {};
		\node [style=rn] (509)  at (-0.375, -1.25) {};
		\node [style=gn] (510)  at (0.625, -0.75) {};
		\node [style=gn] (511)  at (0.125, -1.75) {};
		\node [style=none] (512)  at (1.875, -0.5) {};
		\node [style=rn] (513)  at (1.125, 0.25) {$\pi$};
		\node [style=none] (514)  at (1.875, -1.5) {};
		\node [style=none] (515)  at (0.375, -1.0) {};
		\node [style=none] (516)  at (0.625, -1.75) {};
		\node [style=none] (517)  at (-0.125, -0.5) {};
		\node [style=none] (518)  at (1.375, -0.25) {};
		\node [style=none] (519)  at (-1.625, 0.75) {};
		\node [style=none] (520)  at (-0.625, -1.5) {};
		\node [style=rn] (521)  at (-1.875, 1.25) {$\pi$};
		\node [style=none] (522)  at (-1.625, -1.5) {};
		\node [style=gn] (523)  at (0.625, 2.25) {};
		\node [style=gn] (524)  at (1.125, 1.25) {};
		\node [style=none] (525)  at (1.375, 0.75) {};
		\node [style=rn] (526)  at (-0.875, 0.25) {$\pi$};
		\node [style=none] (527)  at (0.875, -0.25) {};
		\node [style=none] (528)  at (-1.125, 0.75) {};
		\node [style=none] (529)  at (-1.125, 0.25) {};
		\node [style=none] (530)  at (0.125, 2.25) {};
		\node [style=none] (531)  at (0.875, 0.25) {};
		\node [style=gn] (532)  at (-1.375, 0.5) {};
		\node [style=rn] (533)  at (-1.375, 0.0) {};
		\node [style=none] (534)  at (0.375, -1.5) {};
		\node [style=none] (535)  at (-1.875, -2.25) {};
		\node [style=none] (536)  at (1.375, -0.5) {};
		\node [style=rn] (537)  at (-0.375, 0.0) {};
		\node [style=none] (538)  at (-0.125, -1.0) {};
		\node [style=none] (539)  at (-0.125, 0.75) {};
		\node [style=gn] (540)  at (-0.375, 0.5) {};
		\node [style=none] (541)  at (-1.625, -0.5) {};
		\node [style=rn] (542)  at (1.625, 1.75) {};
		\node [style=gn] (543)  at (1.625, 0.5) {};
		\node [style=none] (544)  at (-1.375, -2.25) {};
		\node [style=none] (545)  at (1.625, -2.25) {};
		\node [style=gn] (546)  at (-1.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (467) to (494);
		\draw [style=none] (467) to (532);
		\draw [style=none] (467) to (540);
		\draw [style=none] (468.center) to (470.center);
		\draw [style=none] (469.center) to (487.center);
		\draw [style=none] (470.center) to (482.center);
		\draw [style=none] (471.center) to (489.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (472.center) to (488.center);
		\draw [style=none, bend right=45, looseness=1.25] (474) to (523);
		\draw [style=none] (474) to (523);
		\draw [style=none] (475.center) to (539.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (477) to (516.center);
		\draw [style=none] (478.center) to (495.center);
		\draw [style=none] (479) to (500);
		\draw [style=none] (480.center) to (492.center);
		\draw [style=none] (481.center) to (536.center);
		\draw [style=none] (482.center) to (534.center);
		\draw [style=none] (483) to (544.center);
		\draw [style=none] (484.center) to (505.center);
		\draw [style=none] (487.center) to (475.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (488.center) to (511);
		\draw [style=none] (489.center) to (518.center);
		\draw [style=none] (490.center) to (527.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (491.center) to (506.center);
		\draw [style=none] (492.center) to (519.center);
		\draw [style=none] (494) to (524);
		\draw [style=none] (495.center) to (522.center);
		\draw [style=none] (496) to (510);
		\draw [style=none, bend right=45, looseness=1.25] (501) to (503);
		\draw [style=none] (501) to (503);
		\draw [style=none, in=90, out=-90, looseness=0.75] (502.center) to (485.center);
		\draw [style=none, bend right=45, looseness=1.25] (503) to (501);
		\draw [style=none] (504.center) to (520.center);
		\draw [style=none] (505.center) to (490.center);
		\draw [style=none] (507.center) to (517.center);
		\draw [style=none, bend right=45, looseness=1.25] (508) to (542);
		\draw [style=none, in=90, out=-90, looseness=1.00] (509) to (502.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (511) to (538.center);
		\draw [style=none, in=180, out=90, looseness=0.50] (511) to (515.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (511) to (491.center);
		\draw [style=none] (512.center) to (514.center);
		\draw [style=none] (514.center) to (481.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (516.center) to (497.center);
		\draw [style=none] (517.center) to (504.center);
		\draw [style=none] (518.center) to (525.center);
		\draw [style=none] (519.center) to (528.center);
		\draw [style=none] (520.center) to (507.center);
		\draw [style=none] (521) to (535.center);
		\draw [style=none] (521) to (467);
		\draw [style=none] (522.center) to (541.center);
		\draw [style=none, bend right=45, looseness=1.25] (523) to (474);
		\draw [style=none] (524) to (499);
		\draw [style=none] (524) to (543);
		\draw [style=none] (525.center) to (471.center);
		\draw [style=none] (527.center) to (484.center);
		\draw [style=none] (528.center) to (480.center);
		\draw [style=none] (529.center) to (486.center);
		\draw [style=none] (530.center) to (511);
		\draw [style=none] (531.center) to (493.center);
		\draw [style=none] (533) to (546);
		\draw [style=none] (534.center) to (468.center);
		\draw [style=none] (536.center) to (512.center);
		\draw [style=none] (537) to (473);
		\draw [style=none] (539.center) to (469.center);
		\draw [style=none] (541.center) to (478.center);
		\draw [style=none, bend right=45, looseness=1.25] (542) to (508);
		\draw [style=none] (542) to (508);
		\draw [style=none] (545.center) to (498);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (547)  at (-1.375, -1.375) {};
		\node [style=gn] (548)  at (1.125, 2.125) {};
		\node [style=none] (549)  at (0.875, -1.625) {};
		\node [style=none] (550)  at (0.375, -1.625) {};
		\node [style=none] (551)  at (-1.125, -0.625) {};
		\node [style=rn] (552)  at (-0.875, 1.375) {$\pi$};
		\node [style=none] (553)  at (1.375, -1.125) {};
		\node [style=none] (554)  at (-0.125, -1.625) {};
		\node [style=rn] (555)  at (1.125, 1.625) {};
		\node [style=none] (556)  at (1.875, -0.625) {};
		\node [style=gn] (557)  at (0.625, 2.125) {};
		\node [style=none] (558)  at (-0.625, -1.125) {};
		\node [style=rn] (559)  at (-0.875, 0.375) {};
		\node [style=gn] (560)  at (1.125, -0.125) {};
		\node [style=none] (561)  at (-1.125, 0.125) {};
		\node [style=rn] (562)  at (1.625, 1.625) {};
		\node [style=none] (563)  at (-0.625, -0.625) {};
		\node [style=gn] (564)  at (0.625, -0.875) {};
		\node [style=none] (565)  at (-0.375, -2.125) {};
		\node [style=none] (566)  at (1.625, -2.125) {};
		\node [style=gn] (567)  at (1.625, 2.125) {};
		\node [style=gn] (568)  at (1.625, -0.875) {};
		\node [style=none] (569)  at (1.375, -1.625) {};
		\node [style=none] (570)  at (-0.625, 0.625) {};
		\node [style=none] (571)  at (-1.625, -0.625) {};
		\node [style=rn] (572)  at (1.125, 0.375) {};
		\node [style=none] (573)  at (0.875, -1.125) {};
		\node [style=none] (574)  at (0.125, 2.125) {};
		\node [style=none] (575)  at (1.375, 0.125) {};
		\node [style=rn] (576)  at (0.625, 1.625) {};
		\node [style=gn] (577)  at (0.125, 0.625) {};
		\node [style=none] (578)  at (-1.875, -2.125) {};
		\node [style=none] (579)  at (-0.625, 1.125) {};
		\node [style=none] (580)  at (0.875, -0.625) {};
		\node [style=none] (581)  at (0.875, 0.125) {};
		\node [style=gn] (582)  at (-0.875, 0.875) {};
		\node [style=none] (583)  at (0.875, 0.625) {};
		\node [style=none] (584)  at (1.375, 1.125) {};
		\node [style=none] (585)  at (-1.875, 0.875) {};
		\node [style=none] (586)  at (-1.125, 1.125) {};
		\node [style=none] (587)  at (-1.625, -1.625) {};
		\node [style=gn] (588)  at (-0.875, -0.125) {};
		\node [style=gn] (589)  at (-0.375, -0.875) {};
		\node [style=none] (590)  at (-0.625, 0.125) {};
		\node [style=none] (591)  at (-0.625, -1.625) {};
		\node [style=none] (592)  at (0.875, 1.125) {};
		\node [style=rn] (593)  at (-0.375, -1.375) {};
		\node [style=none] (594)  at (-0.125, -0.625) {};
		\node [style=rn] (595)  at (-0.875, -1.125) {$\pi$};
		\node [style=none] (596)  at (-1.375, -2.125) {};
		\node [style=none] (597)  at (-1.125, -1.125) {};
		\node [style=rn] (598)  at (0.625, -1.375) {};
		\node [style=none] (599)  at (-1.125, -1.625) {};
		\node [style=rn] (600)  at (0.125, 1.125) {$\pi$};
		\node [style=none] (601)  at (0.625, -2.125) {};
		\node [style=rn] (602)  at (1.625, -1.375) {};
		\node [style=none] (603)  at (0.375, -0.625) {};
		\node [style=gn] (604)  at (-1.375, -0.875) {};
		\node [style=gn] (605)  at (1.125, 0.875) {};
		\node [style=none] (606)  at (1.875, -1.625) {};
		\node [style=gn] (607)  at (-0.875, 1.875) {};
		\node [style=none] (608)  at (1.375, -0.625) {};
		\node [style=rn] (609)  at (1.125, -1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (547) to (596.center);
		\draw [style=none, bend right=45, looseness=1.25] (548) to (555);
		\draw [style=none] (549.center) to (550.center);
		\draw [style=none] (550.center) to (603.center);
		\draw [style=none] (551.center) to (599.center);
		\draw [style=none] (554.center) to (591.center);
		\draw [style=none, bend right=45, looseness=1.25] (555) to (548);
		\draw [style=none] (555) to (548);
		\draw [style=none] (556.center) to (606.center);
		\draw [style=none, bend right=45, looseness=1.25] (557) to (576);
		\draw [style=none] (559) to (588);
		\draw [style=none] (560) to (564);
		\draw [style=none] (560) to (568);
		\draw [style=none] (561.center) to (586.center);
		\draw [style=none, bend right=45, looseness=1.25] (562) to (567);
		\draw [style=none] (562) to (567);
		\draw [style=none] (563.center) to (594.center);
		\draw [style=none, bend right=45, looseness=1.25] (567) to (562);
		\draw [style=none] (569.center) to (608.center);
		\draw [style=none] (570.center) to (577);
		\draw [style=none] (571.center) to (551.center);
		\draw [style=none] (572) to (560);
		\draw [style=none] (573.center) to (553.center);
		\draw [style=none] (575.center) to (581.center);
		\draw [style=none, bend right=45, looseness=1.25] (576) to (557);
		\draw [style=none] (576) to (557);
		\draw [style=none] (577) to (574.center);
		\draw [style=none] (579.center) to (590.center);
		\draw [style=none] (580.center) to (549.center);
		\draw [style=none] (581.center) to (592.center);
		\draw [style=none] (582) to (552);
		\draw [style=none] (583.center) to (577);
		\draw [style=none] (584.center) to (575.center);
		\draw [style=none] (585.center) to (578.center);
		\draw [style=none] (586.center) to (579.center);
		\draw [style=none] (587.center) to (571.center);
		\draw [style=none] (588) to (604);
		\draw [style=none] (588) to (589);
		\draw [style=none] (590.center) to (561.center);
		\draw [style=none] (591.center) to (563.center);
		\draw [style=none] (592.center) to (584.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (593) to (601.center);
		\draw [style=none] (594.center) to (554.center);
		\draw [style=none] (597.center) to (558.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (598) to (565.center);
		\draw [style=none] (599.center) to (587.center);
		\draw [style=none] (602) to (566.center);
		\draw [style=none] (603.center) to (580.center);
		\draw [style=none] (606.center) to (569.center);
		\draw [style=none, bend left=15, looseness=1.00] (607) to (605);
		\draw [style=none] (607) to (552);
		\draw [style=none, in=90, out=180, looseness=1.00] (607) to (585.center);
		\draw [style=none] (608.center) to (556.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-intermed-lemma-bis/gn-1-0-on-control-state-intermed-lemma-bis_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (610)  at (0.625, -0.25) {};
		\node [style=gn] (611)  at (-0.875, -1.5) {};
		\node [style=none] (612)  at (-1.125, 0.75) {};
		\node [style=rn] (613)  at (-0.875, -1.0) {};
		\node [style=rn] (614)  at (0.875, -1.0) {};
		\node [style=gn] (615)  at (0.375, -0.75) {};
		\node [style=gn] (616)  at (0.875, -1.5) {};
		\node [style=rn] (617)  at (-0.125, -0.75) {};
		\node [style=none] (618)  at (-1.125, 1.25) {};
		\node [style=rn] (619)  at (0.875, 0.75) {};
		\node [style=none] (620)  at (0.875, -1.5) {};
		\node [style=rn] (621)  at (1.625, -0.75) {};
		\node [style=gn] (622)  at (-0.875, 1.5) {};
		\node [style=none] (623)  at (1.625, -2.0) {};
		\node [style=none] (624)  at (0.625, -0.75) {};
		\node [style=none] (625)  at (1.125, -1.25) {};
		\node [style=none] (626)  at (-1.125, 0.25) {};
		\node [style=none] (627)  at (-0.625, -1.25) {};
		\node [style=gn] (628)  at (-0.875, -0.5) {};
		\node [style=gn] (629)  at (0.875, 0.0) {};
		\node [style=none] (630)  at (-1.125, -0.75) {};
		\node [style=none] (631)  at (-1.125, -0.25) {};
		\node [style=none] (632)  at (-0.625, 1.25) {};
		\node [style=gn] (633)  at (-0.875, 1.0) {};
		\node [style=none] (634)  at (-1.625, -2.0) {};
		\node [style=rn] (635)  at (-0.875, 0.5) {};
		\node [style=none] (636)  at (-1.625, 0.25) {};
		\node [style=gn] (637)  at (-0.875, 0.0) {};
		\node [style=none] (638)  at (-0.875, 2.0) {};
		\node [style=none] (639)  at (-0.875, -2.0) {};
		\node [style=none] (640)  at (-0.625, -0.25) {};
		\node [style=gn] (641)  at (0.875, -0.5) {};
		\node [style=none] (642)  at (-0.625, 0.25) {};
		\node [style=gn] (643)  at (-1.375, -0.75) {};
		\node [style=none] (644)  at (-1.125, -1.25) {};
		\node [style=none] (645)  at (-0.125, -1.5) {};
		\node [style=none] (646)  at (0.625, -1.25) {};
		\node [style=none] (647)  at (0.875, -2.0) {};
		\node [style=none] (648)  at (-0.125, -2.0) {};
		\node [style=none] (649)  at (1.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (610.center) to (649.center);
		\draw [style=none] (611) to (613);
		\draw [style=none, bend right, looseness=1.00] (611) to (617);
		\draw [style=none] (611) to (639.center);
		\draw [style=none, bend right=45, looseness=1.00] (612.center) to (636.center);
		\draw [style=none] (615) to (624.center);
		\draw [style=none] (616) to (614);
		\draw [style=none, bend right, looseness=1.00] (616) to (621);
		\draw [style=none] (618.center) to (632.center);
		\draw [style=none] (619) to (637);
		\draw [style=none] (619) to (641);
		\draw [style=none, in=90, out=-90, looseness=1.00] (620.center) to (648.center);
		\draw [style=none] (621) to (623.center);
		\draw [style=none] (622) to (619);
		\draw [style=none] (625.center) to (646.center);
		\draw [style=none] (626.center) to (618.center);
		\draw [style=none] (627.center) to (644.center);
		\draw [style=none] (628) to (635);
		\draw [style=none, bend left, looseness=1.00] (629) to (621);
		\draw [style=none] (631.center) to (640.center);
		\draw [style=none] (632.center) to (642.center);
		\draw [style=none] (636.center) to (634.center);
		\draw [style=none, bend left, looseness=1.00] (637) to (617);
		\draw [style=none] (638.center) to (633);
		\draw [style=none] (640.center) to (627.center);
		\draw [style=none] (642.center) to (626.center);
		\draw [style=none] (643) to (630.center);
		\draw [style=none] (644.center) to (631.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (645.center) to (647.center);
		\draw [style=none] (645.center) to (617);
		\draw [style=none] (646.center) to (610.center);
		\draw [style=none] (649.center) to (625.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.25, -0) {};
		\node [style=none] (7) at (-1.25, -0.25) {$~\cdots~$};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style=gn] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=none] (14) at (-0.5, -0) {};
		\node [style=none] (15) at (-0.25, -0.25) {$~\cdots~$};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0.75, -0) {=};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (3.5, -0.75) {};
		\node [style=none] (25) at (3.75, -0.25) {};
		\node [style=none] (26) at (2.5, -0.5) {$~\cdots~$};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=rn] (30) at (-2, 0.25) {};
		\node [style=gn] (31) at (-2, -0.25) {};
		\node [style=gn] (32) at (-2.5, -0.25) {};
		\node [style=rn] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (2.5, 0.25) {\footnotesize $\Lambda\frac{1}{2}\scalebox{0.7}{$\interp{\tikzfig{diagram-D-RZ-1-0}}$}$};
		\node [style=none] (35) at (-0.75, 0.25) {\footnotesize $\Lambda\interp{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (10.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (10.center) to (1.center);
		\draw [style=none] (3.center) to (8.center);
		\draw [style=none] (2.center) to (9.center);
		\draw [style=none] (14.center) to (16.center);
		\draw [style=none] (13.center) to (17.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (25.center) to (20.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none] (28.center) to (24.center);
		\draw [style=none] (11.center) to (12);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (23.center) to (19.center);
		\draw [style=none, bend right=45, looseness=1.25] (30) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (31) to (30);
		\draw [style=none] (30) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (33) to (32);
		\draw [style=none, bend right=45, looseness=1.25] (32) to (33);
		\draw [style=none] (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, -0.125) {};
		\node [style=none] (1)  at (0.375, 0.875) {};
		\node [style=none] (2)  at (0.375, 0.125) {$\Lambda\ket{\psi}$};
		\node [style=none] (3)  at (0.125, -0.125) {};
		\node [style=none] (4)  at (-0.375, 0.375) {};
		\node [style=none] (5)  at (0.875, -0.875) {};
		\node [style=none] (6)  at (1.125, 0.375) {};
		\node [style=none] (7)  at (0.375, 0.625) {};
		\node [style=none] (8)  at (0.875, -0.125) {};
		\node [style=none] (9)  at (1.125, -0.125) {};
		\node [style=none, xshift=3.5pt] (10)  at (0.375, -0.375) {$~\cdots~$};
		\node [style=gn] (11)  at (-0.125, -0.625) {};
		\node [style=none] (12)  at (0.125, -0.875) {};
		\node [style=none] (13)  at (-0.125, -0.125) {};
		\node [style=rn] (15)  at (-1.125, -0.125) {};
		\node [style=gn] (16)  at (-1.125, -0.625) {};
		\node [style=rn] (17)  at (-0.625, -0.125) {};
		\node [style=gn] (18)  at (-0.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (9.center);
		\draw [style=none] (3.center) to (12.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (6.center) to (9.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (13.center) to (11);
		\draw [style=none, bend right=45, looseness=1.25] (15) to (16);
		\draw [style=none] (15) to (16);
		\draw [style=none, bend right=45, looseness=1.25] (16) to (15);
		\draw [style=none, bend right=45, looseness=1.25] (17) to (18);
		\draw [style=none] (17) to (18);
		\draw [style=none, bend right=45, looseness=1.25] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (1.125, -0.25) {};
		\node [style=none] (20)  at (-0.125, -0.25) {};
		\node [style=none] (21)  at (-1.375, 1.25) {};
		\node [style=gn] (22)  at (-2.375, -0.75) {};
		\node [style=none] (23)  at (0.625, -0.25) {};
		\node [style=rn] (24)  at (-1.625, 1.5) {};
		\node [style=none] (25)  at (-1.875, -0.25) {};
		\node [style=none] (26)  at (-2.375, -3.0) {};
		\node [style=none] (27)  at (-1.875, 1.75) {};
		\node [style=none] (28)  at (-1.875, 0.25) {};
		\node [style=none] (29)  at (-1.375, -0.25) {};
		\node [style=none] (30)  at (-1.875, 2.25) {};
		\node [style=rn] (31)  at (0.875, 0.0) {};
		\node [style=none] (32)  at (-1.875, 0.75) {};
		\node [style=none] (33)  at (1.125, 0.75) {};
		\node [style=gn] (34)  at (-1.625, 2.5) {};
		\node [style=gn] (35)  at (-1.625, 0.5) {};
		\node [style=rn] (36)  at (-0.375, 0.25) {};
		\node [style=none] (37)  at (-2.375, -0.25) {};
		\node [style=rn] (38)  at (0.875, 1.75) {};
		\node [style=gn] (39)  at (0.875, -0.5) {};
		\node [style=none] (40)  at (-1.375, 2.25) {};
		\node [style=none] (41)  at (-1.875, 1.25) {};
		\node [style=rn] (42)  at (-1.625, 0.0) {};
		\node [style=gn] (43)  at (-1.625, -0.5) {};
		\node [style=gn] (44)  at (0.875, 0.5) {};
		\node [style=none] (45)  at (-1.375, 0.75) {};
		\node [style=none] (46)  at (-1.625, 3.0) {};
		\node [style=gn] (47)  at (-1.625, 2.0) {};
		\node [style=none] (48)  at (0.625, 0.75) {};
		\node [style=gn] (49)  at (0.875, 1.0) {};
		\node [style=none] (50)  at (0.625, 0.25) {};
		\node [style=rn] (51)  at (2.125, 0.25) {};
		\node [style=gn] (52)  at (-1.625, 1.0) {};
		\node [style=gn] (53)  at (-2.125, 1.75) {};
		\node [style=gn] (54)  at (1.375, 2.0) {};
		\node [style=rn] (55)  at (1.375, 2.5) {};
		\node [style=none] (56)  at (0.375, -1.75) {};
		\node [style=none] (57)  at (2.375, -1.75) {};
		\node [style=none] (58)  at (0.125, -1.25) {};
		\node [style=none] (59)  at (1.625, -1.25) {};
		\node [style=none] (60)  at (-0.375, -1.0) {};
		\node [style=none] (61)  at (1.625, -1.75) {};
		\node [style=none] (62)  at (-1.625, -1.0) {};
		\node [style=none] (63)  at (-2.125, -1.25) {};
		\node [style=none] (64)  at (-1.625, -1.5) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (65)  at (-0.875, -1.75) {};
		\node [style=none] (66)  at (1.875, -1.75) {};
		\node [style=none] (67)  at (-0.625, -1.75) {};
		\node [style=none] (68)  at (2.125, -1.5) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (69)  at (2.625, -1.25) {};
		\node [style=none] (70)  at (0.875, -1.0) {};
		\node [style=none] (71)  at (0.125, -1.75) {};
		\node [style=none] (72)  at (-1.125, -1.25) {};
		\node [style=none] (73)  at (-0.375, -1.5) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (74)  at (2.125, -1.0) {};
		\node [style=none] (75)  at (0.375, -1.25) {};
		\node [style=none] (76)  at (-0.875, -1.25) {};
		\node [style=none] (77)  at (1.375, -1.25) {};
		\node [style=none] (78)  at (1.125, -1.75) {};
		\node [style=none] (79)  at (-1.375, -1.75) {};
		\node [style=none] (80)  at (-2.125, -1.75) {};
		\node [style=none] (81)  at (0.875, -1.5) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (82)  at (-1.875, -1.75) {};
		\node [style=none] (83)  at (-1.125, -1.75) {};
		\node [style=none] (84)  at (1.375, -1.75) {};
		\node [style=none] (85)  at (-0.125, -1.75) {};
		\node [style=none] (86)  at (2.625, -1.75) {};
		\node [style=none] (87)  at (0.625, -1.75) {};
		\node [style=none] (88)  at (-0.125, -3.0) {};
		\node [style=gn] (89)  at (-0.125, -2.5) {};
		\node [style=none] (90)  at (0.625, -3.0) {};
		\node [style=gn] (91)  at (0.625, -2.5) {};
		\node [style=none, xshift=3.5pt] (92)  at (0.125, -2.75) {$~\cdots~$};
		\node [style=rn] (165)  at (2.625, 0.5) {};
		\node [style=gn] (166)  at (2.625, 0.0) {};
		\node [style=rn] (167)  at (-0.125, 1.0) {};
		\node [style=gn] (168)  at (-0.125, 0.5) {};
		\node [style=gn] (169)  at (-2.125, 2.25) {};
		\node [style=rn] (170)  at (-2.625, 2.75) {};
		\node [style=rn] (171)  at (-2.125, 2.75) {};
		\node [style=gn] (172)  at (-2.625, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19.center) to (23.center);
		\draw [style=none, in=0, out=-135, looseness=0.75] (20.center) to (22);
		\draw [style=none] (21.center) to (41.center);
		\draw [style=none] (23.center) to (48.center);
		\draw [style=none] (25.center) to (32.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (28.center) to (37.center);
		\draw [style=none] (29.center) to (25.center);
		\draw [style=none] (30.center) to (40.center);
		\draw [style=none] (32.center) to (45.center);
		\draw [style=none] (33.center) to (19.center);
		\draw [style=none] (34) to (38);
		\draw [style=none] (35) to (24);
		\draw [style=none] (37.center) to (26.center);
		\draw [style=none] (38) to (52);
		\draw [style=none] (38) to (44);
		\draw [style=none] (39) to (31);
		\draw [style=none, bend right, looseness=1.00] (39) to (51);
		\draw [style=none] (40.center) to (21.center);
		\draw [style=none] (41.center) to (30.center);
		\draw [style=none] (43) to (42);
		\draw [style=none, bend right, looseness=1.00] (43) to (36);
		\draw [style=none] (45.center) to (29.center);
		\draw [style=none] (46.center) to (47);
		\draw [style=none] (48.center) to (33.center);
		\draw [style=none, bend left, looseness=1.00] (49) to (51);
		\draw [style=none, in=45, out=180, looseness=1.00] (50.center) to (20.center);
		\draw [style=none, bend left, looseness=1.00] (52) to (36);
		\draw [style=none] (53) to (27.center);
		\draw [style=none] (54) to (55);
		\draw [style=none] (56.center) to (84.center);
		\draw [style=none] (58.center) to (60.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=none] (60.center) to (76.center);
		\draw [style=none] (60.center) to (36);
		\draw [style=none] (61.center) to (86.center);
		\draw [style=none] (62.center) to (63.center);
		\draw [style=none] (62.center) to (43);
		\draw [style=none] (63.center) to (80.center);
		\draw [style=none] (65.center) to (71.center);
		\draw [style=none] (69.center) to (74.center);
		\draw [style=none] (70.center) to (75.center);
		\draw [style=none] (70.center) to (39);
		\draw [style=none] (71.center) to (58.center);
		\draw [style=none] (72.center) to (62.center);
		\draw [style=none] (74.center) to (59.center);
		\draw [style=none] (74.center) to (51);
		\draw [style=none] (75.center) to (56.center);
		\draw [style=none] (76.center) to (65.center);
		\draw [style=none] (77.center) to (70.center);
		\draw [style=none] (80.center) to (83.center);
		\draw [style=none] (82.center) to (89);
		\draw [style=none] (83.center) to (72.center);
		\draw [style=none] (84.center) to (77.center);
		\draw [style=none] (86.center) to (69.center);
		\draw [style=none] (88.center) to (89);
		\draw [style=none] (89) to (67.center);
		\draw [style=none] (89) to (87.center);
		\draw [style=none] (89) to (66.center);
		\draw [style=none] (90.center) to (91);
		\draw [style=none] (91) to (57.center);
		\draw [style=none] (91) to (78.center);
		\draw [style=none] (91) to (85.center);
		\draw [style=none] (91) to (79.center);
		\draw [style=none] (166) to (165);
		\draw [style=none] (168) to (167);
		\draw [style=none, bend right=45, looseness=1.25] (169) to (171);
		\draw [style=none, bend right=45, looseness=1.25] (170) to (172);
		\draw [style=none] (170) to (172);
		\draw [style=none, bend right=45, looseness=1.25] (171) to (169);
		\draw [style=none] (171) to (169);
		\draw [style=none, bend right=45, looseness=1.25] (172) to (170);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93)  at (1.625, -1.125) {};
		\node [style=gn] (94)  at (-1.375, 2.375) {};
		\node [style=rn] (96)  at (1.125, 1.625) {};
		\node [style=none] (97)  at (2.875, -1.125) {};
		\node [style=none] (98)  at (-1.875, -1.625) {};
		\node [style=rn] (99)  at (-0.125, 0.125) {};
		\node [style=none] (100)  at (-0.375, -1.625) {};
		\node [style=gn] (101)  at (0.875, -2.375) {};
		\node [style=none] (102)  at (-1.625, 0.625) {};
		\node [style=none] (103)  at (-2.125, -2.875) {};
		\node [style=gn] (104)  at (1.125, 0.875) {};
		\node [style=none, xshift=3.5pt] (105)  at (0.375, -2.625) {$~\cdots~$};
		\node [style=none] (106)  at (0.875, -2.875) {};
		\node [style=gn] (107)  at (-1.375, 1.875) {};
		\node [style=gn] (108)  at (0.125, -2.375) {};
		\node [style=none] (109)  at (-1.375, -0.875) {};
		\node [style=rn] (110)  at (-1.375, 1.375) {};
		\node [style=none] (111)  at (-0.625, -1.125) {};
		\node [style=none] (112)  at (-0.875, -1.125) {};
		\node [style=rn] (113)  at (2.375, 0.125) {};
		\node [style=none] (114)  at (-1.125, -0.375) {};
		\node [style=none] (115)  at (0.875, 0.625) {};
		\node [style=none] (116)  at (1.875, -1.125) {};
		\node [style=none] (117)  at (0.125, -1.625) {};
		\node [style=none] (118)  at (-1.125, 2.125) {};
		\node [style=none] (119)  at (1.125, -1.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (120)  at (-1.375, 2.875) {};
		\node [style=none] (121)  at (0.375, -1.125) {};
		\node [style=none] (122)  at (-0.625, -1.625) {};
		\node [style=none] (123)  at (0.875, -1.625) {};
		\node [style=none] (124)  at (0.875, -0.375) {};
		\node [style=none] (125)  at (-1.625, 1.625) {};
		\node [style=none] (126)  at (1.625, -1.625) {};
		\node [style=none] (127)  at (-1.125, -1.625) {};
		\node [style=none] (128)  at (-0.125, -0.875) {};
		\node [style=none] (129)  at (-0.125, -1.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (130)  at (-1.125, 1.125) {};
		\node [style=none] (131)  at (-1.625, 1.125) {};
		\node [style=none] (132)  at (2.375, -1.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (133)  at (0.125, -2.875) {};
		\node [style=none] (134)  at (-1.875, -1.125) {};
		\node [style=none] (135)  at (2.625, -1.625) {};
		\node [style=gn] (136)  at (1.125, 0.375) {};
		\node [style=none] (137)  at (1.375, 0.625) {};
		\node [style=none] (138)  at (-0.875, -1.625) {};
		\node [style=none] (139)  at (-1.625, -1.625) {};
		\node [style=rn] (140)  at (-1.375, -0.125) {};
		\node [style=none] (141)  at (-1.625, 2.125) {};
		\node [style=none] (142)  at (0.625, -1.625) {};
		\node [style=none] (143)  at (2.125, -1.625) {};
		\node [style=gn] (144)  at (-1.375, 0.375) {};
		\node [style=none] (145)  at (0.625, -1.125) {};
		\node [style=none] (146)  at (1.375, -1.625) {};
		\node [style=rn] (147)  at (1.125, -0.125) {};
		\node [style=none] (148)  at (-1.625, -0.375) {};
		\node [style=gn] (149)  at (-1.375, -0.625) {};
		\node [style=gn] (150)  at (1.125, -0.625) {};
		\node [style=none] (151)  at (-2.125, 0.875) {};
		\node [style=none] (152)  at (0.375, -1.625) {};
		\node [style=gn] (153)  at (-1.375, 0.875) {};
		\node [style=none] (154)  at (-1.125, 0.625) {};
		\node [style=none] (155)  at (1.375, -0.375) {};
		\node [style=none] (156)  at (1.125, -0.875) {};
		\node [style=none] (157)  at (-1.375, -1.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (158)  at (1.875, -1.625) {};
		\node [style=none] (159)  at (2.875, -1.625) {};
		\node [style=none] (160)  at (2.375, -0.875) {};
		\node [style=none] (161)  at (0.875, 0.125) {};
		\node [style=gn] (162)  at (0.625, 0.125) {};
		\node [style=none] (163)  at (-1.625, 0.125) {};
		\node [style=gn] (164)  at (-1.875, 0.125) {};
		\node [style=gn] (173)  at (0.625, 0.625) {};
		\node [style=rn] (174)  at (0.125, 1.125) {};
		\node [style=rn] (175)  at (0.625, 1.125) {};
		\node [style=gn] (176)  at (0.125, 0.625) {};
		\node [style=gn] (177)  at (-2.375, -0.125) {};
		\node [style=rn] (178)  at (-2.875, 0.375) {};
		\node [style=rn] (179)  at (-2.375, 0.375) {};
		\node [style=gn] (180)  at (-2.875, -0.125) {};
		\node [style=gn] (181)  at (1.625, 1.625) {};
		\node [style=rn] (182)  at (1.625, 2.125) {};
		\node [style=gn] (183)  at (2.875, -0.125) {};
		\node [style=rn] (184)  at (2.875, 0.375) {};
		\node [style=gn] (185)  at (0.125, -0.625) {};
		\node [style=rn] (186)  at (0.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (93.center) to (156.center);
		\draw [style=none] (94) to (96);
		\draw [style=none] (96) to (153);
		\draw [style=none] (96) to (136);
		\draw [style=none] (97.center) to (160.center);
		\draw [style=none] (98.center) to (138.center);
		\draw [style=none] (101) to (135.center);
		\draw [style=none] (101) to (146.center);
		\draw [style=none] (101) to (117.center);
		\draw [style=none] (101) to (127.center);
		\draw [style=none] (102.center) to (154.center);
		\draw [style=none, bend left, looseness=1.00] (104) to (113);
		\draw [style=none] (106.center) to (101);
		\draw [style=none] (108) to (100.center);
		\draw [style=none] (108) to (123.center);
		\draw [style=none] (108) to (143.center);
		\draw [style=none] (109.center) to (134.center);
		\draw [style=none] (109.center) to (149);
		\draw [style=none] (111.center) to (122.center);
		\draw [style=none] (112.center) to (109.center);
		\draw [style=none] (114.center) to (148.center);
		\draw [style=none] (115.center) to (137.center);
		\draw [style=none] (116.center) to (158.center);
		\draw [style=none] (118.center) to (130.center);
		\draw [style=none] (120.center) to (107);
		\draw [style=none] (121.center) to (128.center);
		\draw [style=none] (122.center) to (152.center);
		\draw [style=none] (124.center) to (115.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (125.center) to (151.center);
		\draw [style=none] (126.center) to (93.center);
		\draw [style=none] (128.center) to (111.center);
		\draw [style=none] (128.center) to (99);
		\draw [style=none] (130.center) to (131.center);
		\draw [style=none] (131.center) to (141.center);
		\draw [style=none] (133.center) to (108);
		\draw [style=none] (134.center) to (98.center);
		\draw [style=none] (137.center) to (155.center);
		\draw [style=none] (138.center) to (112.center);
		\draw [style=none] (139.center) to (108);
		\draw [style=none] (141.center) to (118.center);
		\draw [style=none] (142.center) to (126.center);
		\draw [style=none] (144) to (110);
		\draw [style=none] (145.center) to (142.center);
		\draw [style=none] (148.center) to (102.center);
		\draw [style=none] (149) to (140);
		\draw [style=none, bend right, looseness=1.00] (149) to (99);
		\draw [style=none] (150) to (147);
		\draw [style=none, bend right, looseness=1.00] (150) to (113);
		\draw [style=none] (151.center) to (103.center);
		\draw [style=none] (152.center) to (121.center);
		\draw [style=none, bend left, looseness=1.00] (153) to (99);
		\draw [style=none] (154.center) to (114.center);
		\draw [style=none] (155.center) to (124.center);
		\draw [style=none] (156.center) to (145.center);
		\draw [style=none] (156.center) to (150);
		\draw [style=none] (158.center) to (159.center);
		\draw [style=none] (159.center) to (97.center);
		\draw [style=none] (160.center) to (116.center);
		\draw [style=none] (160.center) to (113);
		\draw [style=none] (162) to (161.center);
		\draw [style=none] (164) to (163.center);
		\draw [style=none, bend right=45, looseness=1.25] (173) to (175);
		\draw [style=none, bend right=45, looseness=1.25] (174) to (176);
		\draw [style=none] (174) to (176);
		\draw [style=none, bend right=45, looseness=1.25] (175) to (173);
		\draw [style=none] (175) to (173);
		\draw [style=none, bend right=45, looseness=1.25] (176) to (174);
		\draw [style=none, bend right=45, looseness=1.25] (177) to (179);
		\draw [style=none, bend right=45, looseness=1.25] (178) to (180);
		\draw [style=none] (178) to (180);
		\draw [style=none, bend right=45, looseness=1.25] (179) to (177);
		\draw [style=none] (179) to (177);
		\draw [style=none, bend right=45, looseness=1.25] (180) to (178);
		\draw [style=none] (181) to (182);
		\draw [style=none] (183) to (184);
		\draw [style=none] (185) to (186);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238)  at (-0.75, -0.125) {};
		\node [style=none] (239)  at (-3.25, 2.125) {};
		\node [style=none] (240)  at (1.75, -0.625) {$~\cdots~$};
		\node [style=none] (241)  at (-2.0, 2.625) {};
		\node [style=none] (242)  at (2.0, 2.625) {};
		\node [style=none] (243)  at (-2.0, 2.125) {};
		\node [style=none] (244)  at (0.75, -0.125) {};
		\node [style=none] (245)  at (-1.0, 2.875) {};
		\node [style=none] (246)  at (-0.75, 0.375) {};
		\node [style=rn] (247)  at (-2.5, 0.625) {};
		\node [style=none] (248)  at (1.75, 2.625) {};
		\node [style=none] (249)  at (-1.75, 0.375) {};
		\node [style=none] (250)  at (-0.25, 0.875) {};
		\node [style=none] (251)  at (0.25, 0.375) {};
		\node [style=none] (252)  at (-0.25, 2.125) {};
		\node [style=none] (253)  at (-1.75, -0.125) {};
		\node [style=none] (254)  at (1.0, 2.875) {};
		\node [style=none] (255)  at (2.5, 2.125) {};
		\node [style=none] (256)  at (-0.75, 0.875) {};
		\node [style=gn] (257)  at (-2.0, 1.125) {};
		\node [style=none] (258)  at (-0.25, -0.125) {};
		\node [style=none] (259)  at (1.5, 2.125) {};
		\node [style=none] (260)  at (0.25, -0.125) {};
		\node [style=none] (261)  at (-1.0, -2.875) {};
		\node [style=none] (262)  at (-2.25, 0.875) {};
		\node [style=gn] (263)  at (-1.0, -1.875) {};
		\node [style=none] (264)  at (-1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (265)  at (0.5, 2.125) {};
		\node [style=none] (266)  at (3.5, 2.125) {};
		\node [style=gn] (267)  at (-2.5, 0.125) {};
		\node [style=none] (268)  at (2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (269)  at (-3.0, 2.125) {};
		\node [style=none] (270)  at (-2.25, 2.125) {};
		\node [style=none] (271)  at (2.0, 2.125) {};
		\node [style=none] (272)  at (-3.5, 2.625) {};
		\node [style=none] (274)  at (-3.25, -2.875) {};
		\node [style=none] (275)  at (-1.25, 0.875) {};
		\node [style=gn] (276)  at (0.5, 0.125) {};
		\node [style=gn] (277)  at (-3.25, 0.375) {};
		\node [style=none] (278)  at (0.0, 0.875) {};
		\node [style=none] (279)  at (-0.25, 2.625) {};
		\node [style=rn] (280)  at (0.5, 0.625) {};
		\node [style=none] (281)  at (-2.75, 0.875) {};
		\node [style=none] (282)  at (3.5, 2.625) {};
		\node [style=none] (283)  at (0.75, 2.125) {};
		\node [style=none] (284)  at (1.75, 2.125) {};
		\node [style=gn] (285)  at (2.25, 0.875) {};
		\node [style=none] (286)  at (2.25, -2.875) {};
		\node [style=none] (287)  at (1.25, -2.875) {};
		\node [style=none] (288)  at (2.25, 2.125) {};
		\node [style=none] (289)  at (2.75, 2.875) {};
		\node [style=none] (290)  at (-1.75, 2.625) {};
		\node [style=none] (291)  at (-1.75, 0.875) {};
		\node [style=none] (292)  at (-0.25, 1.125) {};
		\node [style=rn] (293)  at (-3.25, -2.375) {$\pi$};
		\node [style=none] (294)  at (-0.5, 2.125) {};
		\node [style=gn] (295)  at (-1.0, 1.125) {};
		\node [style=none] (296)  at (0.25, 2.625) {};
		\node [style=none] (297)  at (-2.75, -0.125) {};
		\node [style=none] (298)  at (1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (299)  at (-3.5, 2.125) {};
		\node [style=none] (300)  at (-1.75, 2.125) {};
		\node [style=none] (301)  at (-2.25, -0.125) {};
		\node [style=none] (302)  at (3.25, 2.125) {};
		\node [style=gn] (303)  at (-1.5, 0.125) {};
		\node [style=none] (304)  at (0.25, 0.875) {};
		\node [style=gn] (305)  at (-0.5, 0.125) {};
		\node [style=none] (306)  at (-1.5, 2.125) {};
		\node [style=gn] (307)  at (1.25, 0.875) {};
		\node [style=none] (308)  at (-1.25, 2.125) {};
		\node [style=none] (309)  at (0.25, 2.125) {};
		\node [style=none] (310)  at (-1.25, -0.125) {};
		\node [style=rn] (311)  at (-0.5, 0.625) {};
		\node [style=rn] (312)  at (-1.5, 0.625) {};
		\node [style=none] (313)  at (-2.75, 2.875) {};
		\node [style=none] (314)  at (-2.75, 0.375) {};
		\node [style=none] (315)  at (0.75, 0.875) {};
		\node [style=none] (316)  at (-2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=rn] (317)  at (-2.5, -0.375) {$\pi$};
		\node [style=rn] (318)  at (-0.5, -0.375) {$\pi$};
		\node [style=none] (319)  at (0.25, -2.375) {};
		\node [style=gn] (320)  at (-2.0, -2.125) {};
		\node [style=none] (321)  at (-1.75, -2.375) {};
		\node [style=none] (322)  at (-2.25, -2.375) {};
		\node [style=none] (323)  at (0.25, -1.375) {};
		\node [style=none] (324)  at (-1.75, -1.375) {};
		\node [style=gn] (325)  at (0.0, -2.125) {};
		\node [style=none] (326)  at (-0.25, -1.875) {};
		\node [style=rn] (327)  at (-2.0, -1.625) {};
		\node [style=none] (328)  at (-1.75, -1.875) {};
		\node [style=none] (329)  at (-2.25, -1.375) {};
		\node [style=none] (330)  at (-0.25, -1.375) {};
		\node [style=none] (331)  at (-0.25, -2.375) {};
		\node [style=rn] (332)  at (0.0, -1.625) {};
		\node [style=gn] (333)  at (-2.0, -1.125) {};
		\node [style=gn] (334)  at (0.0, -1.125) {};
		\node [style=rn] (335)  at (-0.5, -1.875) {$\pi$};
		\node [style=gn] (782)  at (2.75, -2.125) {};
		\node [style=rn] (783)  at (3.25, -1.625) {};
		\node [style=gn] (784)  at (3.25, -2.125) {};
		\node [style=rn] (785)  at (2.75, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (238.center) to (256.center);
		\draw (239.center) to (247);
		\draw [style=none] (241.center) to (313.center);
		\draw [style=none] (242.center) to (271.center);
		\draw [style=none] (243.center) to (241.center);
		\draw [style=none] (244.center) to (260.center);
		\draw [style=none] (245.center) to (290.center);
		\draw [style=none] (248.center) to (254.center);
		\draw [style=none] (250.center) to (258.center);
		\draw [style=none] (252.center) to (279.center);
		\draw [style=none] (253.center) to (291.center);
		\draw [style=none] (254.center) to (296.center);
		\draw [style=none] (256.center) to (250.center);
		\draw [in=180, out=-90, looseness=0.75] (257) to (249.center);
		\draw [in=90, out=180, looseness=1.25] (257) to (277);
		\draw [style=none] (258.center) to (238.center);
		\draw [style=none] (259.center) to (285);
		\draw [style=none] (260.center) to (304.center);
		\draw [style=none] (262.center) to (301.center);
		\draw [style=none] (263) to (261.center);
		\draw [style=none] (263) to (335);
		\draw [style=none] (263) to (328.center);
		\draw (265.center) to (311);
		\draw [style=none] (266.center) to (282.center);
		\draw [style=none] (267) to (317);
		\draw [style=none] (269.center) to (307);
		\draw [style=none] (270.center) to (285);
		\draw [style=none] (271.center) to (266.center);
		\draw [style=none] (272.center) to (299.center);
		\draw [style=none] (275.center) to (310.center);
		\draw [style=none] (276) to (334);
		\draw [style=none] (277) to (274.center);
		\draw (277) to (314.center);
		\draw [in=180, out=-90, looseness=1.00] (278.center) to (251.center);
		\draw [style=none] (279.center) to (245.center);
		\draw (280) to (288.center);
		\draw [style=none] (281.center) to (262.center);
		\draw [style=none] (282.center) to (289.center);
		\draw [style=none] (283.center) to (307);
		\draw [style=none] (284.center) to (248.center);
		\draw [style=none] (285) to (294.center);
		\draw (285) to (286.center);
		\draw (287.center) to (307);
		\draw [style=none] (289.center) to (242.center);
		\draw [style=none] (290.center) to (300.center);
		\draw [style=none] (291.center) to (275.center);
		\draw [bend left=45, looseness=1.25] (292.center) to (278.center);
		\draw (292.center) to (257);
		\draw [in=180, out=-90, looseness=0.75] (295) to (246.center);
		\draw [style=none] (296.center) to (309.center);
		\draw [style=none] (297.center) to (281.center);
		\draw [style=none] (299.center) to (243.center);
		\draw [style=none] (300.center) to (252.center);
		\draw [style=none] (301.center) to (297.center);
		\draw [style=none] (302.center) to (285);
		\draw [style=none] (303) to (333);
		\draw [style=none] (304.center) to (315.center);
		\draw [style=none] (305) to (318);
		\draw (306.center) to (312);
		\draw [style=none] (307) to (255.center);
		\draw [style=none] (308.center) to (307);
		\draw [style=none] (309.center) to (284.center);
		\draw [style=none] (310.center) to (253.center);
		\draw [style=none] (313.center) to (272.center);
		\draw [style=none] (315.center) to (244.center);
		\draw [style=none] (317) to (333);
		\draw [style=none, in=120, out=-15, looseness=1.00] (317) to (263);
		\draw [style=none] (318) to (263);
		\draw [style=none] (318) to (334);
		\draw [style=none] (319.center) to (331.center);
		\draw [style=none, bend right=90, looseness=0.75] (320) to (325);
		\draw [style=none] (321.center) to (322.center);
		\draw [style=none] (322.center) to (329.center);
		\draw [style=none] (323.center) to (319.center);
		\draw [style=none] (324.center) to (321.center);
		\draw [style=none] (329.center) to (324.center);
		\draw [style=none] (330.center) to (323.center);
		\draw [style=none] (331.center) to (330.center);
		\draw [style=none] (333) to (327);
		\draw [style=none] (334) to (332);
		\draw [style=none] (335) to (326.center);
		\draw [style=none, bend right=45, looseness=1.25] (782) to (785);
		\draw [style=none, bend right=45, looseness=1.25] (783) to (784);
		\draw [style=none] (783) to (784);
		\draw [style=none, bend right=45, looseness=1.25] (784) to (783);
		\draw [style=none, bend right=45, looseness=1.25] (785) to (782);
		\draw [style=none] (785) to (782);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (336)  at (-2.0, 2.125) {};
		\node [style=none] (337)  at (-1.25, 0.875) {};
		\node [style=none] (338)  at (-0.5, 2.125) {};
		\node [style=none] (339)  at (-2.75, -0.125) {};
		\node [style=none] (340)  at (-1.75, 2.125) {};
		\node [style=none] (341)  at (3.5, 2.625) {};
		\node [style=none] (342)  at (-3.5, 2.125) {};
		\node [style=none] (343)  at (0.25, 2.125) {};
		\node [style=none] (344)  at (2.0, 2.125) {};
		\node [style=gn] (345)  at (-2.0, -2.125) {};
		\node [style=none] (346)  at (2.75, 2.875) {};
		\node [style=none] (347)  at (-2.75, 0.375) {};
		\node [style=none] (348)  at (0.0, 0.875) {};
		\node [style=none] (349)  at (1.75, 2.625) {};
		\node [style=none] (350)  at (-2.25, -2.375) {};
		\node [style=none] (351)  at (-1.75, -1.375) {};
		\node [style=rn] (352)  at (0.0, -1.625) {};
		\node [style=none] (353)  at (-1.0, 2.875) {};
		\node [style=gn] (354)  at (-2.5, 0.125) {};
		\node [style=none] (355)  at (-1.75, -0.125) {};
		\node [style=none] (356)  at (1.75, 2.125) {};
		\node [style=gn] (357)  at (-2.0, 1.125) {};
		\node [style=rn] (358)  at (-3.25, -2.375) {$\pi$};
		\node [style=none] (359)  at (1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (360)  at (0.75, 0.875) {};
		\node [style=gn] (361)  at (-2.0, -1.125) {};
		\node [style=none] (362)  at (-1.75, 2.625) {};
		\node [style=none] (363)  at (0.25, 0.875) {};
		\node [style=gn] (364)  at (-0.5, 0.125) {};
		\node [style=none] (365)  at (-2.25, -0.125) {};
		\node [style=none] (366)  at (2.5, 2.125) {};
		\node [style=none] (367)  at (-2.75, 2.875) {};
		\node [style=none] (368)  at (1.5, 2.125) {};
		\node [style=none] (369)  at (-1.25, 2.125) {};
		\node [style=none] (370)  at (-0.25, 0.875) {};
		\node [style=none] (371)  at (-1.25, -0.125) {};
		\node [style=gn] (372)  at (0.0, -1.125) {};
		\node [style=rn] (373)  at (-0.5, -0.375) {$\pi$};
		\node [style=gn] (374)  at (0.5, 0.125) {};
		\node [style=none] (375)  at (-0.25, -1.875) {};
		\node [style=rn] (376)  at (0.5, 0.625) {};
		\node [style=none] (377)  at (-1.75, 0.875) {};
		\node [style=none] (378)  at (0.25, 0.375) {};
		\node [style=rn] (379)  at (-0.5, -1.875) {$\pi$};
		\node [style=none] (380)  at (-0.75, 0.875) {};
		\node [style=none] (381)  at (3.25, 2.125) {};
		\node [style=none] (382)  at (-2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (383)  at (-3.25, -2.875) {};
		\node [style=none] (384)  at (-2.25, 0.875) {};
		\node [style=gn] (385)  at (-1.5, 0.125) {};
		\node [style=none] (387)  at (-1.75, -2.375) {};
		\node [style=gn] (388)  at (-1.0, -1.875) {};
		\node [style=none] (389)  at (-0.25, 2.625) {};
		\node [style=none] (390)  at (-3.0, 2.125) {};
		\node [style=rn] (391)  at (-2.5, -0.375) {$\pi$};
		\node [style=none] (392)  at (-0.25, -2.375) {};
		\node [style=rn] (393)  at (-0.5, 0.625) {};
		\node [style=none] (394)  at (2.25, -2.875) {};
		\node [style=rn] (395)  at (-1.5, 0.625) {};
		\node [style=none] (396)  at (0.75, -0.125) {};
		\node [style=none] (397)  at (-3.25, 2.125) {};
		\node [style=none] (398)  at (-1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (399)  at (0.75, 2.125) {};
		\node [style=none] (400)  at (0.25, -1.375) {};
		\node [style=none] (401)  at (1.75, -0.625) {$~\cdots~$};
		\node [style=none] (402)  at (0.25, 2.625) {};
		\node [style=none] (403)  at (-0.25, -0.125) {};
		\node [style=none] (404)  at (-0.75, -0.125) {};
		\node [style=none] (405)  at (-1.75, 0.375) {};
		\node [style=none] (406)  at (1.25, -2.875) {};
		\node [style=gn] (407)  at (2.25, 0.875) {};
		\node [style=none] (408)  at (2.0, 2.625) {};
		\node [style=none] (409)  at (-3.5, 2.625) {};
		\node [style=none] (410)  at (-1.0, -2.875) {};
		\node [style=none] (411)  at (-0.25, -1.375) {};
		\node [style=none] (412)  at (-2.25, -1.375) {};
		\node [style=none] (413)  at (-1.75, -1.875) {};
		\node [style=none] (414)  at (1.0, 2.875) {};
		\node [style=none] (415)  at (-0.25, 1.125) {};
		\node [style=none] (416)  at (3.5, 2.125) {};
		\node [style=none] (417)  at (-0.75, 0.375) {};
		\node [style=none] (418)  at (2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (419)  at (-1.5, 2.125) {};
		\node [style=none] (420)  at (0.25, -0.125) {};
		\node [style=rn] (421)  at (-2.0, -1.625) {};
		\node [style=gn] (422)  at (0.0, -2.125) {};
		\node [style=gn] (423)  at (-3.25, 0.375) {};
		\node [style=none] (424)  at (-2.75, 0.875) {};
		\node [style=rn] (425)  at (-2.5, 0.625) {};
		\node [style=gn] (426)  at (1.25, 0.875) {};
		\node [style=none] (427)  at (0.5, 2.125) {};
		\node [style=none] (428)  at (0.25, -2.375) {};
		\node [style=none] (429)  at (-2.0, 2.625) {};
		\node [style=none] (430)  at (2.25, 2.125) {};
		\node [style=none] (431)  at (-0.25, 2.125) {};
		\node [style=gn] (432)  at (-1.0, 1.125) {};
		\node [style=none] (433)  at (-2.25, 2.125) {};
		\node [style=gn] (434)  at (-2.0, -2.625) {};
		\node [style=gn] (435)  at (0.0, -2.625) {};
		\node [style=gn] (786)  at (2.75, -2.125) {};
		\node [style=rn] (787)  at (3.25, -1.625) {};
		\node [style=gn] (788)  at (3.25, -2.125) {};
		\node [style=rn] (789)  at (2.75, -1.625) {};
		\node [style=gn] (790)  at (2.75, -1.125) {};
		\node [style=rn] (791)  at (3.25, -0.625) {};
		\node [style=gn] (792)  at (3.25, -1.125) {};
		\node [style=rn] (793)  at (2.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (336.center) to (429.center);
		\draw [style=none] (337.center) to (371.center);
		\draw [style=none] (339.center) to (424.center);
		\draw [style=none] (340.center) to (431.center);
		\draw [style=none] (341.center) to (346.center);
		\draw [style=none] (342.center) to (336.center);
		\draw [style=none] (343.center) to (356.center);
		\draw [style=none] (344.center) to (416.center);
		\draw [style=none] (345) to (434);
		\draw [style=none] (346.center) to (408.center);
		\draw [in=180, out=-90, looseness=1.00] (348.center) to (378.center);
		\draw [style=none] (349.center) to (414.center);
		\draw [style=none] (350.center) to (412.center);
		\draw [style=none] (351.center) to (387.center);
		\draw [style=none] (353.center) to (362.center);
		\draw [style=none] (354) to (391);
		\draw [style=none] (355.center) to (377.center);
		\draw [style=none] (356.center) to (349.center);
		\draw [in=180, out=-90, looseness=0.75] (357) to (405.center);
		\draw [in=90, out=180, looseness=1.25] (357) to (423);
		\draw [style=none] (360.center) to (396.center);
		\draw [style=none] (361) to (421);
		\draw [style=none] (362.center) to (340.center);
		\draw [style=none] (363.center) to (360.center);
		\draw [style=none] (364) to (373);
		\draw [style=none] (365.center) to (339.center);
		\draw [style=none] (367.center) to (409.center);
		\draw [style=none] (368.center) to (407);
		\draw [style=none] (369.center) to (426);
		\draw [style=none] (370.center) to (403.center);
		\draw [style=none] (371.center) to (355.center);
		\draw [style=none] (372) to (352);
		\draw [style=none] (373) to (388);
		\draw [style=none] (373) to (372);
		\draw [style=none] (374) to (372);
		\draw (376) to (430.center);
		\draw [style=none] (377.center) to (337.center);
		\draw [style=none] (379) to (375.center);
		\draw [style=none] (380.center) to (370.center);
		\draw [style=none] (381.center) to (407);
		\draw [style=none] (384.center) to (365.center);
		\draw [style=none] (385) to (361);
		\draw [style=none] (387.center) to (350.center);
		\draw [style=none] (388) to (410.center);
		\draw [style=none] (388) to (379);
		\draw [style=none] (388) to (413.center);
		\draw [style=none] (389.center) to (353.center);
		\draw [style=none] (390.center) to (426);
		\draw [style=none] (391) to (361);
		\draw [style=none, in=120, out=-15, looseness=1.00] (391) to (388);
		\draw [style=none] (392.center) to (411.center);
		\draw [style=none] (396.center) to (420.center);
		\draw (397.center) to (425);
		\draw [style=none] (399.center) to (426);
		\draw [style=none] (400.center) to (428.center);
		\draw [style=none] (402.center) to (343.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (380.center);
		\draw (406.center) to (426);
		\draw [style=none] (407) to (338.center);
		\draw (407) to (394.center);
		\draw [style=none] (408.center) to (344.center);
		\draw [style=none] (409.center) to (342.center);
		\draw [style=none] (411.center) to (400.center);
		\draw [style=none] (412.center) to (351.center);
		\draw [style=none] (414.center) to (402.center);
		\draw [bend left=45, looseness=1.25] (415.center) to (348.center);
		\draw (415.center) to (357);
		\draw [style=none] (416.center) to (341.center);
		\draw (419.center) to (395);
		\draw [style=none] (420.center) to (363.center);
		\draw [style=none] (422) to (435);
		\draw [style=none] (423) to (383.center);
		\draw (423) to (347.center);
		\draw [style=none] (424.center) to (384.center);
		\draw [style=none] (426) to (366.center);
		\draw (427.center) to (393);
		\draw [style=none] (428.center) to (392.center);
		\draw [style=none] (429.center) to (367.center);
		\draw [style=none] (431.center) to (389.center);
		\draw [in=180, out=-90, looseness=0.75] (432) to (417.center);
		\draw [style=none] (433.center) to (407);
		\draw [style=none, bend right=45, looseness=1.25] (786) to (789);
		\draw [style=none, bend right=45, looseness=1.25] (787) to (788);
		\draw [style=none] (787) to (788);
		\draw [style=none, bend right=45, looseness=1.25] (788) to (787);
		\draw [style=none, bend right=45, looseness=1.25] (789) to (786);
		\draw [style=none] (789) to (786);
		\draw [style=none, bend right=45, looseness=1.25] (790) to (793);
		\draw [style=none, bend right=45, looseness=1.25] (791) to (792);
		\draw [style=none] (791) to (792);
		\draw [style=none, bend right=45, looseness=1.25] (792) to (791);
		\draw [style=none, bend right=45, looseness=1.25] (793) to (790);
		\draw [style=none] (793) to (790);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (436)  at (-3.25, 2.125) {};
		\node [style=none] (437)  at (-0.75, -0.125) {};
		\node [style=none] (438)  at (0.25, -1.375) {};
		\node [style=none] (439)  at (-2.0, 2.625) {};
		\node [style=none] (440)  at (1.75, -0.625) {$~\cdots~$};
		\node [style=none] (441)  at (-1.75, -1.375) {};
		\node [style=none] (442)  at (2.0, 2.625) {};
		\node [style=none] (443)  at (-2.25, -0.375) {};
		\node [style=none] (444)  at (-2.0, 2.125) {};
		\node [style=none] (445)  at (0.75, -0.125) {};
		\node [style=none] (446)  at (-1.0, 2.875) {};
		\node [style=none] (447)  at (-0.75, 0.375) {};
		\node [style=rn] (448)  at (-2.5, 0.625) {};
		\node [style=none] (449)  at (1.75, 2.625) {};
		\node [style=none] (450)  at (-1.75, 0.375) {};
		\node [style=none] (451)  at (-0.25, 0.875) {};
		\node [style=none] (452)  at (0.25, 0.375) {};
		\node [style=none] (453)  at (-0.25, 2.125) {};
		\node [style=none] (454)  at (0.75, -1.375) {};
		\node [style=none] (455)  at (-1.75, -0.125) {};
		\node [style=none] (456)  at (1.0, 2.875) {};
		\node [style=none] (457)  at (2.5, 2.125) {};
		\node [style=rn] (458)  at (-1.5, -0.625) {};
		\node [style=rn] (459)  at (-2.0, -2.375) {$\pi$};
		\node [style=rn] (460)  at (0.5, -0.625) {};
		\node [style=gn] (461)  at (-2.0, 1.125) {};
		\node [style=none] (462)  at (-0.75, 0.875) {};
		\node [style=none] (463)  at (-0.25, -0.125) {};
		\node [style=none] (464)  at (1.5, 2.125) {};
		\node [style=none] (465)  at (-2.75, -0.375) {};
		\node [style=none] (466)  at (0.25, -0.125) {};
		\node [style=none] (467)  at (0.5, -2.875) {};
		\node [style=none] (468)  at (-2.25, 0.875) {};
		\node [style=gn] (469)  at (0.5, -2.375) {};
		\node [style=none] (470)  at (-1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (471)  at (0.5, 2.125) {};
		\node [style=none] (472)  at (3.5, 2.125) {};
		\node [style=rn] (473)  at (-2.5, -0.625) {};
		\node [style=none] (474)  at (-1.25, -0.875) {};
		\node [style=gn] (475)  at (-2.5, 0.125) {};
		\node [style=none] (476)  at (2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=rn] (477)  at (0.0, -1.375) {$\pi$};
		\node [style=none] (478)  at (-0.25, -0.375) {};
		\node [style=none] (479)  at (-0.25, -1.375) {};
		\node [style=none] (480)  at (-3.0, 2.125) {};
		\node [style=none] (481)  at (-2.25, 2.125) {};
		\node [style=none] (482)  at (-0.25, -0.875) {};
		\node [style=none] (483)  at (0.75, -0.875) {};
		\node [style=rn] (484)  at (1.0, -1.375) {$\pi$};
		\node [style=none] (485)  at (2.0, 2.125) {};
		\node [style=none] (486)  at (-3.5, 2.625) {};
		\node [style=none] (488)  at (-3.25, -2.875) {};
		\node [style=none] (489)  at (-1.25, -1.375) {};
		\node [style=none] (490)  at (-1.25, 0.875) {};
		\node [style=gn] (491)  at (0.5, 0.125) {};
		\node [style=gn] (492)  at (-3.25, 0.375) {};
		\node [style=none] (493)  at (0.0, 0.875) {};
		\node [style=none] (494)  at (-0.25, 2.625) {};
		\node [style=rn] (495)  at (0.5, 0.625) {};
		\node [style=none] (496)  at (-0.75, -0.375) {};
		\node [style=none] (497)  at (-2.75, 0.875) {};
		\node [style=none] (498)  at (3.5, 2.625) {};
		\node [style=none] (499)  at (0.75, 2.125) {};
		\node [style=none] (500)  at (1.75, 2.125) {};
		\node [style=gn] (501)  at (2.25, 0.875) {};
		\node [style=none] (502)  at (2.25, -2.875) {};
		\node [style=none] (503)  at (1.25, -2.875) {};
		\node [style=none] (504)  at (2.25, 2.125) {};
		\node [style=none] (505)  at (-2.75, -1.375) {};
		\node [style=none] (506)  at (-1.75, 2.625) {};
		\node [style=none] (507)  at (2.75, 2.875) {};
		\node [style=none] (508)  at (-1.75, 0.875) {};
		\node [style=none] (509)  at (-0.25, 1.125) {};
		\node [style=gn] (510)  at (-1.5, -1.125) {};
		\node [style=rn] (511)  at (-3.25, -2.375) {$\pi$};
		\node [style=none] (512)  at (-0.5, 2.125) {};
		\node [style=none] (513)  at (-2.0, -1.375) {};
		\node [style=gn] (514)  at (-1.0, 1.125) {};
		\node [style=none] (515)  at (0.25, 2.625) {};
		\node [style=none] (516)  at (-3.5, 2.125) {};
		\node [style=none] (517)  at (-2.75, -0.125) {};
		\node [style=rn] (518)  at (-0.5, -0.625) {};
		\node [style=none] (519)  at (1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (520)  at (-1.75, 2.125) {};
		\node [style=gn] (521)  at (0.5, -1.125) {};
		\node [style=none] (522)  at (-2.25, -0.125) {};
		\node [style=none] (523)  at (-0.75, -1.375) {};
		\node [style=none] (524)  at (3.25, 2.125) {};
		\node [style=none] (525)  at (-2.25, -0.875) {};
		\node [style=gn] (526)  at (-2.5, -1.125) {};
		\node [style=gn] (527)  at (-1.5, 0.125) {};
		\node [style=none] (528)  at (0.25, 0.875) {};
		\node [style=gn] (529)  at (-0.5, 0.125) {};
		\node [style=none] (530)  at (-1.5, 2.125) {};
		\node [style=gn] (531)  at (1.25, 0.875) {};
		\node [style=gn] (532)  at (-0.5, -1.125) {};
		\node [style=none] (533)  at (-1.25, 2.125) {};
		\node [style=none] (534)  at (0.25, 2.125) {};
		\node [style=none] (535)  at (-1.25, -0.125) {};
		\node [style=none] (536)  at (0.75, -0.375) {};
		\node [style=rn] (537)  at (-0.25, -2.375) {$\pi$};
		\node [style=none] (538)  at (-1.75, -0.375) {};
		\node [style=rn] (539)  at (-0.5, 0.625) {};
		\node [style=rn] (540)  at (-1.5, 0.625) {};
		\node [style=none] (541)  at (-2.75, 2.875) {};
		\node [style=none] (542)  at (-1.25, -0.375) {};
		\node [style=none] (543)  at (0.25, -0.375) {};
		\node [style=none] (544)  at (-2.75, 0.375) {};
		\node [style=none] (545)  at (-2.25, -1.375) {};
		\node [style=none] (546)  at (0.75, 0.875) {};
		\node [style=none] (547)  at (-2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (548)  at (-1.0, -1.375) {};
		\node [style=gn] (794)  at (2.75, -1.875) {};
		\node [style=rn] (795)  at (3.25, -0.375) {};
		\node [style=rn] (796)  at (3.25, -1.375) {};
		\node [style=rn] (797)  at (2.75, -1.375) {};
		\node [style=rn] (798)  at (2.75, -0.375) {};
		\node [style=gn] (799)  at (2.75, -0.875) {};
		\node [style=gn] (800)  at (3.25, -1.875) {};
		\node [style=gn] (801)  at (3.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (436.center) to (448);
		\draw [style=none] (437.center) to (462.center);
		\draw [style=none] (438.center) to (543.center);
		\draw [style=none] (439.center) to (541.center);
		\draw [style=none] (441.center) to (538.center);
		\draw [style=none] (442.center) to (485.center);
		\draw [style=none] (443.center) to (545.center);
		\draw [style=none] (444.center) to (439.center);
		\draw [style=none] (445.center) to (466.center);
		\draw [style=none] (446.center) to (506.center);
		\draw [style=none] (449.center) to (456.center);
		\draw [style=none] (451.center) to (463.center);
		\draw [style=none] (453.center) to (494.center);
		\draw [style=none] (454.center) to (438.center);
		\draw [style=none] (455.center) to (508.center);
		\draw [style=none] (456.center) to (515.center);
		\draw [in=180, out=-90, looseness=0.75] (461) to (450.center);
		\draw [in=90, out=180, looseness=1.25] (461) to (492);
		\draw [style=none] (462.center) to (451.center);
		\draw [style=none] (463.center) to (437.center);
		\draw [style=none] (464.center) to (501);
		\draw [style=none] (465.center) to (443.center);
		\draw [style=none] (466.center) to (528.center);
		\draw [style=none] (468.center) to (522.center);
		\draw [style=none] (469) to (467.center);
		\draw (471.center) to (539);
		\draw [style=none] (472.center) to (498.center);
		\draw [style=none, in=120, out=0, looseness=1.00] (474.center) to (548.center);
		\draw [style=none] (475) to (473);
		\draw [style=none, in=0, out=90, looseness=1.00] (477) to (482.center);
		\draw [style=none] (477) to (469);
		\draw [style=none] (478.center) to (479.center);
		\draw [style=none] (479.center) to (523.center);
		\draw [style=none] (480.center) to (531);
		\draw [style=none] (481.center) to (501);
		\draw [style=none, in=0, out=90, looseness=1.00] (484) to (483.center);
		\draw [style=none] (484) to (469);
		\draw [style=none] (485.center) to (472.center);
		\draw [style=none] (486.center) to (516.center);
		\draw [style=none] (489.center) to (441.center);
		\draw [style=none] (490.center) to (535.center);
		\draw [style=none] (491) to (460);
		\draw [style=none] (492) to (488.center);
		\draw (492) to (544.center);
		\draw [in=180, out=-90, looseness=1.00] (493.center) to (452.center);
		\draw [style=none] (494.center) to (446.center);
		\draw (495) to (504.center);
		\draw [style=none] (496.center) to (478.center);
		\draw [style=none] (497.center) to (468.center);
		\draw [style=none] (498.center) to (507.center);
		\draw [style=none] (499.center) to (531);
		\draw [style=none] (500.center) to (449.center);
		\draw [style=none] (501) to (512.center);
		\draw (501) to (502.center);
		\draw (503.center) to (531);
		\draw [style=none] (505.center) to (465.center);
		\draw [style=none] (506.center) to (520.center);
		\draw [style=none] (507.center) to (442.center);
		\draw [style=none] (508.center) to (490.center);
		\draw [bend left=45, looseness=1.25] (509.center) to (493.center);
		\draw (509.center) to (461);
		\draw [style=none] (510) to (459);
		\draw [style=none, in=153, out=-45, looseness=1.00] (513.center) to (469);
		\draw [in=180, out=-90, looseness=0.75] (514) to (447.center);
		\draw [style=none] (515.center) to (534.center);
		\draw [style=none] (516.center) to (444.center);
		\draw [style=none] (517.center) to (497.center);
		\draw [style=none] (520.center) to (453.center);
		\draw [style=none] (522.center) to (517.center);
		\draw [style=none] (523.center) to (496.center);
		\draw [style=none] (524.center) to (501);
		\draw [style=none, in=135, out=0, looseness=1.00] (525.center) to (513.center);
		\draw [style=none] (526) to (459);
		\draw [style=none] (527) to (458);
		\draw [style=none] (528.center) to (546.center);
		\draw [style=none] (529) to (518);
		\draw (530.center) to (540);
		\draw [style=none] (531) to (457.center);
		\draw [style=none] (532) to (537);
		\draw [style=none] (533.center) to (531);
		\draw [style=none] (534.center) to (500.center);
		\draw [style=none] (535.center) to (455.center);
		\draw [style=none] (536.center) to (454.center);
		\draw [style=none] (537) to (521);
		\draw [style=none] (538.center) to (542.center);
		\draw [style=none] (541.center) to (486.center);
		\draw [style=none] (542.center) to (489.center);
		\draw [style=none] (543.center) to (536.center);
		\draw [style=none] (545.center) to (505.center);
		\draw [style=none] (546.center) to (445.center);
		\draw [style=none, in=146, out=-60, looseness=0.50] (548.center) to (469);
		\draw [style=none, bend right=45, looseness=1.25] (794) to (797);
		\draw [style=none, bend right=45, looseness=1.25] (795) to (801);
		\draw [style=none] (795) to (801);
		\draw [style=none, bend right=45, looseness=1.25] (796) to (800);
		\draw [style=none] (796) to (800);
		\draw [style=none, bend right=45, looseness=1.25] (797) to (794);
		\draw [style=none] (797) to (794);
		\draw [style=none, bend right=45, looseness=1.25] (798) to (799);
		\draw [style=none] (798) to (799);
		\draw [style=none, bend right=45, looseness=1.25] (799) to (798);
		\draw [style=none, bend right=45, looseness=1.25] (800) to (796);
		\draw [style=none, bend right=45, looseness=1.25] (801) to (795);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (549)  at (-2.0, -1.375) {};
		\node [style=none] (550)  at (0.0, -1.375) {};
		\node [style=none] (551)  at (1.0, 2.875) {};
		\node [style=none] (552)  at (-0.5, 2.125) {};
		\node [style=none] (553)  at (-3.25, -2.875) {};
		\node [style=none] (554)  at (2.75, 2.875) {};
		\node [style=none] (555)  at (0.0, 0.875) {};
		\node [style=none] (556)  at (-0.75, -2.875) {};
		\node [style=gn] (557)  at (-2.5, -1.875) {};
		\node [style=none] (558)  at (0.75, -0.125) {};
		\node [style=none] (559)  at (-1.75, -0.125) {};
		\node [style=rn] (560)  at (-3.25, -2.375) {$\pi$};
		\node [style=gn] (561)  at (-0.75, -2.375) {};
		\node [style=none] (562)  at (-1.75, -1.375) {};
		\node [style=none] (563)  at (-1.25, 2.125) {};
		\node [style=none] (564)  at (-2.25, -0.375) {};
		\node [style=rn] (565)  at (0.5, 0.625) {};
		\node [style=rn] (566)  at (-2.5, -0.625) {};
		\node [style=none] (567)  at (-3.0, 2.125) {};
		\node [style=none] (568)  at (-0.75, -0.125) {};
		\node [style=none] (569)  at (2.5, 2.125) {};
		\node [style=none] (570)  at (0.25, -1.375) {};
		\node [style=none] (571)  at (2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (572)  at (-2.25, 2.125) {};
		\node [style=none] (573)  at (-2.75, 2.875) {};
		\node [style=rn] (574)  at (-0.5, 0.625) {};
		\node [style=rn] (575)  at (-1.5, 0.625) {};
		\node [style=none] (576)  at (0.5, 2.125) {};
		\node [style=none] (577)  at (-1.75, -0.375) {};
		\node [style=gn] (578)  at (0.5, 0.125) {};
		\node [style=none] (579)  at (-1.25, -0.375) {};
		\node [style=none] (580)  at (-0.25, -1.375) {};
		\node [style=none] (581)  at (1.75, 2.625) {};
		\node [style=none] (582)  at (-0.25, -0.125) {};
		\node [style=gn] (583)  at (-0.5, 0.125) {};
		\node [style=none] (584)  at (1.5, 2.125) {};
		\node [style=rn] (585)  at (-2.5, -2.375) {$\pi$};
		\node [style=none] (586)  at (-0.75, 0.375) {};
		\node [style=none] (587)  at (0.25, 2.125) {};
		\node [style=none] (588)  at (-1.75, 2.125) {};
		\node [style=none] (589)  at (-0.25, 0.875) {};
		\node [style=none] (590)  at (2.0, 2.625) {};
		\node [style=gn] (591)  at (-1.5, -1.125) {};
		\node [style=none] (592)  at (-2.25, 0.875) {};
		\node [style=gn] (593)  at (0.5, -1.125) {};
		\node [style=none] (594)  at (0.75, -0.875) {};
		\node [style=none] (595)  at (0.75, 0.875) {};
		\node [style=none] (596)  at (-2.25, -0.875) {};
		\node [style=none] (597)  at (2.0, 2.125) {};
		\node [style=none] (598)  at (-0.25, 2.125) {};
		\node [style=none] (599)  at (0.25, -0.125) {};
		\node [style=rn] (600)  at (0.75, -1.875) {$\pi$};
		\node [style=none] (601)  at (-2.75, -0.375) {};
		\node [style=none] (602)  at (-2.0, 2.625) {};
		\node [style=none] (603)  at (-1.25, -0.125) {};
		\node [style=none] (604)  at (-1.25, -0.875) {};
		\node [style=none] (605)  at (-0.75, -0.375) {};
		\node [style=gn] (606)  at (-2.5, -1.125) {};
		\node [style=none] (607)  at (1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (608)  at (-1.5, 2.125) {};
		\node [style=none] (609)  at (-3.5, 2.625) {};
		\node [style=none] (610)  at (-3.25, 2.125) {};
		\node [style=rn] (611)  at (-2.5, 0.625) {};
		\node [style=none] (612)  at (1.75, 2.125) {};
		\node [style=none] (614)  at (-2.0, 2.125) {};
		\node [style=gn] (615)  at (2.25, 0.875) {};
		\node [style=none] (616)  at (-0.25, 1.125) {};
		\node [style=none] (617)  at (0.75, -0.375) {};
		\node [style=none] (618)  at (0.25, 2.625) {};
		\node [style=gn] (619)  at (-2.0, 1.125) {};
		\node [style=none] (620)  at (-1.75, 0.375) {};
		\node [style=none] (621)  at (0.75, -1.375) {};
		\node [style=gn] (622)  at (-3.25, 0.375) {};
		\node [style=none] (623)  at (-1.0, 2.875) {};
		\node [style=none] (624)  at (-2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (625)  at (-1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (626)  at (-0.25, -0.875) {};
		\node [style=gn] (627)  at (-0.5, -1.125) {};
		\node [style=gn] (628)  at (-2.5, 0.125) {};
		\node [style=none] (629)  at (-2.75, 0.875) {};
		\node [style=none] (630)  at (-0.75, -1.375) {};
		\node [style=none] (631)  at (-1.25, 0.875) {};
		\node [style=none] (632)  at (2.25, -2.875) {};
		\node [style=none] (633)  at (0.75, 2.125) {};
		\node [style=none] (634)  at (1.75, -0.625) {$~\cdots~$};
		\node [style=none] (635)  at (3.5, 2.625) {};
		\node [style=gn] (636)  at (-1.0, 1.125) {};
		\node [style=gn] (637)  at (-0.5, -1.875) {};
		\node [style=none] (638)  at (-3.5, 2.125) {};
		\node [style=none] (639)  at (0.25, 0.375) {};
		\node [style=none] (640)  at (-2.75, -1.375) {};
		\node [style=none] (641)  at (-2.75, 0.375) {};
		\node [style=none] (642)  at (-1.75, 2.625) {};
		\node [style=none] (643)  at (-2.25, -1.375) {};
		\node [style=none] (644)  at (-2.75, -0.125) {};
		\node [style=none] (645)  at (2.25, 2.125) {};
		\node [style=none] (646)  at (3.25, 2.125) {};
		\node [style=rn] (647)  at (0.5, -0.625) {};
		\node [style=none] (648)  at (-2.25, -0.125) {};
		\node [style=none] (649)  at (-1.25, -1.375) {};
		\node [style=none] (650)  at (0.25, -0.375) {};
		\node [style=gn] (651)  at (1.25, 0.875) {};
		\node [style=none] (652)  at (-1.75, 0.875) {};
		\node [style=none] (653)  at (1.25, -2.875) {};
		\node [style=none] (654)  at (-0.25, 2.625) {};
		\node [style=none] (655)  at (0.25, 0.875) {};
		\node [style=none] (656)  at (3.5, 2.125) {};
		\node [style=rn] (657)  at (-1.5, -0.625) {};
		\node [style=none] (658)  at (-0.75, 0.875) {};
		\node [style=rn] (659)  at (-1.25, -1.875) {$\pi$};
		\node [style=none] (660)  at (-0.25, -0.375) {};
		\node [style=rn] (661)  at (-0.5, -0.625) {};
		\node [style=gn] (662)  at (-1.5, 0.125) {};
		\node [style=gn] (802)  at (2.75, -1.625) {};
		\node [style=rn] (803)  at (3.25, -0.125) {};
		\node [style=rn] (804)  at (3.25, -1.125) {};
		\node [style=rn] (805)  at (2.75, -1.125) {};
		\node [style=rn] (806)  at (2.75, -0.125) {};
		\node [style=gn] (807)  at (2.75, -0.625) {};
		\node [style=gn] (808)  at (3.25, -1.625) {};
		\node [style=gn] (809)  at (3.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (551.center) to (618.center);
		\draw [style=none] (554.center) to (590.center);
		\draw [in=180, out=-90, looseness=1.00] (555.center) to (639.center);
		\draw [style=none] (557) to (585);
		\draw [style=none] (557) to (591);
		\draw [style=none] (558.center) to (599.center);
		\draw [style=none] (559.center) to (652.center);
		\draw [style=none] (561) to (556.center);
		\draw [style=none] (562.center) to (577.center);
		\draw [style=none] (563.center) to (651);
		\draw [style=none] (564.center) to (643.center);
		\draw (565) to (645.center);
		\draw [style=none] (567.center) to (651);
		\draw [style=none] (568.center) to (658.center);
		\draw [style=none] (570.center) to (650.center);
		\draw [style=none] (572.center) to (615);
		\draw [style=none] (573.center) to (609.center);
		\draw (576.center) to (574);
		\draw [style=none] (577.center) to (579.center);
		\draw [style=none] (578) to (647);
		\draw [style=none] (579.center) to (649.center);
		\draw [style=none] (580.center) to (630.center);
		\draw [style=none] (581.center) to (551.center);
		\draw [style=none] (582.center) to (568.center);
		\draw [style=none] (583) to (661);
		\draw [style=none] (584.center) to (615);
		\draw [style=none] (585) to (561);
		\draw [style=none] (587.center) to (612.center);
		\draw [style=none] (588.center) to (598.center);
		\draw [style=none] (589.center) to (582.center);
		\draw [style=none] (590.center) to (597.center);
		\draw [style=none] (592.center) to (648.center);
		\draw [style=none] (595.center) to (558.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (596.center) to (549.center);
		\draw [style=none] (597.center) to (656.center);
		\draw [style=none] (598.center) to (654.center);
		\draw [style=none] (599.center) to (655.center);
		\draw [style=none, in=0, out=60, looseness=1.00] (600) to (594.center);
		\draw [style=none, in=-45, out=146, looseness=1.00] (600) to (550.center);
		\draw [style=none] (601.center) to (564.center);
		\draw [style=none] (602.center) to (573.center);
		\draw [style=none] (603.center) to (559.center);
		\draw [style=none] (605.center) to (660.center);
		\draw [style=none] (606) to (557);
		\draw (608.center) to (575);
		\draw [style=none] (609.center) to (638.center);
		\draw (610.center) to (611);
		\draw [style=none] (612.center) to (581.center);
		\draw [style=none] (614.center) to (602.center);
		\draw [style=none] (615) to (552.center);
		\draw (615) to (632.center);
		\draw [bend left=45, looseness=1.25] (616.center) to (555.center);
		\draw (616.center) to (619);
		\draw [style=none] (617.center) to (621.center);
		\draw [style=none] (618.center) to (587.center);
		\draw [in=180, out=-90, looseness=0.75] (619) to (620.center);
		\draw [in=90, out=180, looseness=1.25] (619) to (622);
		\draw [style=none] (621.center) to (570.center);
		\draw [style=none] (622) to (553.center);
		\draw (622) to (641.center);
		\draw [style=none] (623.center) to (642.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (626.center) to (550.center);
		\draw [style=none] (627) to (637);
		\draw [style=none] (628) to (566);
		\draw [style=none] (629.center) to (592.center);
		\draw [style=none] (630.center) to (605.center);
		\draw [style=none] (631.center) to (603.center);
		\draw [style=none] (633.center) to (651);
		\draw [style=none] (635.center) to (554.center);
		\draw [in=180, out=-90, looseness=0.75] (636) to (586.center);
		\draw [style=none] (637) to (593);
		\draw [style=none] (637) to (561);
		\draw [style=none] (638.center) to (614.center);
		\draw [style=none] (640.center) to (601.center);
		\draw [style=none] (642.center) to (588.center);
		\draw [style=none] (643.center) to (640.center);
		\draw [style=none] (644.center) to (629.center);
		\draw [style=none] (646.center) to (615);
		\draw [style=none] (648.center) to (644.center);
		\draw [style=none] (649.center) to (562.center);
		\draw [style=none] (650.center) to (617.center);
		\draw [style=none] (651) to (569.center);
		\draw [style=none] (652.center) to (631.center);
		\draw (653.center) to (651);
		\draw [style=none] (654.center) to (623.center);
		\draw [style=none] (655.center) to (595.center);
		\draw [style=none] (656.center) to (635.center);
		\draw [style=none] (658.center) to (589.center);
		\draw [style=none, in=0, out=60, looseness=1.00] (659) to (604.center);
		\draw [style=none, in=-45, out=146, looseness=1.00] (659) to (549.center);
		\draw [style=none] (660.center) to (580.center);
		\draw [style=none] (662) to (657);
		\draw [style=none, bend right=45, looseness=1.25] (802) to (805);
		\draw [style=none, bend right=45, looseness=1.25] (803) to (809);
		\draw [style=none] (803) to (809);
		\draw [style=none, bend right=45, looseness=1.25] (804) to (808);
		\draw [style=none] (804) to (808);
		\draw [style=none, bend right=45, looseness=1.25] (805) to (802);
		\draw [style=none] (805) to (802);
		\draw [style=none, bend right=45, looseness=1.25] (806) to (807);
		\draw [style=none] (806) to (807);
		\draw [style=none, bend right=45, looseness=1.25] (807) to (806);
		\draw [style=none, bend right=45, looseness=1.25] (808) to (804);
		\draw [style=none, bend right=45, looseness=1.25] (809) to (803);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-control-state/gn-1-0-on-control-state_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (663)  at (-2.5, 0.375) {};
		\node [style=none] (664)  at (1.0, 0.375) {};
		\node [style=none] (665)  at (1.0, 2.875) {};
		\node [style=none] (666)  at (-0.5, 2.125) {};
		\node [style=none] (667)  at (2.75, 2.875) {};
		\node [style=gn] (668)  at (-3.0, -0.125) {};
		\node [style=none] (669)  at (-2.25, -2.875) {};
		\node [style=gn] (670)  at (1.5, -2.125) {};
		\node [style=none] (671)  at (-2.25, 0.375) {};
		\node [style=none] (672)  at (-2.75, 1.375) {};
		\node [style=none] (673)  at (-1.25, 2.125) {};
		\node [style=none] (674)  at (-2.75, -1.625) {};
		\node [style=rn] (675)  at (-2.0, -0.875) {};
		\node [style=rn] (676)  at (-3.0, 1.125) {};
		\node [style=none] (677)  at (-3.0, 2.125) {};
		\node [style=none] (678)  at (1.25, 0.375) {};
		\node [style=none] (679)  at (2.5, 2.125) {};
		\node [style=none] (680)  at (2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (681)  at (-2.25, 2.125) {};
		\node [style=none] (682)  at (-2.75, 2.875) {};
		\node [style=none] (683)  at (-3.25, -0.625) {};
		\node [style=none] (684)  at (-2.25, -0.625) {};
		\node [style=none] (685)  at (-2.25, 1.375) {};
		\node [style=none] (686)  at (0.5, 2.125) {};
		\node [style=none] (687)  at (-2.25, -1.125) {};
		\node [style=none] (688)  at (0.75, 0.375) {};
		\node [style=none] (689)  at (-1.75, 1.375) {};
		\node [style=none] (690)  at (1.75, 2.625) {};
		\node [style=none] (691)  at (1.5, 2.125) {};
		\node [style=none] (692)  at (0.25, 2.125) {};
		\node [style=none] (693)  at (-1.75, 2.125) {};
		\node [style=none] (694)  at (2.0, 2.625) {};
		\node [style=none] (695)  at (-0.75, -0.125) {$~\cdots~$};
		\node [style=gn] (696)  at (-2.0, 0.625) {};
		\node [style=none] (697)  at (-1.75, -0.625) {};
		\node [style=gn] (698)  at (1.5, 0.625) {};
		\node [style=none] (699)  at (1.75, 0.875) {};
		\node [style=gn] (700)  at (0.5, -2.125) {};
		\node [style=none] (701)  at (-2.75, 0.875) {};
		\node [style=none] (702)  at (-3.25, -1.625) {};
		\node [style=none] (703)  at (0.5, -2.875) {};
		\node [style=none] (704)  at (2.0, 2.125) {};
		\node [style=rn] (705)  at (-2.75, -2.125) {$\pi$};
		\node [style=none] (706)  at (-0.25, 2.125) {};
		\node [style=rn] (707)  at (1.75, -0.125) {$\pi$};
		\node [style=none] (708)  at (-3.25, 1.375) {};
		\node [style=none] (709)  at (-2.0, 2.625) {};
		\node [style=none] (710)  at (-1.75, 0.875) {};
		\node [style=none] (711)  at (-3.25, -1.125) {};
		\node [style=none] (712)  at (0.25, 1.375) {};
		\node [style=gn] (713)  at (-3.0, 0.625) {};
		\node [style=none] (714)  at (-1.5, 2.125) {};
		\node [style=none] (715)  at (1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (716)  at (-3.5, 2.625) {};
		\node [style=none] (717)  at (-3.25, 2.125) {};
		\node [style=gn] (718)  at (-3.5, -1.875) {};
		\node [style=none] (719)  at (1.5, -2.875) {};
		\node [style=none] (720)  at (1.75, 2.125) {};
		\node [style=none] (722)  at (-2.0, 2.125) {};
		\node [style=gn] (723)  at (3.25, 1.375) {};
		\node [style=none] (724)  at (1.75, 1.375) {};
		\node [style=none] (725)  at (0.25, 2.625) {};
		\node [style=none] (726)  at (-2.25, -1.625) {};
		\node [style=none] (727)  at (1.75, 0.375) {};
		\node [style=none] (728)  at (-1.0, 2.875) {};
		\node [style=none] (729)  at (-2.75, 2.375) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (730)  at (-1.0, 2.375) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=gn] (731)  at (-3.0, -1.375) {};
		\node [style=none] (732)  at (0.75, 0.875) {};
		\node [style=gn] (733)  at (-2.25, -2.125) {};
		\node [style=gn] (734)  at (0.5, 0.625) {};
		\node [style=none] (735)  at (-0.25, -0.875) {};
		\node [style=none] (736)  at (0.25, 0.375) {};
		\node [style=none] (737)  at (3.25, -0.875) {};
		\node [style=none] (738)  at (0.75, 2.125) {};
		\node [style=none] (739)  at (2.75, -0.125) {$~\cdots~$};
		\node [style=none] (740)  at (3.5, 2.625) {};
		\node [style=gn] (741)  at (0.5, -0.125) {};
		\node [style=none] (742)  at (-2.75, -1.875) {};
		\node [style=none] (743)  at (-3.5, 2.125) {};
		\node [style=none] (744)  at (-3.5, -2.875) {};
		\node [style=none] (745)  at (-3.25, 0.375) {};
		\node [style=none] (746)  at (-1.75, 2.625) {};
		\node [style=rn] (747)  at (-3.5, -2.375) {$\pi$};
		\node [style=none] (748)  at (-2.75, 0.375) {};
		\node [style=rn] (749)  at (1.5, 1.125) {};
		\node [style=none] (750)  at (2.25, 2.125) {};
		\node [style=none] (751)  at (3.25, 2.125) {};
		\node [style=none] (752)  at (1.25, 1.375) {};
		\node [style=none] (753)  at (-1.75, 0.375) {};
		\node [style=gn] (754)  at (-2.0, -1.375) {};
		\node [style=none] (755)  at (-1.75, -1.625) {};
		\node [style=none] (756)  at (1.0, -2.375) {$~\cdots~$};
		\node [style=gn] (757)  at (2.25, 1.375) {};
		\node [style=none] (758)  at (2.25, -0.875) {};
		\node [style=none] (759)  at (-0.25, 2.625) {};
		\node [style=none] (760)  at (3.5, 2.125) {};
		\node [style=none] (761)  at (-1.25, -0.875) {};
		\node [style=rn] (762)  at (-2.0, 1.125) {};
		\node [style=rn] (763)  at (-3.0, -0.875) {};
		\node [style=rn] (764)  at (0.5, 1.125) {};
		\node [style=rn] (765)  at (-1.75, -0.125) {$\pi$};
		\node [style=none] (766)  at (0.75, 1.375) {};
		\node [style=none] (767)  at (-2.75, -0.625) {};
		\node [style=gn] (768)  at (-1.25, 1.375) {};
		\node [style=gn] (769)  at (-0.25, 1.375) {};
		\node [style=gn] (810)  at (-4.25, 0.125) {};
		\node [style=rn] (811)  at (4.25, 0.625) {};
		\node [style=rn] (812)  at (-3.75, 0.625) {};
		\node [style=rn] (813)  at (-4.25, 0.625) {};
		\node [style=rn] (814)  at (3.75, 0.625) {};
		\node [style=gn] (815)  at (3.75, 0.125) {};
		\node [style=gn] (816)  at (-3.75, 0.125) {};
		\node [style=gn] (817)  at (4.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (665.center) to (725.center);
		\draw [style=none] (666.center) to (769);
		\draw [style=none] (667.center) to (694.center);
		\draw [style=none] (668) to (696);
		\draw [style=none] (668) to (763);
		\draw (670) to (719.center);
		\draw [style=none, in=-90, out=36, looseness=0.50] (670) to (737.center);
		\draw [style=none] (671.center) to (685.center);
		\draw [style=none] (672.center) to (748.center);
		\draw [style=none] (673.center) to (768);
		\draw [style=none] (674.center) to (702.center);
		\draw [style=none] (677.center) to (768);
		\draw [style=none] (678.center) to (752.center);
		\draw [style=none] (681.center) to (769);
		\draw [style=none] (682.center) to (716.center);
		\draw [style=none] (683.center) to (767.center);
		\draw [style=none] (684.center) to (697.center);
		\draw [style=none] (685.center) to (689.center);
		\draw [style=none] (686.center) to (764);
		\draw [in=0, out=180, looseness=1.00] (687.center) to (742.center);
		\draw [style=none] (688.center) to (736.center);
		\draw [style=none] (689.center) to (753.center);
		\draw [style=none] (690.center) to (665.center);
		\draw [style=none] (691.center) to (723);
		\draw [style=none] (692.center) to (720.center);
		\draw [style=none] (693.center) to (706.center);
		\draw [style=none] (694.center) to (704.center);
		\draw [style=none] (697.center) to (755.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (701.center) to (663.center);
		\draw [style=none] (702.center) to (683.center);
		\draw (703.center) to (700);
		\draw [style=none] (704.center) to (760.center);
		\draw (705) to (731);
		\draw [style=none] (706.center) to (759.center);
		\draw [style=none, in=0, out=60, looseness=1.00] (707) to (699.center);
		\draw [style=none, in=-45, out=146, looseness=1.00] (707) to (664.center);
		\draw [style=none] (708.center) to (672.center);
		\draw [style=none] (709.center) to (682.center);
		\draw [style=none] (712.center) to (766.center);
		\draw [style=none] (713) to (668);
		\draw [style=none] (714.center) to (762);
		\draw [style=none] (716.center) to (743.center);
		\draw [style=none] (717.center) to (676);
		\draw [style=none] (718) to (744.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (718) to (711.center);
		\draw [style=none] (720.center) to (690.center);
		\draw [style=none] (722.center) to (709.center);
		\draw (723) to (737.center);
		\draw [style=none] (724.center) to (727.center);
		\draw [style=none] (725.center) to (692.center);
		\draw [style=none] (726.center) to (684.center);
		\draw [style=none] (727.center) to (678.center);
		\draw [style=none] (728.center) to (746.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (732.center) to (664.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (733) to (754);
		\draw (733) to (705);
		\draw [style=none] (733) to (669.center);
		\draw [style=none] (734) to (741);
		\draw [style=none, in=144, out=-90, looseness=0.50] (735.center) to (670);
		\draw [style=none] (736.center) to (712.center);
		\draw [style=none] (738.center) to (757);
		\draw [style=none] (740.center) to (667.center);
		\draw [style=none] (741) to (698);
		\draw [style=none, in=17, out=-90, looseness=0.50] (741) to (675);
		\draw (742.center) to (718);
		\draw [style=none] (743.center) to (722.center);
		\draw [style=none] (745.center) to (708.center);
		\draw [style=none] (746.center) to (693.center);
		\draw [style=none] (748.center) to (745.center);
		\draw [style=none] (750.center) to (749);
		\draw [style=none] (751.center) to (723);
		\draw [style=none] (752.center) to (724.center);
		\draw [style=none] (753.center) to (671.center);
		\draw [style=none] (755.center) to (726.center);
		\draw [style=none] (757) to (679.center);
		\draw (758.center) to (757);
		\draw [style=none, in=36, out=-90, looseness=0.50] (758.center) to (700);
		\draw [style=none] (759.center) to (728.center);
		\draw [style=none] (760.center) to (740.center);
		\draw (761.center) to (768);
		\draw [style=none, in=144, out=-90, looseness=0.50] (761.center) to (700);
		\draw [style=none, in=0, out=60, looseness=1.00] (765) to (710.center);
		\draw [style=none, in=-45, out=146, looseness=1.00] (765) to (663.center);
		\draw [style=none] (766.center) to (688.center);
		\draw [style=none] (767.center) to (674.center);
		\draw (769) to (735.center);
		\draw [style=none, bend right=45, looseness=1.25] (810) to (813);
		\draw [style=none, bend right=45, looseness=1.25] (811) to (817);
		\draw [style=none] (811) to (817);
		\draw [style=none, bend right=45, looseness=1.25] (812) to (816);
		\draw [style=none] (812) to (816);
		\draw [style=none, bend right=45, looseness=1.25] (813) to (810);
		\draw [style=none] (813) to (810);
		\draw [style=none, bend right=45, looseness=1.25] (814) to (815);
		\draw [style=none] (814) to (815);
		\draw [style=none, bend right=45, looseness=1.25] (815) to (814);
		\draw [style=none, bend right=45, looseness=1.25] (816) to (812);
		\draw [style=none, bend right=45, looseness=1.25] (817) to (811);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-control-state-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (-2.5, -0) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {\footnotesize $\Lambda\interp{D}$};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0) {};
		\node [style=none] (8) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.75, -0) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [yshift=-3.5pt, style=gn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-1, -0) {};
		\node [style=none] (16) at (-1.5, -0) {};
		\node [style=none] (17) at (-1.25, -0.5) {$~\cdots~$};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-0.75, -0) {};
		\node [style=none] (21) at (-0.25, -0.5) {$~\cdots~$};
		\node [style=none] (22) at (-0.5, -0) {};
		\node [style=none] (23) at (0, -0) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0.75, -0) {=};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (4.25, 0.75) {};
		\node [xshift=3.5pt, style=none] (29) at (2.75, 0.25) {\footnotesize $\Lambda\scalebox{0.7}{$\interp{\tikzfig{diagram-D-RZ-2-1}}$}$};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (4, -0.75) {};
		\node [style=none] (34) at (4.25, -0.25) {};
		\node [style=none] (35) at (2.75, -0.5) {$~\cdots~$};
		\node [style=none] (36) at (1.5, -0.25) {};
		\node [style=none] (37) at (4, -0.25) {};
		\node [style=none] (38) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (11.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (7.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (3.center) to (9.center);
		\draw [style=none] (2.center) to (10.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (22.center) to (24.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (20.center) to (14);
		\draw [style=none] (28.center) to (27.center);
		\draw [style=none] (34.center) to (28.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (34.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (36.center) to (38.center);
		\draw [style=none] (37.center) to (33.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (32.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=135, out=-90, looseness=1.00] (1.center) to (0);
		\draw [style=none] (0) to (3.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.4999999) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499998) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.5, 0.25) {};
		\node [style=ug, rotate=206.56] (1)  at (-0.25, -0.25) {};
		\node [style=gn] (2)  at (0.0, -0.75) {};
		\node [style=rn] (3)  at (0.5, 0.25) {};
		\node [style=none] (4)  at (0.0, -1.25) {};
		\node [style=none] (5)  at (-0.5, 1.25) {};
		\node [style=none] (6)  at (0.5, 1.25) {};
		\node [style=gn] (7)  at (-0.5, 0.75) {$\alpha$};
		\node [style=gn] (8)  at (0.5, 0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2);
		\draw [style=none] (2) to (4.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (6.center);
		\draw [style=none] (3) to (0);
		\draw [style=none] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (10)  at (0.0, -0.75) {};
		\node [style=gn] (11)  at (-0.5, 0.75) {$\alpha$};
		\node [style=gn] (12)  at (-0.5, 0.25) {};
		\node [style=rn] (13)  at (0.5, 0.25) {};
		\node [style=none] (14)  at (-0.5, 1.25) {};
		\node [style=gn] (15)  at (0.5, 0.75) {$\alpha$};
		\node [style=ug, rotate=206.56] (16)  at (-0.25, -0.25) {};
		\node [style=none] (17)  at (0.5, 1.25) {};
		\node [style=none] (18)  at (0.0, -1.25) {};
		\node [style=ug, rotate=90] (19)  at (-0.5, -0.75) {};
		\node [style=ug, rotate=90] (20)  at (0.5, -0.75) {};
		\node [style=gn] (21)  at (-1.0, -0.75) {};
		\node [style=gn] (22)  at (1.0, -0.75) {};
		\node [style=rn] (23)  at (-1.0, 0.25) {};
		\node [style=gn] (24)  at (-1.0, -0.25) {};
		\node [style=rn] (25)  at (1.0, 0.25) {};
		\node [style=gn] (26)  at (1.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (18.center);
		\draw [style=none] (10) to (13);
		\draw [style=none] (10) to (22);
		\draw [style=none] (12) to (10);
		\draw [style=none] (13) to (17.center);
		\draw [style=none] (13) to (12);
		\draw [style=none] (14.center) to (12);
		\draw [style=none] (21) to (10);
		\draw [style=none, bend right=45, looseness=1.25] (23) to (24);
		\draw [style=none] (23) to (24);
		\draw [style=none, bend right=45, looseness=1.25] (24) to (23);
		\draw [style=none, bend right=45, looseness=1.25] (25) to (26);
		\draw [style=none] (25) to (26);
		\draw [style=none, bend right=45, looseness=1.25] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (27)  at (0.5, 0.25) {};
		\node [style=gn] (29)  at (0.5, 0.75) {$\alpha$};
		\node [style=none] (30)  at (-0.5, 1.25) {};
		\node [style=gn] (31)  at (0.0, -0.75) {};
		\node [style=ug, rotate=90] (32)  at (0.5, -0.75) {};
		\node [style=gn] (33)  at (-0.5, 0.75) {$\alpha$};
		\node [style=rn] (34)  at (1.0, 0.25) {};
		\node [style=none] (35)  at (0.0, -1.25) {};
		\node [style=ug, rotate=90] (36)  at (-0.5, -0.75) {};
		\node [style=gn] (37)  at (1.0, -0.75) {};
		\node [style=gn] (38)  at (-0.5, 0.25) {};
		\node [style=gn] (39)  at (1.0, -0.25) {};
		\node [style=ug, rotate=206.56] (40)  at (-0.25, -0.25) {};
		\node [style=none] (41)  at (0.5, 1.25) {};
		\node [style=gn] (42)  at (-1.0, -1.25) {};
		\node [style=rn] (43)  at (-1.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27) to (41.center);
		\draw [style=none] (27) to (38);
		\draw [style=none] (30.center) to (38);
		\draw [style=none] (31) to (35.center);
		\draw [style=none] (31) to (27);
		\draw [style=none] (31) to (37);
		\draw [style=none] (31) to (43);
		\draw [style=none, bend right=45, looseness=1.25] (34) to (39);
		\draw [style=none] (34) to (39);
		\draw [style=none] (38) to (31);
		\draw [style=none, bend right=45, looseness=1.25] (39) to (34);
		\draw [style=none] (42) to (43);
		\draw [style=none] (43) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45)  at (-0.25, -0.5) {};
		\node [style=rn] (46)  at (-0.5, 0.25) {};
		\node [style=none] (47)  at (-0.75, 0.5) {};
		\node [style=none] (48)  at (-0.75, -0.5) {};
		\node [style=none] (49)  at (-0.25, 0.5) {};
		\node [style=none] (50)  at (-0.75, -0.0) {};
		\node [style=gn] (51)  at (-0.5, -0.25) {};
		\node [style=rn] (52)  at (1.0, 0.25) {};
		\node [style=gn] (53)  at (1.0, -0.25) {};
		\node [style=gn] (54)  at (0.0, -0.75) {};
		\node [style=ug, rotate=90] (55)  at (0.5, -0.75) {};
		\node [style=none] (56)  at (0.5, 1.25) {};
		\node [style=gn] (57)  at (-0.5, 0.75) {$\alpha$};
		\node [style=gn] (58)  at (1.0, -0.75) {};
		\node [style=none] (59)  at (0.0, -1.25) {};
		\node [style=rn] (60)  at (0.5, 0.25) {};
		\node [style=gn] (61)  at (0.5, 0.75) {$\alpha$};
		\node [style=none] (62)  at (-0.5, 1.25) {};
		\node [style=gn] (63)  at (-1.0, 0.5) {};
		\node [style=rn] (64)  at (-1.0, 1.0) {};
		\node [style=gn] (65)  at (-1.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (45.center) to (48.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (49.center) to (45.center);
		\draw [style=none] (50.center) to (65);
		\draw [style=none, bend right=45, looseness=1.25] (51) to (54);
		\draw [style=none, bend right=45, looseness=1.25] (52) to (53);
		\draw [style=none] (52) to (53);
		\draw [style=none, bend right=45, looseness=1.25] (53) to (52);
		\draw [style=none] (54) to (59.center);
		\draw [style=none] (54) to (60);
		\draw [style=none] (54) to (58);
		\draw [style=none] (57) to (46);
		\draw [style=none] (60) to (56.center);
		\draw [style=none] (60) to (57);
		\draw [style=none] (62.center) to (57);
		\draw [style=none, bend right=45, looseness=1.25] (63) to (64);
		\draw [style=none, bend right=45, looseness=1.25] (64) to (63);
		\draw [style=none] (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (66)  at (1.0, -0.75) {};
		\node [style=gn] (67)  at (-0.5, -0.25) {};
		\node [style=rn] (68)  at (1.0, 0.25) {};
		\node [style=rn] (69)  at (-1.0, 1.0) {};
		\node [style=rn] (70)  at (-0.5, 0.25) {};
		\node [style=gn] (71)  at (-1.0, 0.0) {};
		\node [style=rn] (72)  at (0.5, 0.75) {};
		\node [style=gn] (73)  at (-1.0, 0.5) {};
		\node [style=none] (74)  at (-0.5, 1.25) {};
		\node [style=gn] (75)  at (1.0, -0.25) {};
		\node [style=none] (76)  at (-0.25, 0.5) {};
		\node [style=ug, rotate=90] (77)  at (0.5, -0.75) {};
		\node [style=none] (78)  at (-0.75, 0.5) {};
		\node [style=gn] (79)  at (0.0, -0.75) {$\alpha$};
		\node [style=none] (80)  at (-0.75, 0.0) {};
		\node [style=none] (81)  at (0.0, -1.25) {};
		\node [style=none] (82)  at (-0.75, -0.5) {};
		\node [style=none] (84)  at (-0.25, -0.5) {};
		\node [style=none] (85)  at (0.5, 1.25) {};
		\node [style=gn] (86)  at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=45, looseness=1.25] (67) to (79);
		\draw [style=none, bend right=45, looseness=1.25] (68) to (75);
		\draw [style=none] (68) to (75);
		\draw [style=none, bend right=45, looseness=1.25] (69) to (73);
		\draw [style=none] (69) to (73);
		\draw [style=none] (72) to (85.center);
		\draw [style=none] (72) to (86);
		\draw [style=none, bend right=45, looseness=1.25] (73) to (69);
		\draw [style=none] (74.center) to (86);
		\draw [style=none, bend right=45, looseness=1.25] (75) to (68);
		\draw [style=none] (76.center) to (84.center);
		\draw [style=none] (78.center) to (76.center);
		\draw [style=none] (79) to (81.center);
		\draw [style=none] (79) to (72);
		\draw [style=none] (79) to (66);
		\draw [style=none] (80.center) to (71);
		\draw [style=none] (82.center) to (78.center);
		\draw [style=none] (84.center) to (82.center);
		\draw [style=none] (86) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-distrib-over-W/gn-distrib-over-W_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (88)  at (0.0, -0.5) {$\alpha$};
		\node [style=gn] (89)  at (-0.5, 0.5) {};
		\node [style=rn] (90)  at (0.5, 0.5) {};
		\node [style=none] (91)  at (-0.5, 1.0) {};
		\node [style=ug, rotate=206.56] (92)  at (-0.25, -0.0) {};
		\node [style=none] (93)  at (0.5, 1.0) {};
		\node [style=none] (94)  at (0.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (88) to (94.center);
		\draw [style=none] (88) to (90);
		\draw [style=none] (89) to (88);
		\draw [style=none] (90) to (93.center);
		\draw [style=none] (90) to (89);
		\draw [style=none] (91.center) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-empty-is-gn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none, yshift=3.5pt] (2) at (-0.75, 0.25) {$\cdots$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (0.75, -0) {0};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, -0) {:=};
		\node [yshift=3.5pt, style=none] (12) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (5.center);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (6);
		\draw [style=none, bend right, looseness=1.00] (6) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend left, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/green-state-pi_2-is-red-state-minus-pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0) {};
		\node [style=gn] (1) at (1.5, -0.2500001) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.5, 0.2500001) {$\pi$};
		\node [style=gn] (3) at (2, 0.5000001) {};
		\node [style=gn] (4) at (-0.7499998, 0.2500001) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-0.7499998, -0.5000001) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn, inner sep=-0.5pt] (7) at (0.7499998, 0.2500001) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (0.7499998, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw (0) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, minimum width={1.1 em}] (0) at (-0.7499998, -0) {$\pi$};
		\node [style=none] (1) at (-0.7499998, 0.75) {};
		\node [style=none] (2) at (-0.7499998, -0.75) {};
		\node [style=none] (3) at (0, -0) {=};
		\node [style=gn] (4) at (0.7499998, -0) {};
		\node [style=none] (5) at (0.7499998, -0.75) {};
		\node [style=none] (6) at (0.7499998, 0.75) {};
		\node [style={{H box}}] (7) at (1.25, -0) {};
		\node [style=gn] (8) at (1.75, 0.2500001) {};
		\node [style=rn] (9) at (1.75, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=2.00] (4) to (7);
		\draw [bend left=90, looseness=1.75] (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=H box] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=H box] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=H box] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=H box] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left, looseness=1.00] (3) to (13);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (11.center);
		\draw [bend right=23, looseness=1.00] (9) to (15.center);
		\draw [bend left=23, looseness=1.00] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=rn] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
		\draw (9) to (8.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse-of-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0.25) {};
		\node [style=ug] (1) at (-1.25, 0.75) {};
		\node [style=gn] (2) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (3) at (-1.25, -0.75) {$\pi$};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.5, -0) {=};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0.5, -0) {=};
		\node [style=gn] (10) at (1.25, -0.25) {$\pi$};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=gn] (13) at (1.25, 0.75) {$\pi$};
		\node [style=ug] (14) at (1.25, 0.25) {};
		\node [style=ug] (15) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.2500001) {};
		\node [style=gn] (1) at (-1.25, 0.2500001) {};
		\node [style=rn] (2) at (-0.7499998, -0.2500001) {};
		\node [style=gn] (3) at (-0.7499998, 0.2500001) {};
		\node [style=none] (4) at (0.7499998, 0.2500001) {};
		\node [style=none] (5) at (1.25, 0.2500001) {};
		\node [style=none] (6) at (0.7499998, -0.2500001) {};
		\node [style=none] (7) at (1.25, -0.2500001) {};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [style=none, bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (3);
		\draw (0) to (1);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (4.center) to (5.center);
		\draw [style=dashed] (5.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k-pi-l-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {$k\pi$};
		\node [style=rn] (1) at (0.75, 0.25) {$\ell\pi$};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (0.25, -0) {};
		\node [style=rn] (6) at (1.25, 0.5) {};
		\node [style=gn] (7) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (1) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (4) to (5);
		\draw [style=none, bend right=45, looseness=1.25] (5) to (4);
		\draw [style=none] (4) to (5);
		\draw [style=none, bend right=45, looseness=1.25] (6) to (7);
		\draw [style=none, bend right=45, looseness=1.25] (7) to (6);
		\draw [style=none] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, -0) {$\pi$};
		\node [style=gn] (4) at (-1, -0) {$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$~\cdots~$};
		\node [style=none] (13) at (-1.25, -0.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rn] (6) at (-0.75, 0.5) {$\;\alpha\;$};
		\node [style=rn] (7) at (1.5, -0.25) {\;-$\alpha$};
		\node [style=gn] (8) at (1.5, 0.5) {$\;\pi\;$};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.5) {$\;\alpha\;$};
		\node [style=gn] (12) at (0.75, -0.25) {$\;\pi\;$};
		\node [style=none] (13) at (0, -0.25) {(K)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\pi$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kl-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.25) {$k\ell\pi$};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=rn] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.25] (2) to (3);
		\draw [style=none, bend right=45, looseness=1.25] (3) to (2);
		\draw [style=none] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-black-dot-swappable-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7500001, -0) {};
		\node [style=gn] (1) at (-0.7500001, -0.5000001) {};
		\node [style=gn] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.5, -0.5000001) {};
		\node [style=none] (4) at (-0.7500001, -1) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=ug] (8) at (0.7500001, -0) {};
		\node [style=none] (9) at (0.7500001, -1) {};
		\node [style=rn] (10) at (1.5, -0.5000001) {};
		\node [style=gn] (11) at (0.7500001, -0.5000001) {};
		\node [style=none] (12) at (0.7500001, 1) {};
		\node [style=gn] (13) at (0.7500001, 0.5000001) {};
		\node [style=none] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (6.center);
		\draw (12.center) to (9.center);
		\draw (11) to (10);
		\draw (13) to (10);
		\draw (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.375, -0.375) {};
		\node [style=rn] (1)  at (0.125, 0.375) {};
		\node [style=none] (2)  at (-0.125, 0.125) {};
		\node [style=none] (3)  at (-0.125, 0.625) {};
		\node [style=none] (4)  at (0.125, 1.125) {};
		\node [style=none] (5)  at (-0.125, -0.375) {};
		\node [style=gn] (6)  at (0.125, -0.125) {};
		\node [style=none] (7)  at (0.375, 0.625) {};
		\node [style=none] (8)  at (0.125, -1.125) {};
		\node [style=gn] (9)  at (0.125, -0.625) {};
		\node [style=gn] (10)  at (-0.375, 0.375) {};
		\node [style=rn] (11)  at (-0.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none, in=180, out=180, looseness=1.75] (2.center) to (9);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (4.center) to (1);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (7.center) to (0.center);
		\draw [style=none] (8.center) to (6);
		\draw [style=none] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13)  at (0.125, 0.25) {};
		\node [style=none] (14)  at (-0.125, 1.0) {};
		\node [style=rn] (15)  at (0.125, 0.75) {};
		\node [style=none] (16)  at (0.125, -1.25) {};
		\node [style=none] (17)  at (-0.125, -0.0) {};
		\node [style=none] (18)  at (0.375, 1.0) {};
		\node [style=none] (19)  at (0.125, 1.25) {};
		\node [style=none] (20)  at (0.375, -0.0) {};
		\node [style=none] (21)  at (-0.125, 0.5) {};
		\node [style=gn] (22)  at (-0.375, -0.0) {};
		\node [style=gn] (23)  at (0.125, -0.75) {};
		\node [style=rn] (24)  at (0.125, -0.25) {};
		\node [style=gn] (25)  at (-0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (18.center);
		\draw [style=none] (16.center) to (13);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (19.center) to (15);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (21.center) to (22);
		\draw [style=none, in=150, out=-90, looseness=1.00] (22) to (23);
		\draw [style=none] (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (26)  at (0.125, 0.375) {};
		\node [style=none] (27)  at (-0.125, -0.375) {};
		\node [style=none] (29)  at (-0.125, 0.625) {};
		\node [style=none] (30)  at (0.375, -0.375) {};
		\node [style=none] (31)  at (-0.375, -0.875) {};
		\node [style=rn] (32)  at (0.125, -0.625) {};
		\node [style=none] (33)  at (0.375, 0.625) {};
		\node [style=none] (34)  at (0.125, 0.875) {};
		\node [style=none] (35)  at (-0.125, 0.125) {};
		\node [style=gn] (36)  at (0.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27.center) to (29.center);
		\draw [style=none] (29.center) to (33.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none, in=180, out=90, looseness=0.75] (31.center) to (35.center);
		\draw [style=none] (33.center) to (30.center);
		\draw [style=none] (34.center) to (26);
		\draw [style=none] (36) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (37)  at (0.0, 0.25) {};
		\node [style=none] (38)  at (0.0, -0.75) {};
		\node [style=gn] (40)  at (0.0, -0.25) {};
		\node [style=none] (41)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (40) to (38.center);
		\draw [style=none] (41.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (43)  at (0.125, 0.0) {};
		\node [style=none] (44)  at (-0.125, 0.75) {};
		\node [style=rn] (45)  at (0.125, 0.5) {};
		\node [style=none] (47)  at (0.125, -1.0) {};
		\node [style=none] (48)  at (0.375, 0.75) {};
		\node [style=none] (49)  at (-0.125, -0.25) {};
		\node [style=none] (50)  at (0.125, 1.0) {};
		\node [style=gn] (52)  at (0.125, -0.5) {};
		\node [style=none] (53)  at (-0.125, 0.25) {};
		\node [style=none] (54)  at (0.375, -0.25) {};
		\node [style=rn] (56)  at (-0.375, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (44.center) to (48.center);
		\draw [style=none] (47.center) to (43);
		\draw [style=none] (48.center) to (54.center);
		\draw [style=none] (49.center) to (44.center);
		\draw [style=none] (50.center) to (45);
		\draw [style=none] (54.center) to (49.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (56) to (53.center);
		\draw [style=none] (56) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (51)  at (-0.375, 0.375) {};
		\node [style=rn] (55)  at (-0.375, 0.875) {};
		\node [style=none] (57)  at (0.375, 0.625) {};
		\node [style=gn] (58)  at (0.125, -0.625) {};
		\node [style=rn] (59)  at (-0.375, -0.375) {$\pi$};
		\node [style=gn] (60)  at (0.125, -0.125) {};
		\node [style=none] (61)  at (0.375, -0.375) {};
		\node [style=none] (62)  at (0.125, 1.125) {};
		\node [style=rn] (63)  at (0.125, 0.375) {};
		\node [style=none] (64)  at (-0.125, 0.625) {};
		\node [style=none] (65)  at (0.125, -1.125) {};
		\node [style=none] (66)  at (-0.125, -0.375) {};
		\node [style=none] (67)  at (-0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (55) to (51);
		\draw [style=none] (57.center) to (61.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (59) to (67.center);
		\draw [style=none, bend right=60, looseness=1.25] (59) to (58);
		\draw [style=none] (59) to (58);
		\draw [style=none] (61.center) to (66.center);
		\draw [style=none] (62.center) to (63);
		\draw [style=none] (64.center) to (57.center);
		\draw [style=none] (65.center) to (60);
		\draw [style=none] (66.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-controlsep/looped-controlsep_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68)  at (-0.125, 0.0) {};
		\node [style=none] (69)  at (-0.125, -0.5) {};
		\node [style=none] (70)  at (-0.125, 0.5) {};
		\node [style=rn] (71)  at (-0.375, -0.5) {$\pi$};
		\node [style=gn] (72)  at (0.125, -0.25) {};
		\node [style=none] (73)  at (0.125, -1.0) {};
		\node [style=none] (74)  at (0.125, 1.0) {};
		\node [style=rn] (75)  at (0.125, 0.25) {};
		\node [style=none] (77)  at (0.375, 0.5) {};
		\node [style=none] (78)  at (0.375, -0.5) {};
		\node [style=gn] (79)  at (-0.375, 0.25) {};
		\node [style=rn] (80)  at (-0.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (77.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (71) to (68.center);
		\draw [style=none] (73.center) to (72);
		\draw [style=none] (74.center) to (75);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (69.center);
		\draw [style=none] (79) to (80);
		\draw [style=none, bend right=45, looseness=1.00] (80) to (79);
		\draw [style=none, bend left=45, looseness=1.00] (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/looped-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.2500001) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.7499998, 0.9999999) {};
		\node [style=none] (3) at (-0.7499998, -0.9999999) {};
		\node [style=gn] (4) at (-1.75, 0.2500001) {};
		\node [style=ug] (5) at (-0.7499998, -0) {};
		\node [style=gn] (6) at (-0.7499998, 0.5) {};
		\node [style=rn] (7) at (-0.7499998, -0.5000001) {};
		\node [style=none] (8) at (0.7499998, -0.9999999) {};
		\node [style=ug] (9) at (0.7499998, -0) {};
		\node [style=none] (10) at (0.7499998, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0) to (4);
		\draw [bend left=75, looseness=1.50] (7) to (6);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplying-global-phases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {$\alpha$};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=gn] (3) at (-1.25, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {$\beta$};
		\node [style=gn] (5) at (-0.75, 0.25) {$\pi$};
		\node [yshift=-1pt, style=rn] (6) at (0.75, -0.25) {$\alpha{+}\beta$};
		\node [style=gn] (7) at (0.75, 0.5) {$\pi$};
		\node [style=none] (8) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multivariate-sum-of-control-polynomials.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {:=};
		\node [style=rn, xshift=-3.5pt] (1) at (1.5, -0) {};
		\node [style=ug, xshift=3.5pt, rotate=-26.56] (2) at (0.5, 0.5) {};
		\node [style=none, xshift=3.5pt] (3) at (0.75, 1.5) {};
		\node [style=gn, xshift=3.5pt] (4) at (0.25, -0) {};
		\node [style=gn, xshift=3.5pt] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=gn] (7) at (0, 1) {};
		\node [style=rn] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.25, -0.75) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (1.5, -0.75) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-2.25, 0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-2.25, -0.25) {};
		\node [style=none] (26) at (-1.75, -0) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha}\vec P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (3.center);
		\draw [style=none] (5) to (1);
		\draw [style=none] (4) to (5);
		\draw [style=none] (4) to (1);
		\draw [style=none] (7) to (8);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none, in=-105, out=90, looseness=1.00] (14.center) to (4);
		\draw [style=none, in=-75, out=90, looseness=1.00] (15.center) to (1);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/not-ug-is-symmetrical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=ug] (1) at (-0.7500001, -0.2500001) {};
		\node [style=rn] (2) at (-0.7500001, 0.2500001) {$\pi$};
		\node [style=none] (3) at (-0.7500001, 0.7499999) {};
		\node [style=none] (4) at (-0.7500001, -0.7500001) {};
		\node [style=rn] (5) at (0.7500001, -0.2500001) {$\pi$};
		\node [style=ug, rotate=180] (6) at (0.7500001, 0.2500001) {};
		\node [style=none] (7) at (0.7500001, 0.7499999) {};
		\node [style=none] (8) at (0.7500001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/parallel-triangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.25, -0) {};
		\node [style=ug] (1) at (-0.7500002, -0) {};
		\node [style=ug] (2) at (0.7499998, -0) {};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=none] (6) at (0.7500002, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3);
		\draw [in=90, out=-150, looseness=1.00] (3) to (0);
		\draw [in=150, out=-90, looseness=1.00] (0) to (4);
		\draw (4) to (7.center);
		\draw [in=90, out=-30, looseness=1.00] (3) to (1);
		\draw [in=30, out=-90, looseness=1.00] (1) to (4);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/permutation-on-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {\footnotesize $\Lambda \ket{\psi}$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.25, -0) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-1, -0.5) {$\sigma$};
		\node [style=none, yshift=3pt] (20) at (-1, -0.25) {$~\cdots~$};
		\node [yshift=3pt, style=none] (21) at (-1, -1) {$~\cdots~$};
		\node [style=none] (22) at (0, -0) {=};
		\node [style=none] (23) at (1.25, -0.5) {$~\cdots~$};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (1.25, 0.75) {};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (1.25, -0) {\footnotesize $\Lambda \interp{\sigma}\ket{\psi}$};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (5.center) to (2.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (24.center) to (31.center);
		\draw [style=none] (34.center) to (24.center);
		\draw [style=none] (31.center) to (29.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (27.center) to (33.center);
		\draw [style=none] (25.center) to (28.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-green-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=180] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=gn] (2) at (-0.7499998, 0.4999999) {$\pi$};
		\node [style=rn] (3) at (0.7499998, 0.2500001) {};
		\node [style=none] (4) at (-0.7499998, -0.4999999) {};
		\node [style=none] (5) at (0.7499998, -0.4999999) {};
		\node [style=rn] (6) at (-1.25, 0.2500001) {};
		\node [style=gn] (7) at (-1.25, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (6) to (7);
		\draw (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-red-state-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {$\pi$};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7499998, -0.5000001) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=gn] (7) at (0.7499998, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pi-red-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug, rotate=180] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {$\pi$};
		\node [style=none] (4) at (0.7499998, -0.5000001) {};
		\node [style=rn] (5) at (0.7499998, 0.2500001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/poly-x-to-n-minus-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=0, style=ug] (0) at (0.25, -0.25) {};
		\node [style=gn] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=uglabel] (4) at (0.5, 1.25) {$\pi$};
		\node [style=none] (5) at (-1, -0) {};
		\node [style=gn] (6) at (0.25, 0.25) {};
		\node [style=gn] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (1.75, -0) {=};
		\node [style=gn] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}\!(X^N\text{-}1)$};
		\node [style=uglabel] (12) at (2.75, -0.5) {$\pi{+}N\alpha$};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-0.5, -0) {=};
		\node [style=rn] (15) at (-0.25, -1) {};
		\node [style=gn] (16) at (0.25, 1.25) {};
		\node [style=ug, rotate=0] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=uglabel] (19) at (0.5, -0.75) {-$N\alpha$};
		\node [style=uglabel] (20) at (0.5, 0.25) {$\pi{+}N\alpha$};
		\node [style=none] (21) at (-1.75, -0) {};
		\node [style=rn] (22) at (0.25, -1.25) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=gn] (24) at (2.5, 0.5) {};
		\node [style=uglabel] (25) at (2.75, 0.5) {$\pi$};
		\node [rotate=0, style=ug] (26) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (15) to (7);
		\draw [style=none] (22) to (3.center);
		\draw [style=none, bend left=45, looseness=1.25] (7) to (15);
		\draw [style=none] (15) to (7);
		\draw [style=none] (1) to (2.center);
		\draw [style=none] (18.center) to (8.center);
		\draw [style=none] (8.center) to (23.center);
		\draw [style=none] (23.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (21.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (0.625, 0.125) {};
		\node [style=gn] (1)  at (0.625, -0.375) {};
		\node [style=gn] (2)  at (0.625, 0.625) {};
		\node [style=rn] (3)  at (0.125, 0.125) {};
		\node [style=none] (4)  at (0.625, -1.125) {};
		\node [style=none] (5)  at (0.625, 1.125) {};
		\node [style=none] (6)  at (-0.625, -0.625) {};
		\node [style=none] (7)  at (-0.625, -1.125) {};
		\node [style=none] (8)  at (0.375, -1.125) {};
		\node [style=none] (9)  at (-0.125, -0.875) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (10)  at (0.375, -0.625) {};
		\node [style=none] (11)  at (-0.125, -0.625) {};
		\node [style=none] (12)  at (0.375, 0.625) {};
		\node [style=none] (13)  at (-0.125, 0.625) {};
		\node [style=none] (14)  at (-0.625, 0.625) {};
		\node [style=none] (15)  at (-0.625, 1.125) {};
		\node [style=none] (16)  at (-0.125, 0.875) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (17)  at (0.375, 1.125) {};
		\node [style=rn] (80)  at (-0.375, 0.125) {};
		\node [style=gn] (81)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=180, looseness=0.75] (1) to (11.center);
		\draw [style=none] (3) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (10.center) to (6.center);
		\draw [style=none] (12.center) to (14.center);
		\draw [style=none] (13.center) to (3);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (17.center) to (12.center);
		\draw [style=none] (81) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (0.625, -1.75) {};
		\node [style=none] (20)  at (-0.125, -0.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (21)  at (0.375, 1.25) {};
		\node [style=none] (22)  at (-0.125, 0.75) {};
		\node [style=none] (23)  at (-0.625, -0.25) {};
		\node [style=ug, rotate=180] (24)  at (0.625, 0.25) {};
		\node [style=none] (25)  at (0.375, -0.25) {};
		\node [style=none] (26)  at (-0.125, 1.0) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (27)  at (0.375, -0.75) {};
		\node [style=gn] (28)  at (0.625, -1.25) {};
		\node [style=gn] (29)  at (0.625, 0.75) {};
		\node [style=none] (30)  at (-0.625, 0.75) {};
		\node [style=none] (31)  at (-0.125, -0.75) {};
		\node [style=none] (32)  at (0.625, 1.75) {};
		\node [style=none] (33)  at (-0.625, -0.75) {};
		\node [style=none] (34)  at (-0.625, 1.25) {};
		\node [style=none] (35)  at (0.375, 0.75) {};
		\node [style=rn] (36)  at (0.125, 0.25) {};
		\node [style=rn] (37)  at (0.625, 1.25) {$\pi$};
		\node [style=gn] (38)  at (0.625, -0.25) {};
		\node [style=rn] (39)  at (0.625, -0.75) {$\pi$};
		\node [style=rn] (40)  at (-0.375, -1.25) {$\pi$};
		\node [style=rn] (82)  at (-0.375, 0.5) {};
		\node [style=gn] (83)  at (-0.375, 0.0) {};
		\node [style=rn] (214)  at (0.125, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19.center) to (32.center);
		\draw [style=none] (21.center) to (35.center);
		\draw [style=none] (22.center) to (36);
		\draw [style=none] (23.center) to (33.center);
		\draw [style=none] (25.center) to (23.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (28) to (40);
		\draw [style=none] (30.center) to (34.center);
		\draw [style=none] (33.center) to (27.center);
		\draw [style=none] (34.center) to (21.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (36) to (29);
		\draw [style=none] (38) to (36);
		\draw [style=none] (40) to (31.center);
		\draw [style=none] (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41)  at (0.75, -0.5) {};
		\node [style=none] (42)  at (1.25, 0.0) {};
		\node [style=none] (43)  at (-0.5, -0.5) {};
		\node [style=gn] (44)  at (-0.25, -0.75) {};
		\node [style=rn] (45)  at (0.25, -1.75) {$\pi$};
		\node [style=gn] (46)  at (1.0, -0.75) {};
		\node [style=rn] (47)  at (1.25, -2.0) {};
		\node [style=none] (48)  at (0.0, 0.0) {};
		\node [style=gn] (49)  at (-0.75, -1.75) {};
		\node [style=rn] (50)  at (1.0, -0.25) {};
		\node [style=rn] (51)  at (0.5, -0.75) {$\pi$};
		\node [style=none] (52)  at (-0.5, 0.0) {};
		\node [style=none] (53)  at (-0.5, -1.0) {};
		\node [style=none] (54)  at (1.25, -1.0) {};
		\node [style=rn] (55)  at (-0.25, -0.25) {};
		\node [style=rn] (56)  at (0.75, -1.75) {$\pi$};
		\node [style=none] (57)  at (-0.75, -2.25) {};
		\node [style=none] (58)  at (0.75, 0.0) {};
		\node [style=none] (59)  at (0.75, -1.0) {};
		\node [style=none] (60)  at (0.0, -1.0) {};
		\node [style=gn] (61)  at (1.25, -1.5) {};
		\node [style=rn] (62)  at (-0.25, 1.75) {$\pi$};
		\node [style=none] (63)  at (-0.5, 1.75) {};
		\node [style=none] (64)  at (-0.5, 1.25) {};
		\node [style=none] (65)  at (-0.25, 2.25) {};
		\node [style=none] (66)  at (-1.0, 1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=gn] (67)  at (-0.25, 1.25) {};
		\node [style=gn] (68)  at (-0.25, 0.25) {};
		\node [style=none] (69)  at (-1.5, 1.25) {};
		\node [style=none] (70)  at (-1.5, 1.75) {};
		\node [style=ug, rotate=180] (71)  at (-0.25, 0.75) {};
		\node [style=none] (72)  at (-1.0, 1.25) {};
		\node [style=rn] (73)  at (-0.75, 0.75) {};
		\node [style=none] (74)  at (1.0, 0.5) {};
		\node [style=none] (75)  at (1.5, 1.0) {};
		\node [style=none] (76)  at (0.5, 1.0) {};
		\node [style=none] (77)  at (1.0, 0.75) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (78)  at (1.5, 0.5) {};
		\node [style=none] (79)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (41.center) to (51);
		\draw [style=none] (42.center) to (54.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (43.center) to (49);
		\draw [style=none] (44) to (45);
		\draw [style=none] (46) to (56);
		\draw [style=none, bend right=45, looseness=1.25] (47) to (61);
		\draw [style=none] (47) to (61);
		\draw [style=none] (48.center) to (60.center);
		\draw [style=none] (50) to (74.center);
		\draw [style=none] (51) to (49);
		\draw [style=none] (52.center) to (48.center);
		\draw [style=none] (53.center) to (52.center);
		\draw [style=none] (54.center) to (59.center);
		\draw [style=none] (55) to (65.center);
		\draw [style=none] (57.center) to (49);
		\draw [style=none] (58.center) to (42.center);
		\draw [style=none] (59.center) to (58.center);
		\draw [style=none] (60.center) to (53.center);
		\draw [style=none, bend right=45, looseness=1.25] (61) to (47);
		\draw [style=none] (63.center) to (64.center);
		\draw [style=none] (64.center) to (69.center);
		\draw [style=none] (68) to (73);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (63.center);
		\draw [style=none] (72.center) to (73);
		\draw [style=none] (73) to (67);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (79.center);
		\draw [style=none] (78.center) to (75.center);
		\draw [style=none] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (85)  at (0.0, -0.625) {};
		\node [style=none] (86)  at (1.0, -0.375) {};
		\node [style=none] (87)  at (-0.25, -1.375) {};
		\node [style=rn] (88)  at (1.25, -0.625) {};
		\node [style=rn] (89)  at (-0.5, 0.375) {};
		\node [style=gn] (90)  at (0.0, -0.125) {};
		\node [style=none] (91)  at (0.25, -1.375) {};
		\node [style=rn] (92)  at (0.75, -1.125) {$\pi$};
		\node [style=rn] (93)  at (0.0, 1.375) {$\pi$};
		\node [style=none] (94)  at (1.0, -1.375) {};
		\node [style=gn] (96)  at (0.0, 0.875) {};
		\node [style=gn] (97)  at (0.0, -1.125) {};
		\node [style=none] (98)  at (-0.25, -0.875) {};
		\node [style=none] (99)  at (1.5, -0.375) {};
		\node [style=none] (100)  at (-0.25, -0.375) {};
		\node [style=gn] (101)  at (1.25, -1.125) {};
		\node [style=gn] (102)  at (-0.5, -2.125) {};
		\node [style=ug, rotate=180] (103)  at (0.0, 0.375) {};
		\node [style=none] (104)  at (1.0, -0.875) {};
		\node [style=none] (105)  at (0.0, 2.125) {};
		\node [style=none] (106)  at (1.5, -1.375) {};
		\node [style=none] (107)  at (0.25, -0.375) {};
		\node [style=none] (108)  at (-0.5, -2.625) {};
		\node [style=rn] (109)  at (1.0, -2.375) {$\pi$};
		\node [style=gn] (110)  at (1.0, -1.875) {};
		\node [style=none] (215)  at (-2.0, 2.125) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (216)  at (-1.5, 1.875) {};
		\node [style=none] (217)  at (-1.25, 2.375) {};
		\node [style=none] (218)  at (-2.0, 1.875) {};
		\node [style=none] (219)  at (-2.5, 2.375) {};
		\node [style=none] (220)  at (-0.75, 1.875) {};
		\node [style=none] (221)  at (-0.25, 2.375) {};
		\node [style=none] (222)  at (-2.5, 1.875) {};
		\node [style=none] (223)  at (-1.5, 2.375) {};
		\node [style=none] (224)  at (-0.25, 1.875) {};
		\node [style=gn, xshift=3.5pt] (225)  at (-2.0, 1.375) {};
		\node [style=gn, xshift=3.5pt] (226)  at (-1.5, 0.375) {};
		\node [style=gn] (227)  at (-2.25, 0.375) {};
		\node [style=rn] (228)  at (-2.25, 0.875) {};
		\node [style=rn, xshift=-3.5pt] (229)  at (-0.75, 1.375) {};
		\node [style=none] (230)  at (-0.75, 2.125) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k$};
		\node [style=ug, xshift=3.5pt, rotate=-26.56] (231)  at (-1.75, 0.875) {};
		\node [style=none] (232)  at (-1.25, 1.875) {};
		\node [style=none] (233)  at (2.5, 2.625) {};
		\node [style=rn] (234)  at (0.5, 1.125) {};
		\node [style=rn, xshift=-3.5pt] (235)  at (2.0, 1.625) {};
		\node [style=none] (236)  at (2.0, 2.375) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k$};
		\node [style=ug, rotate=-26.56, xshift=3.5pt] (237)  at (1.0, 1.125) {};
		\node [style=none] (238)  at (1.25, 2.625) {};
		\node [style=none] (239)  at (2.5, 2.125) {};
		\node [style=none] (240)  at (0.75, 2.375) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (241)  at (1.5, 2.625) {};
		\node [style=none] (242)  at (2.0, 2.125) {};
		\node [style=none] (243)  at (0.25, 2.125) {};
		\node [style=gn] (244)  at (0.5, 0.625) {};
		\node [style=none] (245)  at (0.25, 2.625) {};
		\node [style=gn, xshift=3.5pt] (246)  at (0.75, 1.625) {};
		\node [style=gn, xshift=3.5pt] (247)  at (1.25, 0.625) {};
		\node [style=none] (248)  at (1.25, 2.125) {};
		\node [style=none] (249)  at (0.75, 2.125) {};
		\node [style=none] (250)  at (1.5, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (85) to (105.center);
		\draw [style=none] (86.center) to (99.center);
		\draw [style=none] (87.center) to (100.center);
		\draw [style=none] (89) to (96);
		\draw [style=none] (90) to (89);
		\draw [style=none] (91.center) to (87.center);
		\draw [style=none] (92) to (102);
		\draw [style=none] (94.center) to (86.center);
		\draw [style=none] (97) to (110);
		\draw [style=none, in=90, out=180, looseness=1.00] (98.center) to (102);
		\draw [style=none] (99.center) to (106.center);
		\draw [style=none] (100.center) to (107.center);
		\draw [style=none] (104.center) to (92);
		\draw [style=none] (106.center) to (94.center);
		\draw [style=none] (107.center) to (91.center);
		\draw [style=none] (108.center) to (102);
		\draw [style=none] (110) to (109);
		\draw [style=none] (110) to (101);
		\draw [style=none] (216.center) to (222.center);
		\draw [style=none] (217.center) to (221.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (218.center) to (225);
		\draw [style=none] (219.center) to (223.center);
		\draw [style=none, in=75, out=-90, looseness=1.00] (220.center) to (229);
		\draw [style=none] (221.center) to (224.center);
		\draw [style=none] (222.center) to (219.center);
		\draw [style=none] (223.center) to (216.center);
		\draw [style=none] (224.center) to (232.center);
		\draw [style=none] (225) to (226);
		\draw [style=none] (225) to (229);
		\draw [style=none] (226) to (229);
		\draw [style=none] (226) to (89);
		\draw [style=none] (227) to (228);
		\draw [style=none] (232.center) to (217.center);
		\draw [style=none] (233.center) to (239.center);
		\draw [style=none] (238.center) to (248.center);
		\draw [style=none] (239.center) to (250.center);
		\draw [style=none] (241.center) to (233.center);
		\draw [style=none, in=75, out=-90, looseness=1.00] (242.center) to (235);
		\draw [style=none] (243.center) to (245.center);
		\draw [style=none] (244) to (234);
		\draw [style=none] (245.center) to (238.center);
		\draw [style=none] (246) to (247);
		\draw [style=none] (246) to (235);
		\draw [style=none] (247) to (235);
		\draw [style=none] (247) to (88);
		\draw [style=none] (248.center) to (243.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (249.center) to (246);
		\draw [style=none] (250.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (251)  at (0.125, -0.125) {};
		\node [style=none] (252)  at (-1.625, 1.875) {};
		\node [style=ug, rotate=180] (253)  at (0.125, -0.625) {};
		\node [style=none] (254)  at (0.375, -1.375) {};
		\node [style=none] (255)  at (1.625, 2.375) {};
		\node [style=gn] (256)  at (-0.375, -3.125) {};
		\node [style=none] (257)  at (-0.875, 3.125) {};
		\node [style=none] (258)  at (-0.875, 3.375) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=none] (259)  at (-0.125, -1.875) {};
		\node [style=gn] (260)  at (1.125, -2.875) {};
		\node [style=none] (261)  at (1.125, -1.375) {};
		\node [style=none] (262)  at (1.375, 1.125) {};
		\node [style=rn] (263)  at (-2.375, 0.875) {};
		\node [style=none] (264)  at (-0.375, 3.625) {};
		\node [style=rn, xshift=-3.5pt] (265)  at (2.125, 0.625) {};
		\node [style=ug, xshift=3.5pt, rotate=-26.56] (266)  at (1.125, 0.125) {};
		\node [style=none] (267)  at (0.375, 1.625) {};
		\node [style=rn] (268)  at (0.875, -2.125) {$\pi$};
		\node [style=none] (269)  at (-0.125, -1.375) {};
		\node [style=none] (270)  at (-1.375, 3.125) {};
		\node [style=rn] (271)  at (-0.625, -0.625) {};
		\node [style=gn] (272)  at (1.375, -2.125) {};
		\node [style=none] (273)  at (0.875, 1.375) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=ug, rotate=-26.56, xshift=3.5pt] (274)  at (-1.875, 0.875) {};
		\node [style=none] (275)  at (2.625, 2.375) {};
		\node [style=rn] (276)  at (1.125, -3.375) {$\pi$};
		\node [style=gn, xshift=3.5pt] (277)  at (1.375, -0.375) {};
		\node [style=none] (278)  at (0.125, 1.125) {};
		\node [style=none] (279)  at (1.375, 1.625) {};
		\node [style=none] (280)  at (-2.625, 2.375) {};
		\node [style=rn] (281)  at (0.125, -1.625) {};
		\node [style=none] (282)  at (1.125, -2.375) {};
		\node [style=none] (283)  at (2.625, 2.875) {};
		\node [style=none] (284)  at (0.375, -2.375) {};
		\node [style=none] (285)  at (1.625, -1.375) {};
		\node [style=none] (286)  at (-0.375, -3.625) {};
		\node [style=none] (287)  at (-1.375, 3.625) {};
		\node [style=gn] (288)  at (0.625, -0.375) {};
		\node [style=none] (289)  at (0.375, 1.125) {};
		\node [style=rn] (290)  at (1.375, -1.625) {};
		\node [style=gn, xshift=3.5pt] (291)  at (0.875, 0.625) {};
		\node [style=gn] (292)  at (0.125, -2.125) {};
		\node [style=gn, xshift=3.5pt] (293)  at (-2.125, 1.375) {};
		\node [style=none] (294)  at (1.625, 2.875) {};
		\node [style=none] (295)  at (2.125, 2.375) {};
		\node [style=none] (296)  at (-2.125, 1.875) {};
		\node [style=none] (297)  at (-0.375, 3.125) {};
		\node [style=gn] (298)  at (0.125, -1.125) {};
		\node [style=none] (299)  at (1.125, -1.875) {};
		\node [style=rn, xshift=-3.5pt] (300)  at (-0.875, 1.375) {};
		\node [style=rn] (301)  at (0.125, 0.375) {$\pi$};
		\node [style=gn, xshift=3.5pt] (302)  at (-1.625, 0.375) {};
		\node [style=gn] (303)  at (-2.375, 0.375) {};
		\node [style=none] (304)  at (-2.625, 1.875) {};
		\node [style=none] (305)  at (0.875, 1.125) {};
		\node [style=rn] (306)  at (0.625, 0.125) {};
		\node [style=none] (307)  at (2.125, 2.625) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=none] (308)  at (1.625, -2.375) {};
		\node [style=none] (309)  at (-0.125, -2.375) {};
		\node [style=none] (310)  at (-2.125, 2.125) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (311)  at (-1.625, 2.375) {};
		\node [style=gn, align=center, font={\scriptsize}] (312)  at (-0.875, 1.875) {};
		\node [style=none, xshift=-3pt, anchor=south west] (313)  at (-0.625, 2.125) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=uglabel] (314)  at (-0.625, 2.875) {$b_{p_k}\pi{-}p_k\alpha_k$};
		\node [style=gn, font={\scriptsize}, align=center] (315)  at (-0.875, 2.875) {};
		\node [style=none, xshift=3pt, anchor=south east] (316)  at (-1.125, 2.125) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=ug, rotate=180] (317)  at (-0.875, 2.375) {};
		\node [style=uglabel] (318)  at (-0.625, 1.875) {$b_{p_k}\pi{+}p_k\alpha_k$};
		\node [style=none, anchor=south east, xshift=3pt] (319)  at (1.875, 1.375) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, align=center, font={\scriptsize}] (320)  at (2.125, 2.125) {};
		\node [style=ug, rotate=180] (321)  at (2.125, 1.625) {};
		\node [style=uglabel] (322)  at (2.375, 1.125) {$b_{p_k}\pi{+}p_k\alpha_k$};
		\node [style=gn, font={\scriptsize}, align=center] (323)  at (2.125, 1.125) {};
		\node [style=none, anchor=south west, xshift=-3pt] (324)  at (2.375, 1.375) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=uglabel] (325)  at (2.375, 2.125) {$b_{p_k}\pi{-}p_k\alpha_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (252.center) to (304.center);
		\draw [style=none] (254.center) to (284.center);
		\draw [style=none] (255.center) to (294.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (259.center) to (256);
		\draw [style=none] (260) to (276);
		\draw [style=none] (260) to (272);
		\draw [style=none] (261.center) to (285.center);
		\draw [style=none] (262.center) to (289.center);
		\draw [style=none] (264.center) to (297.center);
		\draw [style=none] (265) to (323);
		\draw [style=none] (267.center) to (279.center);
		\draw [style=none] (268) to (256);
		\draw [style=none] (269.center) to (254.center);
		\draw [style=none] (270.center) to (287.center);
		\draw [style=none] (271) to (251);
		\draw [style=none] (275.center) to (255.center);
		\draw [style=none] (277) to (265);
		\draw [style=none] (277) to (290);
		\draw [style=none] (279.center) to (262.center);
		\draw [style=none] (280.center) to (311.center);
		\draw [style=none] (281) to (278.center);
		\draw [style=none] (282.center) to (261.center);
		\draw [style=none] (283.center) to (275.center);
		\draw [style=none] (284.center) to (309.center);
		\draw [style=none] (285.center) to (308.center);
		\draw [style=none] (286.center) to (256);
		\draw [style=none] (287.center) to (264.center);
		\draw [style=none] (288) to (306);
		\draw [style=none] (289.center) to (267.center);
		\draw [style=none] (291) to (277);
		\draw [style=none] (291) to (265);
		\draw [style=none] (292) to (260);
		\draw [style=none] (293) to (302);
		\draw [style=none] (293) to (300);
		\draw [style=none] (294.center) to (283.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (296.center) to (293);
		\draw [style=none] (297.center) to (270.center);
		\draw [style=none] (298) to (271);
		\draw [style=none] (299.center) to (268);
		\draw [style=none] (300) to (312);
		\draw [style=none] (302) to (300);
		\draw [style=none] (302) to (271);
		\draw [style=none] (303) to (263);
		\draw [style=none] (304.center) to (280.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (305.center) to (291);
		\draw [style=none] (308.center) to (282.center);
		\draw [style=none] (309.center) to (269.center);
		\draw [style=none] (311.center) to (252.center);
		\draw [style=none] (312) to (257.center);
		\draw [style=none] (323) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (326)  at (1.0, 1.75) {};
		\node [style=gn] (327)  at (-2.25, 2.25) {};
		\node [style=none] (328)  at (0.5, 1.75) {};
		\node [style=none] (329)  at (2.25, 2.0) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=rn] (330)  at (0.25, -1.25) {};
		\node [style=none] (331)  at (-1.0, 3.0) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=none] (332)  at (1.75, 2.25) {};
		\node [style=none] (333)  at (-2.75, 2.75) {};
		\node [style=none] (334)  at (-2.75, 3.25) {};
		\node [style=none] (335)  at (-0.25, -3.25) {};
		\node [style=rn, xshift=-3.5pt] (336)  at (2.25, 1.25) {};
		\node [style=rn] (337)  at (1.5, -1.25) {};
		\node [style=none] (338)  at (-1.5, 3.25) {};
		\node [style=none] (339)  at (1.75, 1.75) {};
		\node [style=gn] (340)  at (1.5, -1.75) {};
		\node [style=none] (341)  at (-0.5, 3.25) {};
		\node [style=gn] (342)  at (0.25, -0.75) {};
		\node [style=none] (343)  at (0.0, -2.0) {};
		\node [style=none] (344)  at (1.25, -1.5) {};
		\node [style=none] (345)  at (-2.25, 2.75) {};
		\node [style=none] (346)  at (-1.75, 2.75) {};
		\node [style=none] (347)  at (0.5, -1.0) {};
		\node [style=none] (348)  at (0.5, 2.25) {};
		\node [style=gn] (349)  at (0.75, 0.25) {};
		\node [style=none] (350)  at (1.5, 1.75) {};
		\node [style=gn] (351)  at (1.0, 1.25) {};
		\node [style=gn] (352)  at (0.25, 0.25) {};
		\node [style=gn] (353)  at (1.5, 0.25) {};
		\node [style=none] (354)  at (1.25, -2.0) {};
		\node [style=rn] (355)  at (0.25, 0.75) {$\pi$};
		\node [style=none] (356)  at (2.75, 1.75) {};
		\node [style=rn] (357)  at (1.0, -1.75) {$\pi$};
		\node [style=ug, rotate=-26.56] (358)  at (1.25, 0.75) {};
		\node [style=gn] (359)  at (-1.75, 1.25) {};
		\node [style=none] (361)  at (-2.25, 3.0) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (362)  at (2.75, 2.25) {};
		\node [style=none] (363)  at (2.25, 1.75) {};
		\node [style=rn] (364)  at (1.25, -3.0) {$\pi$};
		\node [style=ug, rotate=180] (365)  at (0.25, -0.25) {};
		\node [style=gn] (366)  at (0.25, -1.75) {};
		\node [style=none] (367)  at (0.0, -1.0) {};
		\node [style=none] (368)  at (-1.5, 2.75) {};
		\node [style=none] (369)  at (-1.0, 2.75) {};
		\node [style=gn] (370)  at (1.25, -2.5) {};
		\node [style=none] (371)  at (0.25, 1.5) {};
		\node [style=none] (372)  at (-0.5, 2.75) {};
		\node [style=none] (373)  at (0.0, -1.5) {};
		\node [style=gn] (374)  at (-2.5, 1.25) {};
		\node [style=none] (375)  at (1.0, 2.0) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=rn, xshift=-3.5pt] (376)  at (-1.0, 2.25) {};
		\node [style=none] (377)  at (-1.75, 3.25) {};
		\node [style=rn] (378)  at (-2.5, 1.75) {};
		\node [style=rn] (379)  at (0.75, 0.75) {};
		\node [style=none] (380)  at (1.5, 2.25) {};
		\node [style=none] (381)  at (1.25, -1.0) {};
		\node [style=none] (382)  at (1.75, -1.0) {};
		\node [style=gn] (383)  at (-0.25, -2.75) {};
		\node [style=none] (384)  at (1.75, -2.0) {};
		\node [style=ug, rotate=-26.56] (385)  at (-2.0, 1.75) {};
		\node [style=rn] (386)  at (-0.5, -0.25) {};
		\node [style=none] (387)  at (0.5, -2.0) {};
		\node [style=none, xshift=-3pt, anchor=south west] (388)  at (-1.5, 0.5) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=uglabel] (389)  at (-1.5, 1.25) {$b_{p_k}\pi{-}p_k\alpha_k$};
		\node [style=uglabel] (390)  at (-1.5, 0.25) {$b_{p_k}\pi{+}p_k\alpha_k$};
		\node [style=ug, rotate=180] (391)  at (-1.75, 0.75) {};
		\node [style=none, xshift=3pt, anchor=south east] (392)  at (-2.0, 0.5) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, align=center, font={\scriptsize}] (393)  at (-1.75, 0.25) {};
		\node [style=none, xshift=-3pt, anchor=south west] (394)  at (1.75, -0.5) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=uglabel] (395)  at (1.75, 0.25) {$b_{p_k}\pi{-}p_k\alpha_k$};
		\node [style=uglabel] (396)  at (1.75, -0.75) {$b_{p_k}\pi{+}p_k\alpha_k$};
		\node [style=ug, rotate=180] (397)  at (1.5, -0.25) {};
		\node [style=none, xshift=3pt, anchor=south east] (398)  at (1.25, -0.5) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, align=center, font={\scriptsize}] (399)  at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (326.center) to (351);
		\draw [style=none] (327) to (359);
		\draw [style=none] (327) to (376);
		\draw [style=none] (328.center) to (348.center);
		\draw [style=none] (330) to (371.center);
		\draw [style=none] (332.center) to (362.center);
		\draw [style=none] (333.center) to (334.center);
		\draw [style=none] (334.center) to (377.center);
		\draw [style=none] (335.center) to (383);
		\draw [style=none] (336) to (363.center);
		\draw [style=none] (338.center) to (341.center);
		\draw [style=none] (339.center) to (332.center);
		\draw [style=none] (341.center) to (372.center);
		\draw [style=none] (342) to (386);
		\draw [style=none] (343.center) to (367.center);
		\draw [style=none] (344.center) to (357);
		\draw [style=none] (345.center) to (327);
		\draw [style=none] (346.center) to (333.center);
		\draw [style=none] (347.center) to (387.center);
		\draw [style=none] (348.center) to (380.center);
		\draw [style=none] (349) to (379);
		\draw [style=none] (350.center) to (328.center);
		\draw [style=none] (351) to (353);
		\draw [style=none] (351) to (336);
		\draw [style=none] (353) to (336);
		\draw [style=none] (353) to (337);
		\draw [style=none] (354.center) to (381.center);
		\draw [style=none] (356.center) to (339.center);
		\draw [style=none] (357) to (383);
		\draw [style=none] (359) to (376);
		\draw [style=none] (362.center) to (356.center);
		\draw [style=none] (366) to (370);
		\draw [style=none] (367.center) to (347.center);
		\draw [style=none] (368.center) to (338.center);
		\draw [style=none] (370) to (364);
		\draw [style=none] (370) to (340);
		\draw [style=none] (372.center) to (368.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (373.center) to (383);
		\draw [style=none] (374) to (378);
		\draw [style=none] (376) to (369.center);
		\draw [style=none] (377.center) to (346.center);
		\draw [style=none] (380.center) to (350.center);
		\draw [style=none] (381.center) to (382.center);
		\draw [style=none] (382.center) to (384.center);
		\draw [style=none] (384.center) to (354.center);
		\draw [style=none] (386) to (352);
		\draw [style=none] (387.center) to (343.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (393) to (386);
		\draw [style=none] (393) to (359);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (400)  at (1.25, 0.875) {};
		\node [style=gn, xshift=3.5pt] (401)  at (0.75, 2.875) {};
		\node [style=none] (402)  at (-0.75, 3.625) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=none] (403)  at (2.5, 3.375) {};
		\node [style=none] (404)  at (-1.25, 3.375) {};
		\node [style=none] (405)  at (1.0, 1.125) {};
		\node [style=none] (406)  at (1.5, 3.875) {};
		\node [style=gn] (407)  at (-0.5, -0.625) {};
		\node [style=none] (408)  at (-2.5, 3.375) {};
		\node [style=none] (409)  at (1.5, 1.125) {};
		\node [style=none] (410)  at (0.25, 0.125) {};
		\node [style=gn] (411)  at (0.0, 1.375) {};
		\node [style=none] (412)  at (-0.75, 3.375) {};
		\node [style=gn] (413)  at (0.0, 0.375) {};
		\node [style=none] (414)  at (-0.25, 0.125) {};
		\node [style=gn, xshift=3.5pt] (415)  at (1.25, 1.875) {};
		\node [style=none] (416)  at (1.5, 0.125) {};
		\node [style=none] (417)  at (0.75, 3.375) {};
		\node [style=gn] (418)  at (0.5, 1.875) {};
		\node [style=rn] (419)  at (-0.75, 1.875) {};
		\node [style=none] (420)  at (-0.25, 1.125) {};
		\node [style=none] (421)  at (0.25, 3.375) {};
		\node [style=none] (422)  at (-1.5, 3.875) {};
		\node [style=gn] (423)  at (1.0, -0.375) {};
		\node [style=none] (424)  at (0.75, 3.625) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=rn] (425)  at (-2.25, 2.375) {};
		\node [style=rn] (426)  at (0.75, 0.375) {$\pi$};
		\node [style=none] (427)  at (-0.25, 3.875) {};
		\node [style=gn] (428)  at (-2.25, 1.875) {};
		\node [style=ug, rotate=-26.56, xshift=3.5pt] (429)  at (-1.75, 2.375) {};
		\node [style=none] (430)  at (2.5, 3.875) {};
		\node [style=none] (431)  at (1.0, 0.625) {};
		\node [style=ug, xshift=3.5pt, rotate=-26.56] (432)  at (1.0, 2.375) {};
		\node [style=rn, xshift=-3.5pt] (433)  at (-0.75, 2.875) {};
		\node [style=none] (434)  at (-2.5, 3.875) {};
		\node [style=none] (435)  at (-0.25, 0.625) {};
		\node [style=none] (436)  at (1.5, 3.375) {};
		\node [style=none] (437)  at (1.25, 3.375) {};
		\node [style=none] (438)  at (0.25, 1.125) {};
		\node [style=rn] (439)  at (0.0, 0.875) {};
		\node [style=gn] (440)  at (1.25, 0.375) {};
		\node [style=gn, xshift=3.5pt] (441)  at (-1.5, 1.875) {};
		\node [style=none] (442)  at (-1.25, 3.875) {};
		\node [style=none] (444)  at (0.25, 3.875) {};
		\node [style=none] (445)  at (0.0, 3.625) {};
		\node [style=none] (446)  at (-1.5, 3.375) {};
		\node [style=rn] (447)  at (0.5, 2.375) {};
		\node [style=none] (448)  at (-2.0, 3.625) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (449)  at (1.25, 3.875) {};
		\node [style=none] (450)  at (-2.0, 3.375) {};
		\node [style=none] (451)  at (-0.5, -1.125) {};
		\node [style=rn] (452)  at (0.0, 2.875) {$\pi$};
		\node [style=rn, xshift=-3.5pt] (453)  at (2.0, 2.875) {};
		\node [style=gn, xshift=3.5pt] (454)  at (-2.0, 2.875) {};
		\node [style=none] (455)  at (1.0, 0.125) {};
		\node [style=none] (456)  at (2.0, 3.375) {};
		\node [style=rn] (457)  at (1.0, -0.875) {$\pi$};
		\node [style=gn] (458)  at (0.0, 2.375) {};
		\node [style=none] (459)  at (-0.25, 3.375) {};
		\node [style=none] (460)  at (2.0, 3.625) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k'$};
		\node [style=ug, rotate=180] (461)  at (0.0, 1.875) {};
		\node [style=ug] (462)  at (1.75, -2.875) {};
		\node [style=uglabel] (463)  at (2.0, -3.375) {$b_{p_k}\pi{+}p_k\alpha_k$};
		\node [style=gn] (464)  at (1.75, -2.375) {};
		\node [style=uglabel] (465)  at (2.0, -2.375) {$b_{p_k}\pi{-}p_k\alpha_k$};
		\node [style=none, xshift=3pt, anchor=south east] (466)  at (1.5, -3.125) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, align=center, font={\scriptsize}] (467)  at (1.75, -3.375) {};
		\node [style=none, xshift=-3pt, anchor=south west] (468)  at (2.0, -3.125) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=rn] (469)  at (1.75, -1.875) {};
		\node [style=gn] (470)  at (1.0, -1.375) {};
		\node [style=ug, rotate=0] (471)  at (1.0, -1.875) {};
		\node [style=gn] (472)  at (1.0, -2.375) {};
		\node [style=rn] (473)  at (1.0, -2.875) {};
		\node [style=rn] (474)  at (1.75, -3.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (401) to (415);
		\draw [style=none] (401) to (453);
		\draw [style=none] (403.center) to (436.center);
		\draw [style=none] (404.center) to (442.center);
		\draw [style=none] (405.center) to (409.center);
		\draw [style=none] (406.center) to (430.center);
		\draw [style=none] (408.center) to (434.center);
		\draw [style=none] (409.center) to (416.center);
		\draw [style=none] (410.center) to (414.center);
		\draw [style=none] (411) to (419);
		\draw [style=none] (413) to (423);
		\draw [style=none] (414.center) to (420.center);
		\draw [style=none] (415) to (453);
		\draw [style=none] (415) to (400);
		\draw [style=none] (416.center) to (455.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (417.center) to (401);
		\draw [style=none] (418) to (447);
		\draw [style=none] (419) to (458);
		\draw [style=none] (419) to (441);
		\draw [style=none] (420.center) to (438.center);
		\draw [style=none] (421.center) to (444.center);
		\draw [style=none] (422.center) to (446.center);
		\draw [style=none] (423) to (457);
		\draw [style=none] (423) to (440);
		\draw [style=none] (426) to (407);
		\draw [style=none] (427.center) to (459.center);
		\draw [style=none] (428) to (425);
		\draw [style=none] (430.center) to (403.center);
		\draw [style=none] (431.center) to (426);
		\draw [style=none] (433) to (412.center);
		\draw [style=none] (434.center) to (422.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (435.center) to (407);
		\draw [style=none] (436.center) to (406.center);
		\draw [style=none] (437.center) to (421.center);
		\draw [style=none] (438.center) to (410.center);
		\draw [style=none] (439) to (445.center);
		\draw [style=none] (441) to (433);
		\draw [style=none] (442.center) to (427.center);
		\draw [style=none] (444.center) to (449.center);
		\draw [style=none] (446.center) to (408.center);
		\draw [style=none] (449.center) to (437.center);
		\draw [style=none, in=105, out=-90, looseness=1.00] (450.center) to (454);
		\draw [style=none] (451.center) to (407);
		\draw [style=none] (453) to (456.center);
		\draw [style=none] (454) to (441);
		\draw [style=none] (454) to (433);
		\draw [style=none] (455.center) to (405.center);
		\draw [style=none] (459.center) to (404.center);
		\draw [style=none] (467) to (464);
		\draw [style=none] (469) to (470);
		\draw [style=none] (469) to (464);
		\draw [style=none] (472) to (469);
		\draw [style=none] (473) to (457);
		\draw [style=none] (474) to (467);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (475)  at (0.5, 0.25) {};
		\node [style=none] (476)  at (-1.25, 2.25) {};
		\node [style=none] (477)  at (0.75, 1.25) {};
		\node [style=none] (478)  at (-0.75, 0.75) {};
		\node [style=none] (479)  at (-1.25, 2.5) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=none] (480)  at (-1.0, -1.5) {};
		\node [style=gn] (481)  at (0.5, -0.75) {};
		\node [style=rn] (482)  at (-0.5, 2.5) {$\pi$};
		\node [style=none] (483)  at (-0.75, 0.25) {};
		\node [style=ug, rotate=180] (484)  at (-0.5, 1.5) {};
		\node [style=gn] (485)  at (0.75, 0.0) {};
		\node [style=none] (486)  at (-1.75, 2.75) {};
		\node [style=gn] (487)  at (-1.0, -1.0) {};
		\node [style=none] (488)  at (-0.5, 3.25) {};
		\node [style=none] (489)  at (-0.75, -0.25) {};
		\node [style=none] (490)  at (1.0, -0.25) {};
		\node [style=none] (491)  at (1.25, 1.25) {};
		\node [style=none] (492)  at (0.25, 1.75) {};
		\node [style=none] (493)  at (-0.25, 0.75) {};
		\node [style=none] (494)  at (-1.75, 2.25) {};
		\node [style=none] (495)  at (0.5, 0.75) {};
		\node [style=gn] (496)  at (-0.5, 1.0) {};
		\node [style=none] (497)  at (0.75, 1.5) {\footnotesize $\mathrm{\Gamma}_{\vec \alpha'}\vec P'$};
		\node [style=gn] (498)  at (-0.5, 2.0) {};
		\node [style=none] (499)  at (-0.75, 2.75) {};
		\node [style=rn] (500)  at (0.5, -1.25) {$\pi$};
		\node [style=ug, rotate=0] (501)  at (0.5, -2.25) {};
		\node [style=gn] (502)  at (-0.5, 0.0) {};
		\node [style=gn] (503)  at (0.5, -1.75) {};
		\node [style=none] (504)  at (0.25, 1.25) {};
		\node [style=rn] (505)  at (0.5, -3.25) {};
		\node [style=none] (506)  at (-0.25, -0.25) {};
		\node [style=none] (507)  at (0.5, -0.25) {};
		\node [style=none] (508)  at (1.25, 1.75) {};
		\node [style=none] (509)  at (-0.75, 2.25) {};
		\node [style=rn] (510)  at (1.25, -2.25) {};
		\node [style=rn] (511)  at (-1.25, 1.5) {};
		\node [style=rn] (512)  at (0.25, 0.0) {$\pi$};
		\node [style=rn] (513)  at (-0.5, 0.5) {};
		\node [style=rn] (514)  at (0.75, 0.5) {};
		\node [style=none] (515)  at (1.0, 0.75) {};
		\node [style=gn] (517)  at (0.5, -2.75) {};
		\node [style=none] (518)  at (0.75, -2.75) {};
		\node [style=none] (519)  at (1.25, -2.75) {};
		\node [style=none] (520)  at (1.75, -3.25) {};
		\node [style=none] (521)  at (1.25, -3.0) {\footnotesize $\mathrm{\Gamma}_{\alpha_k}P_k$};
		\node [style=none] (522)  at (0.75, -3.25) {};
		\node [style=none] (523)  at (1.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (475.center) to (512);
		\draw [style=none] (478.center) to (493.center);
		\draw [style=none] (480.center) to (487);
		\draw [style=none] (481) to (500);
		\draw [style=none] (481) to (485);
		\draw [style=none, in=90, out=180, looseness=1.00] (483.center) to (487);
		\draw [style=none] (486.center) to (499.center);
		\draw [style=none] (489.center) to (478.center);
		\draw [style=none] (490.center) to (507.center);
		\draw [style=none] (491.center) to (504.center);
		\draw [style=none] (492.center) to (508.center);
		\draw [style=none] (493.center) to (506.center);
		\draw [style=none] (494.center) to (486.center);
		\draw [style=none] (495.center) to (515.center);
		\draw [style=none] (496) to (511);
		\draw [style=none] (499.center) to (509.center);
		\draw [style=none] (502) to (481);
		\draw [style=none] (504.center) to (492.center);
		\draw [style=none] (505) to (500);
		\draw [style=none] (506.center) to (489.center);
		\draw [style=none] (507.center) to (495.center);
		\draw [style=none] (508.center) to (491.center);
		\draw [style=none] (509.center) to (494.center);
		\draw [style=none] (510) to (503);
		\draw [style=none] (511) to (498);
		\draw [style=none] (511) to (476.center);
		\draw [style=none] (512) to (487);
		\draw [style=none] (513) to (488.center);
		\draw [style=none] (514) to (477.center);
		\draw [style=none] (515.center) to (490.center);
		\draw [style=none] (517) to (510);
		\draw [style=none] (518.center) to (523.center);
		\draw [style=none] (519.center) to (510);
		\draw [style=none] (520.center) to (522.center);
		\draw [style=none] (522.center) to (518.center);
		\draw [style=none] (523.center) to (520.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113)  at (-0.25, 0.25) {};
		\node [style=none] (114)  at (-0.75, -0.25) {};
		\node [style=gn] (115)  at (-1.0, -1.5) {};
		\node [style=gn] (116)  at (0.75, -0.5) {};
		\node [style=none] (117)  at (0.5, 0.25) {};
		\node [style=none] (118)  at (-0.75, -0.75) {};
		\node [style=none] (119)  at (1.0, 0.25) {};
		\node [style=gn] (120)  at (0.5, -1.25) {};
		\node [style=gn] (121)  at (-0.5, -0.5) {};
		\node [style=none] (122)  at (-1.0, -2.5) {};
		\node [style=none] (123)  at (-0.25, -0.75) {};
		\node [style=none] (124)  at (-0.5, 2.5) {};
		\node [style=none] (125)  at (-0.75, 0.25) {};
		\node [style=ug, rotate=180] (126)  at (-0.5, 1.0) {};
		\node [style=rn] (127)  at (-0.5, 2.0) {$\pi$};
		\node [style=none] (128)  at (0.5, -0.75) {};
		\node [style=rn] (129)  at (-1.0, 1.0) {};
		\node [style=gn] (130)  at (-0.5, 1.5) {};
		\node [style=none] (131)  at (1.0, -0.75) {};
		\node [style=rn] (132)  at (0.5, -1.75) {$\pi$};
		\node [style=gn] (133)  at (-0.5, 0.5) {};
		\node [style=rn] (134)  at (0.75, -0.0) {};
		\node [style=rn] (135)  at (-0.5, -0.0) {};
		\node [style=none] (136)  at (0.5, -0.25) {};
		\node [style=rn] (137)  at (0.25, -0.5) {$\pi$};
		\node [style=none] (138)  at (0.0, -2.5) {};
		\node [style=none] (139)  at (0.0, -2.0) {};
		\node [style=none] (140)  at (1.0, -2.5) {};
		\node [style=none] (141)  at (0.5, -2.0) {};
		\node [style=none] (142)  at (0.5, -2.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (143)  at (1.0, -2.0) {};
		\node [style=rn] (144)  at (-1.0, 1.5) {};
		\node [style=rn] (145)  at (0.75, 1.0) {};
		\node [style=rn] (146)  at (0.25, 1.0) {};
		\node [style=gn] (147)  at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (113.center) to (123.center);
		\draw [style=none, in=90, out=180, looseness=1.00] (114.center) to (115);
		\draw [style=none] (117.center) to (119.center);
		\draw [style=none] (118.center) to (125.center);
		\draw [style=none] (119.center) to (131.center);
		\draw [style=none] (120) to (116);
		\draw [style=none] (121) to (120);
		\draw [style=none] (122.center) to (115);
		\draw [style=none] (123.center) to (118.center);
		\draw [style=none] (125.center) to (113.center);
		\draw [style=none] (128.center) to (117.center);
		\draw [style=none] (129) to (130);
		\draw [style=none] (129) to (144);
		\draw [style=none] (131.center) to (128.center);
		\draw [style=none] (133) to (129);
		\draw [style=none] (134) to (145);
		\draw [style=none] (135) to (124.center);
		\draw [style=none] (136.center) to (137);
		\draw [style=none] (137) to (115);
		\draw [style=none] (138.center) to (140.center);
		\draw [style=none] (139.center) to (138.center);
		\draw [style=none] (140.center) to (143.center);
		\draw [style=none] (141.center) to (120);
		\draw [style=none] (143.center) to (139.center);
		\draw [style=none, bend right=45, looseness=1.25] (146) to (147);
		\draw [style=none] (146) to (147);
		\draw [style=none, bend right=45, looseness=1.25] (147) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (148)  at (-0.25, 0.25) {};
		\node [style=rn] (149)  at (0.5, -1.0) {$\pi$};
		\node [style=none] (150)  at (-0.5, 1.0) {};
		\node [style=none] (151)  at (1.0, -1.75) {};
		\node [style=gn] (152)  at (-1.0, -0.5) {};
		\node [style=none] (153)  at (-0.25, 1.75) {};
		\node [style=none] (154)  at (0.0, 1.0) {};
		\node [style=none] (155)  at (-1.0, -1.75) {};
		\node [style=none] (156)  at (0.0, -1.75) {};
		\node [style=none] (157)  at (0.5, -1.25) {};
		\node [style=none] (159)  at (-0.5, 0.5) {};
		\node [style=none] (160)  at (0.5, -1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (161)  at (1.0, -1.25) {};
		\node [style=rn] (162)  at (-0.25, 1.25) {$\pi$};
		\node [style=none] (163)  at (-0.5, 0.0) {};
		\node [style=none] (164)  at (0.0, 0.0) {};
		\node [style=gn] (165)  at (0.5, -0.5) {};
		\node [style=rn] (166)  at (-0.25, 0.75) {};
		\node [style=none] (167)  at (0.0, -1.25) {};
		\node [style=rn] (168)  at (-0.5, -0.5) {$\pi$};
		\node [style=ug, rotate=90] (169)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (148) to (165);
		\draw [style=none] (150.center) to (154.center);
		\draw [style=none] (151.center) to (161.center);
		\draw [style=none] (154.center) to (164.center);
		\draw [style=none] (155.center) to (152);
		\draw [style=none] (156.center) to (151.center);
		\draw [style=none] (157.center) to (165);
		\draw [style=none, in=90, out=180, looseness=1.00] (159.center) to (152);
		\draw [style=none] (161.center) to (167.center);
		\draw [style=none] (163.center) to (150.center);
		\draw [style=none] (164.center) to (163.center);
		\draw [style=none] (165) to (152);
		\draw [style=none] (166) to (153.center);
		\draw [style=none] (167.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (170)  at (0.75, -1.25) {};
		\node [style=none] (171)  at (0.25, -0.75) {};
		\node [style=gn] (172)  at (-0.75, -0.25) {};
		\node [style=ug, rotate=-90] (173)  at (-0.25, -0.25) {};
		\node [style=none] (174)  at (-0.25, -0.75) {};
		\node [style=none] (175)  at (0.25, -1.0) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (176)  at (-0.75, -1.25) {};
		\node [style=none] (177)  at (0.75, -0.75) {};
		\node [style=none] (178)  at (-0.25, -1.25) {};
		\node [style=gn] (179)  at (0.25, -0.25) {};
		\node [style=rn] (180)  at (-0.75, 0.75) {};
		\node [style=none] (181)  at (0.25, 1.25) {};
		\node [style=ug, rotate=-135] (183)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=0] (184)  at (0.25, 0.25) {};
		\node [style=gn] (185)  at (0.25, 0.75) {};
		\node [style=gn] (186)  at (0.75, -0.25) {};
		\node [style=rn] (187)  at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (170.center) to (177.center);
		\draw [style=none] (171.center) to (179);
		\draw [style=none] (172) to (180);
		\draw [style=none] (174.center) to (178.center);
		\draw [style=none] (176.center) to (172);
		\draw [style=none] (177.center) to (174.center);
		\draw [style=none] (178.center) to (170.center);
		\draw [style=none] (179) to (172);
		\draw [style=none] (179) to (181.center);
		\draw [style=none] (180) to (185);
		\draw [style=none] (180) to (179);
		\draw [style=none] (186) to (187);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (188)  at (-0.25, -1.25) {};
		\node [style=none] (189)  at (0.25, 1.25) {};
		\node [style=none] (190)  at (0.25, -1.0) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=gn] (191)  at (0.25, 0.75) {};
		\node [style=none] (192)  at (0.75, -0.75) {};
		\node [style=none] (193)  at (0.25, -0.75) {};
		\node [style=none] (194)  at (-0.75, -1.25) {};
		\node [style=none] (196)  at (0.75, -1.25) {};
		\node [style=ug, rotate=0] (197)  at (0.5, 0.25) {};
		\node [style=ug, rotate=-90] (198)  at (-0.25, -0.25) {};
		\node [style=ug, rotate=180] (199)  at (0.0, 0.25) {};
		\node [style=gn] (200)  at (-0.75, -0.25) {};
		\node [style=gn] (201)  at (0.25, -0.25) {};
		\node [style=none] (202)  at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (188.center) to (196.center);
		\draw [style=none] (189.center) to (191);
		\draw [style=none] (191) to (199);
		\draw [style=none] (192.center) to (202.center);
		\draw [style=none] (193.center) to (201);
		\draw [style=none] (194.center) to (200);
		\draw [style=none] (196.center) to (192.center);
		\draw [style=none] (197) to (191);
		\draw [style=none] (199) to (201);
		\draw [style=none] (201) to (200);
		\draw [style=none] (201) to (197);
		\draw [style=none] (202.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/polynomial-through-triangle/polynomial-through-triangle_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203)  at (0.625, -0.25) {};
		\node [style=none] (204)  at (0.625, -0.75) {};
		\node [style=none] (205)  at (-0.625, -1.0) {};
		\node [style=none] (206)  at (0.125, -0.25) {};
		\node [style=ug, rotate=0] (208)  at (-0.625, 0.0) {};
		\node [style=none] (209)  at (-0.625, 1.0) {};
		\node [style=none] (210)  at (0.125, -0.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\vec \alpha}\vec P$};
		\node [style=none] (211)  at (-0.375, -0.25) {};
		\node [style=none] (212)  at (-0.375, -0.75) {};
		\node [style=gn] (213)  at (-0.625, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (203.center) to (211.center);
		\draw [style=none] (204.center) to (203.center);
		\draw [style=none] (205.center) to (209.center);
		\draw [style=none, bend right=45, looseness=1.00] (206.center) to (213);
		\draw [style=none] (211.center) to (212.center);
		\draw [style=none] (212.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/power-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xshift=3pt, anchor=south east] (0) at (-3.25, -0.25) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=ug, rotate=0] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none, xshift=-3pt, anchor=south west] (4) at (-2.75, -0.25) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=none] (5) at (-2, -0) {:=};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [rotate=0, style=ug] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=ug, rotate=0] (11) at (-1.5, -0.5) {};
		\node [yshift=3pt, style=none] (12) at (-1.5, -0) {$\vdots$};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-0.75, -0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [decorate, decoration={brace, amplitude=5pt}] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (0.25, 0.75) {$\beta$};
		\node [style=rn] (1)  at (0.5, 0.25) {};
		\node [style=gn] (2)  at (0.0, -0.25) {};
		\node [style=gn] (3)  at (1.0, 0.5) {-$\beta$};
		\node [style=rn] (4)  at (-0.5, 0.25) {};
		\node [style=gn] (5)  at (-0.25, 0.75) {$\alpha$};
		\node [style=gn] (7)  at (-1.0, 0.5) {-$\alpha$};
		\node [style=none] (8)  at (0.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (2) to (8.center);
		\draw (2) to (1);
		\draw (4) to (7);
		\draw (4) to (2);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (9)  at (-0.375, -0.5) {};
		\node [style=gn] (10)  at (-0.875, -0.5) {};
		\node [style=gn] (11)  at (0.125, -0.5) {};
		\node [style=gn] (12)  at (-0.375, 0.5) {};
		\node [style=gn] (13)  at (0.625, 1.0) {-$\alpha$};
		\node [style=none] (14)  at (0.125, -1.0) {};
		\node [style=rn] (15)  at (0.625, 0.5) {};
		\node [style=ug, rotate=206.56] (16)  at (-0.125, 0.0) {};
		\node [style=gn] (17)  at (-0.375, 1.0) {$\alpha$};
		\node [style=rn] (18)  at (0.625, -0.5) {};
		\node [style=gn] (19)  at (0.875, -1.0) {-$\beta$};
		\node [style=gn] (20)  at (0.875, -0.0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (14.center);
		\draw [style=none] (11) to (15);
		\draw [style=none] (11) to (18);
		\draw [style=none] (12) to (11);
		\draw [style=none] (12) to (15);
		\draw [style=none] (13) to (15);
		\draw [style=none] (17) to (12);
		\draw (18) to (19);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=90] (48)  at (-0.5, -1.0) {};
		\node [style=none] (49)  at (0.0, -1.5) {};
		\node [style=gn] (50)  at (-1.0, -1.0) {};
		\node [style=rn] (51)  at (0.5, -0.0) {};
		\node [style=gn] (52)  at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (53)  at (0.5, 0.5) {-$\alpha$};
		\node [style=ug, rotate=206.56] (54)  at (-0.25, -0.5) {};
		\node [style=gn] (55)  at (0.0, -1.0) {};
		\node [style=gn] (56)  at (-0.5, -0.0) {};
		\node [style=rn] (57)  at (0.5, 1.0) {};
		\node [style=gn] (58)  at (1.0, 1.25) {-$\beta$};
		\node [style=gn] (59)  at (0.25, 1.5) {$\beta$};
		\node [style=rn] (60)  at (-0.5, 1.0) {};
		\node [style=gn] (61)  at (-1.0, 1.25) {-$\beta$};
		\node [style=gn] (62)  at (-0.25, 1.5) {$\beta$};
		\node [style=rn] (63)  at (0.75, -0.75) {};
		\node [style=gn] (64)  at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (50) to (55);
		\draw [style=none] (52) to (56);
		\draw [style=none] (53) to (51);
		\draw [style=none] (55) to (49.center);
		\draw [style=none] (55) to (51);
		\draw [style=none] (56) to (55);
		\draw [style=none] (56) to (51);
		\draw (57) to (58);
		\draw [style=none] (57) to (53);
		\draw (59) to (57);
		\draw (60) to (61);
		\draw [style=none] (60) to (52);
		\draw (62) to (60);
		\draw [bend right=45, looseness=1.25] (63) to (64);
		\draw [bend left=45, looseness=1.25] (63) to (64);
		\draw (64) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug, rotate=206.56] (22)  at (0.5, 0.75) {};
		\node [style=gn] (23)  at (-1.25, 1.25) {};
		\node [style=gn] (24)  at (0.25, 1.75) {$\beta$};
		\node [style=gn] (25)  at (0.0, -1.25) {};
		\node [style=rn] (26)  at (0.5, -0.25) {};
		\node [style=rn] (27)  at (1.25, 1.25) {};
		\node [style=ug, rotate=206.56] (28)  at (-0.25, -0.75) {};
		\node [style=rn] (29)  at (0.5, -1.0) {};
		\node [style=gn] (30)  at (-1.0, -1.25) {};
		\node [style=ug, rotate=90] (31)  at (-1.25, 0.25) {};
		\node [style=gn] (32)  at (0.25, 1.25) {};
		\node [style=rn] (33)  at (-0.25, 1.25) {};
		\node [style=gn] (34)  at (0.5, -1.5) {};
		\node [style=gn] (35)  at (-1.25, 1.75) {$\beta$};
		\node [style=gn] (36)  at (-0.75, 0.25) {$\alpha$};
		\node [style=gn] (37)  at (-0.5, -0.25) {};
		\node [style=none] (38)  at (0.0, -1.75) {};
		\node [style=gn] (39)  at (-0.25, 1.75) {-$\beta$};
		\node [style=gn] (40)  at (-1.75, 0.25) {};
		\node [style=gn] (41)  at (1.75, 0.25) {};
		\node [style=gn] (42)  at (1.25, 1.75) {-$\beta$};
		\node [style=ug, rotate=-90] (43)  at (1.25, 0.25) {};
		\node [style=ug, rotate=90] (45)  at (-0.5, -1.25) {};
		\node [style=gn] (46)  at (0.75, 0.25) {-$\alpha$};
		\node [style=ug, rotate=206.56] (47)  at (-1.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (23) to (36);
		\draw [style=none] (23) to (33);
		\draw [style=none] (24) to (32);
		\draw [style=none] (25) to (38.center);
		\draw [style=none] (25) to (26);
		\draw [bend right=45, looseness=1.25] (29) to (34);
		\draw [bend left=45, looseness=1.25] (29) to (34);
		\draw [style=none] (30) to (25);
		\draw [style=none] (32) to (46);
		\draw [style=none] (32) to (27);
		\draw (34) to (29);
		\draw [style=none] (35) to (23);
		\draw [style=none] (36) to (33);
		\draw [style=none] (36) to (37);
		\draw [style=none] (37) to (25);
		\draw [style=none] (37) to (26);
		\draw [style=none] (39) to (33);
		\draw [style=none] (40) to (36);
		\draw [style=none] (41) to (46);
		\draw [style=none] (42) to (27);
		\draw [style=none] (46) to (27);
		\draw [style=none] (46) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (65)  at (-0.375, 1.125) {};
		\node [style=gn] (66)  at (1.375, 1.875) {$\beta{-}\alpha$};
		\node [style=gn] (67)  at (0.625, -1.625) {};
		\node [style=ug, rotate=206.56] (68)  at (0.625, 0.625) {};
		\node [style=gn] (69)  at (0.375, 1.125) {};
		\node [style=gn, xshift=2pt] (70)  at (0.375, 1.875) {-$\alpha{-}\beta$};
		\node [style=rn] (71)  at (0.625, -1.125) {};
		\node [style=gn] (72)  at (-0.375, -0.375) {};
		\node [style=rn] (73)  at (1.125, 1.125) {};
		\node [style=gn, xshift=-2pt] (74)  at (-0.375, 1.875) {$\alpha{-}\beta$};
		\node [style=ug, rotate=90] (75)  at (-0.375, -1.125) {};
		\node [style=gn] (76)  at (0.125, -1.375) {};
		\node [style=gn] (77)  at (-0.875, -1.125) {};
		\node [style=gn] (78)  at (-1.375, 1.875) {$\alpha{+}\beta$};
		\node [style=ug, rotate=206.56] (79)  at (-0.875, 0.625) {};
		\node [style=ug, rotate=206.56] (81)  at (-0.125, -0.875) {};
		\node [style=gn] (82)  at (-1.125, 1.125) {};
		\node [style=none] (83)  at (0.125, -1.875) {};
		\node [style=rn] (84)  at (0.625, -0.375) {};
		\node [style=gn] (85)  at (-0.625, 0.125) {};
		\node [style=gn] (86)  at (0.875, 0.125) {};
		\node [style=ug, rotate=90] (87)  at (-0.375, -1.625) {};
		\node [style=gn] (88)  at (-0.875, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (66) to (73);
		\draw (67) to (71);
		\draw [style=none] (69) to (86);
		\draw [style=none] (69) to (73);
		\draw [style=none] (70) to (69);
		\draw [style=none] (72) to (76);
		\draw [style=none] (72) to (84);
		\draw [style=none] (74) to (65);
		\draw [style=none] (75) to (76);
		\draw [style=none] (76) to (83.center);
		\draw [style=none] (76) to (84);
		\draw [style=none] (76) to (87);
		\draw [style=none] (77) to (75);
		\draw [style=none] (78) to (82);
		\draw [style=none] (82) to (85);
		\draw [style=none] (82) to (65);
		\draw [style=none] (85) to (65);
		\draw [style=none] (85) to (72);
		\draw [style=none] (86) to (73);
		\draw [style=none] (86) to (84);
		\draw [style=none] (87) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (89)  at (0.625, -1.625) {};
		\node [style=gn] (91)  at (-0.625, 0.125) {};
		\node [style=gn] (92)  at (-0.375, -0.375) {};
		\node [style=rn] (93)  at (1.125, 1.125) {};
		\node [style=rn] (94)  at (-0.375, 1.125) {};
		\node [style=ug, rotate=206.56] (95)  at (-0.875, 0.625) {};
		\node [style=ug, rotate=90] (96)  at (-0.375, -1.125) {};
		\node [style=ug, rotate=206.56] (97)  at (0.625, 0.625) {};
		\node [style=rn] (98)  at (0.625, -0.375) {};
		\node [style=gn] (99)  at (-0.875, -1.125) {};
		\node [style=gn] (100)  at (0.875, 0.125) {};
		\node [style=ug, rotate=206.56] (101)  at (-0.125, -0.875) {};
		\node [style=gn] (102)  at (0.375, 1.125) {};
		\node [style=gn] (103)  at (-1.125, 1.125) {};
		\node [style=none] (104)  at (0.125, -1.875) {};
		\node [style=rn] (105)  at (0.625, -1.125) {};
		\node [style=gn] (106)  at (0.125, -1.375) {};
		\node [style=gn] (108)  at (-0.875, -1.625) {};
		\node [style=ug, rotate=90] (109)  at (-0.375, -1.625) {};
		\node [style=gn] (166)  at (1.375, 1.875) {$\beta{-}\alpha$};
		\node [style=gn] (167)  at (-1.375, 1.875) {$\alpha{+}\beta$};
		\node [style=gn, xshift=-2pt] (168)  at (-0.375, 1.875) {-$\alpha{-}\beta$};
		\node [style=gn, xshift=2pt] (169)  at (0.375, 1.875) {$\alpha{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (105);
		\draw [style=none] (91) to (94);
		\draw [style=none] (91) to (92);
		\draw [style=none] (92) to (106);
		\draw [style=none] (92) to (98);
		\draw [style=none] (96) to (106);
		\draw [style=none] (99) to (96);
		\draw [style=none] (100) to (93);
		\draw [style=none] (100) to (98);
		\draw [style=none] (102) to (100);
		\draw [style=none] (102) to (93);
		\draw [style=none] (103) to (91);
		\draw [style=none] (103) to (94);
		\draw [style=none] (106) to (104.center);
		\draw [style=none] (106) to (98);
		\draw [style=none] (106) to (109);
		\draw [style=none] (109) to (108);
		\draw [style=none] (166) to (93);
		\draw [style=none] (167) to (103);
		\draw [style=none] (168) to (94);
		\draw [style=none] (169) to (102);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (110)  at (-0.5, 0.125) {};
		\node [style=rn] (111)  at (0.75, -0.375) {};
		\node [style=gn] (112)  at (-0.75, -1.375) {};
		\node [style=ug, rotate=206.56] (113)  at (-0.75, 0.625) {};
		\node [style=gn] (114)  at (-0.25, -0.375) {};
		\node [style=gn] (115)  at (1.0, 0.125) {};
		\node [style=ug, rotate=206.56] (116)  at (0.75, 0.625) {};
		\node [style=gn] (117)  at (0.25, -1.375) {};
		\node [style=rn] (118)  at (1.25, 1.125) {};
		\node [style=gn] (119)  at (-1.0, 1.125) {};
		\node [style=none] (120)  at (0.25, -1.875) {};
		\node [style=ug, rotate=90] (121)  at (-0.25, -1.375) {};
		\node [style=ug, rotate=206.56] (122)  at (0.0, -0.875) {};
		\node [style=gn] (123)  at (0.5, 1.125) {};
		\node [style=rn] (124)  at (-0.25, 1.125) {};
		\node [style=gn] (125)  at (-1.5, 0.125) {};
		\node [style=ug, rotate=90] (126)  at (-1.0, 0.125) {};
		\node [style=gn] (127)  at (0.0, 0.125) {};
		\node [style=ug, rotate=90] (128)  at (0.5, 0.125) {};
		\node [style=rn] (129)  at (1.25, -1.125) {};
		\node [style=gn] (130)  at (1.25, -1.625) {};
		\node [style=gn, xshift=2pt] (170)  at (0.5, 1.875) {$\alpha{-}\beta$};
		\node [style=gn] (171)  at (1.5, 1.875) {$\beta{-}\alpha$};
		\node [style=gn] (172)  at (-1.25, 1.875) {$\alpha{+}\beta$};
		\node [style=gn, xshift=-2pt] (173)  at (-0.25, 1.875) {-$\alpha{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (110) to (124);
		\draw [style=none] (110) to (114);
		\draw [style=none] (114) to (117);
		\draw [style=none] (114) to (111);
		\draw [style=none] (115) to (118);
		\draw [style=none] (115) to (111);
		\draw [style=none] (117) to (120.center);
		\draw [style=none] (117) to (111);
		\draw [style=none] (117) to (121);
		\draw [style=none] (119) to (110);
		\draw [style=none] (119) to (124);
		\draw [style=none] (119) to (172);
		\draw [style=none] (121) to (112);
		\draw [style=none] (123) to (115);
		\draw [style=none] (123) to (118);
		\draw [style=none] (123) to (170);
		\draw [style=none] (125) to (126);
		\draw [style=none] (126) to (110);
		\draw [style=none] (127) to (128);
		\draw [style=none] (128) to (115);
		\draw [bend right=45, looseness=1.25] (129) to (130);
		\draw [bend left=45, looseness=1.25] (129) to (130);
		\draw (130) to (129);
		\draw [style=none] (171) to (118);
		\draw [style=none] (173) to (124);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (131)  at (0.0, -0.875) {};
		\node [style=gn] (132)  at (0.5, 1.375) {$\alpha{-}\beta$};
		\node [style=rn] (133)  at (0.5, 0.625) {};
		\node [style=rn] (134)  at (0.75, -0.625) {};
		\node [style=gn] (135)  at (-1.25, 0.875) {$\alpha{+}\beta$};
		\node [style=ug, rotate=206.56] (136)  at (-0.25, -0.375) {};
		\node [style=gn] (137)  at (-0.5, 1.375) {-$\alpha{-}\beta$};
		\node [style=gn] (138)  at (-1.0, -0.875) {};
		\node [style=ug, rotate=90] (139)  at (-0.5, -0.875) {};
		\node [style=rn] (141)  at (0.5, 0.125) {};
		\node [style=gn] (142)  at (-0.5, 0.125) {};
		\node [style=gn] (143)  at (0.75, -1.125) {};
		\node [style=rn] (144)  at (-0.5, 0.625) {};
		\node [style=gn] (145)  at (1.25, 0.875) {$\beta{-}\alpha$};
		\node [style=none] (146)  at (0.0, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (131) to (146.center);
		\draw [style=none] (131) to (141);
		\draw [style=none] (131) to (139);
		\draw [style=none] (132) to (141);
		\draw [bend right=45, looseness=1.25] (134) to (143);
		\draw [bend left=45, looseness=1.25] (134) to (143);
		\draw [style=none] (135) to (144);
		\draw [style=none] (137) to (144);
		\draw [style=none] (139) to (138);
		\draw [style=none] (142) to (131);
		\draw [style=none] (142) to (141);
		\draw (143) to (134);
		\draw [style=none] (144) to (142);
		\draw [style=none] (145) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (147)  at (-0.5, 0.75) {$\gamma$};
		\node [style=gn] (148)  at (0.5, 0.75) {-$\gamma$};
		\node [style=none] (149)  at (0.0, -0.75) {};
		\node [style=rn] (150)  at (0.0, 0.25) {};
		\node [style=gn] (152)  at (-1.0, -0.25) {};
		\node [style=gn] (153)  at (0.0, -0.25) {};
		\node [style=ug, rotate=90] (154)  at (-0.5, -0.25) {};
		\node [style=gn] (155)  at (1.0, -0.25) {};
		\node [style=ug, rotate=90] (156)  at (0.5, -0.25) {};
		\node [style=rn] (157)  at (-1.0, 0.75) {};
		\node [style=gn] (158)  at (-1.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (147) to (150);
		\draw (148) to (150);
		\draw (150) to (149.center);
		\draw [style=none] (153) to (154);
		\draw [style=none] (153) to (156);
		\draw [style=none] (154) to (152);
		\draw [style=none] (155) to (156);
		\draw [bend right=45, looseness=1.25] (157) to (158);
		\draw [bend left=45, looseness=1.25] (157) to (158);
		\draw (158) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-cos/prod-cos_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (160)  at (-0.5, -0.0) {};
		\node [style=gn] (161)  at (-0.5, -0.5) {};
		\node [style=none] (162)  at (0.0, -0.75) {};
		\node [style=gn] (163)  at (-0.5, 0.75) {$\gamma$};
		\node [style=gn] (164)  at (0.5, 0.75) {-$\gamma$};
		\node [style=rn] (165)  at (0.0, -0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161) to (160);
		\draw (163) to (165);
		\draw (164) to (165);
		\draw (165) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, -0.75) {};
		\node [style=none] (1)  at (1.25, -0.75) {};
		\node [style=none] (2)  at (-1.25, -0.75) {};
		\node [style=none] (3)  at (0.25, -0.75) {};
		\node [style=gn] (4)  at (0.0, 0.25) {};
		\node [style=none] (5)  at (-1.25, -0.25) {};
		\node [style=none] (6)  at (-0.75, -0.5) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (7)  at (0.75, -0.25) {};
		\node [style=none] (8)  at (0.25, -0.25) {};
		\node [style=none] (9)  at (-0.25, -0.25) {};
		\node [style=none] (10)  at (0.0, 0.75) {};
		\node [style=none] (11)  at (0.75, -0.5) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}Q$};
		\node [style=none] (12)  at (1.25, -0.25) {};
		\node [style=none] (13)  at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (9.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (4) to (10.center);
		\draw [style=none, in=90, out=-15, looseness=1.00] (4) to (7.center);
		\draw [style=none] (5.center) to (2.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (9.center) to (5.center);
		\draw [style=none] (12.center) to (8.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18)  at (0.0, -0.375) {};
		\node [style=none] (21)  at (0.5, 1.125) {};
		\node [style=none] (22)  at (1.0, -0.625) {};
		\node [style=none] (24)  at (0.5, -0.875) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}Q'$};
		\node [style=none, anchor=south east, xshift=3pt] (26)  at (0.25, -0.125) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=gn, align=center, font={\scriptsize}] (29)  at (0.5, 0.625) {};
		\node [style=none] (31)  at (-1.0, 0.125) {};
		\node [style=none] (32)  at (-1.0, -0.375) {};
		\node [style=gn, font={\scriptsize}, align=center] (33)  at (0.5, -0.375) {};
		\node [style=none] (34)  at (0.0, -1.125) {};
		\node [style=none] (37)  at (0.5, -0.625) {};
		\node [style=uglabel] (40)  at (0.75, -0.375) {$b\pi{-}k\frac{\pi}{4n}$};
		\node [style=none, anchor=south west, xshift=-3pt] (41)  at (0.75, -0.125) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=none] (44)  at (-0.5, 0.125) {};
		\node [style=ug, rotate=0] (45)  at (0.5, 0.125) {};
		\node [style=none] (47)  at (0.0, 0.125) {};
		\node [style=none] (48)  at (-0.5, -0.125) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (49)  at (1.0, -1.125) {};
		\node [style=uglabel] (50)  at (0.75, 0.625) {$b\pi{+}k\frac{\pi}{4n}$};
		\node [style=none] (52)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18.center) to (47.center);
		\draw [style=none] (22.center) to (52.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (18.center);
		\draw [style=none] (34.center) to (49.center);
		\draw [style=none] (37.center) to (21.center);
		\draw [style=none] (44.center) to (29);
		\draw [style=none] (47.center) to (31.center);
		\draw [style=none] (49.center) to (22.center);
		\draw [style=none] (52.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uglabel] (14)  at (0.375, -2.0) {$b\pi{-}k\frac{\pi}{4n}$};
		\node [style=none] (15)  at (-0.125, 2.0) {};
		\node [style=none] (17)  at (1.125, -2.5) {};
		\node [style=none] (19)  at (-0.625, 2.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (20)  at (-1.125, 2.5) {};
		\node [style=gn, font={\scriptsize}, align=center] (23)  at (0.125, 2.0) {};
		\node [style=none] (27)  at (0.125, -2.5) {};
		\node [style=none] (28)  at (1.125, -3.0) {};
		\node [style=none] (30)  at (0.125, -3.0) {};
		\node [style=none] (35)  at (0.625, -2.75) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}Q'$};
		\node [style=none] (36)  at (0.625, -2.5) {};
		\node [style=none] (38)  at (-0.625, 2.0) {};
		\node [style=gn, align=center, font={\scriptsize}] (39)  at (0.125, -2.0) {};
		\node [style=none] (42)  at (0.125, 3.0) {};
		\node [style=none] (43)  at (-1.125, 2.0) {};
		\node [style=none] (46)  at (-0.125, 2.5) {};
		\node [style=ug, rotate=0] (51)  at (0.125, 1.5) {};
		\node [style=uglabel] (53)  at (0.375, 2.5) {$b\pi{+}k\frac{\pi}{4n}$};
		\node [style=gn, align=center, font={\scriptsize}] (54)  at (0.125, 2.5) {};
		\node [style=gn, font={\scriptsize}, align=center] (55)  at (0.125, 1.0) {};
		\node [style=rn] (56)  at (-0.375, 1.5) {};
		\node [style=none] (57)  at (0.125, 0.0) {};
		\node [style=none] (58)  at (-1.125, 0.0) {};
		\node [style=gn, align=center, font={\scriptsize}] (59)  at (0.125, -0.5) {};
		\node [style=none] (60)  at (-0.125, -0.5) {};
		\node [style=rn] (61)  at (-0.375, -1.0) {};
		\node [style=none] (62)  at (-0.125, 0.0) {};
		\node [style=ug, rotate=0] (63)  at (0.125, -1.0) {};
		\node [style=none] (64)  at (-0.625, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (65)  at (-1.125, -0.5) {};
		\node [style=gn, align=center, font={\scriptsize}] (66)  at (0.125, -1.5) {};
		\node [style=none] (67)  at (-0.625, -0.5) {};
		\node [style=none] (68)  at (0.125, 0.5) {};
		\node [style=none, yshift=2.5pt] (69)  at (0.125, 0.25) {$\vdots$};
		\node [style=none] (70)  at (-1.125, -2.5) {};
		\node [style=none] (71)  at (-0.625, -2.75) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (72)  at (-0.125, -2.5) {};
		\node [style=none] (73)  at (-1.125, -3.0) {};
		\node [style=none] (74)  at (-0.125, -3.0) {};
		\node [style=none] (75)  at (-0.625, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (46.center);
		\draw [style=none] (17.center) to (27.center);
		\draw [style=none] (20.center) to (43.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (28.center) to (17.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (38.center) to (56);
		\draw [style=none] (39) to (57.center);
		\draw [style=none] (39) to (36.center);
		\draw [style=none] (42.center) to (68.center);
		\draw [style=none] (43.center) to (15.center);
		\draw [style=none] (46.center) to (20.center);
		\draw [style=none] (56) to (55);
		\draw [style=none] (56) to (23);
		\draw [style=none] (58.center) to (65.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (61) to (66);
		\draw [style=none] (61) to (59);
		\draw [style=none] (62.center) to (58.center);
		\draw [style=none] (65.center) to (60.center);
		\draw [style=none] (67.center) to (61);
		\draw [style=none] (70.center) to (73.center);
		\draw [style=none] (72.center) to (70.center);
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (72.center);
		\draw [style=none] (75.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, font={\scriptsize}, align=center] (76)  at (0.625, 1.375) {};
		\node [style=none] (77)  at (0.125, -0.625) {};
		\node [style=none] (78)  at (-1.125, -1.875) {};
		\node [style=rn] (79)  at (0.125, -1.125) {};
		\node [style=gn, align=center, font={\scriptsize}] (80)  at (-0.375, 0.875) {};
		\node [style=gn, font={\scriptsize}, align=center] (81)  at (-0.375, -0.625) {};
		\node [style=none] (82)  at (0.625, 2.125) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (83)  at (0.625, 1.875) {};
		\node [style=none] (84)  at (0.125, 1.875) {};
		\node [style=none] (86)  at (1.125, 1.875) {};
		\node [style=uglabel] (87)  at (0.875, 1.375) {$b\pi{+}k\frac{\pi}{4n}$};
		\node [style=none] (88)  at (0.625, -0.625) {};
		\node [style=none] (89)  at (1.125, -0.125) {};
		\node [style=none] (90)  at (-0.375, -0.125) {};
		\node [style=rn] (91)  at (0.125, 1.375) {};
		\node [style=none] (92)  at (0.375, -2.375) {};
		\node [style=none] (93)  at (0.125, 2.375) {};
		\node [style=none] (94)  at (-1.125, -2.375) {};
		\node [style=none] (95)  at (-0.375, 2.375) {};
		\node [style=none] (96)  at (1.125, -0.625) {};
		\node [style=none] (97)  at (0.375, -1.875) {};
		\node [style=none] (98)  at (0.125, -0.125) {};
		\node [style=gn, align=center, font={\scriptsize}] (99)  at (-0.375, 1.875) {};
		\node [style=none, yshift=2.5pt] (100)  at (-0.375, 0.125) {$\vdots$};
		\node [style=ug, rotate=0] (101)  at (-0.375, -1.125) {};
		\node [style=gn, font={\scriptsize}, align=center] (102)  at (-0.375, -1.625) {};
		\node [style=none] (103)  at (-0.375, -1.875) {};
		\node [style=none] (104)  at (1.125, 2.375) {};
		\node [style=none] (105)  at (-0.375, 0.375) {};
		\node [style=none] (106)  at (0.625, -0.375) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=ug, rotate=0] (107)  at (-0.375, 1.375) {};
		\node [style=none] (108)  at (-0.375, -2.125) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}PQ'$};
		\node [style=uglabel] (109)  at (0.875, -1.125) {$b\pi{+}k\frac{\pi}{4n}$};
		\node [style=gn, align=center, font={\scriptsize}] (110)  at (0.625, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (76) to (83.center);
		\draw [style=none] (77.center) to (98.center);
		\draw [style=none] (78.center) to (94.center);
		\draw [style=none] (79) to (102);
		\draw [style=none] (79) to (81);
		\draw [style=none] (79) to (110);
		\draw [style=none] (84.center) to (93.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (89.center) to (96.center);
		\draw [style=none] (91) to (80);
		\draw [style=none] (91) to (99);
		\draw [style=none] (91) to (76);
		\draw [style=none] (92.center) to (97.center);
		\draw [style=none] (93.center) to (104.center);
		\draw [style=none] (94.center) to (92.center);
		\draw [style=none] (95.center) to (105.center);
		\draw [style=none] (96.center) to (77.center);
		\draw [style=none] (97.center) to (78.center);
		\draw [style=none] (98.center) to (89.center);
		\draw [style=none] (103.center) to (90.center);
		\draw [style=none] (104.center) to (86.center);
		\draw [style=none] (110) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111)  at (-0.75, -1.875) {};
		\node [style=rn] (112)  at (-0.25, -1.125) {};
		\node [style=ug, rotate=0] (113)  at (-0.75, -1.125) {};
		\node [style=none] (114)  at (-0.75, 2.375) {};
		\node [style=none] (115)  at (-1.5, -2.375) {};
		\node [style=none] (116)  at (-0.75, 0.375) {};
		\node [style=none] (118)  at (1.5, 1.875) {};
		\node [style=none] (119)  at (-0.5, -0.125) {};
		\node [style=gn, font={\scriptsize}, align=center] (120)  at (-0.75, 0.875) {};
		\node [style=none] (121)  at (1.5, -0.625) {};
		\node [style=none] (122)  at (1.5, 2.375) {};
		\node [style=none] (123)  at (0.0, -1.875) {};
		\node [style=none] (124)  at (-0.5, -0.625) {};
		\node [style=ug, rotate=0] (125)  at (-0.75, 1.375) {};
		\node [style=rn] (126)  at (-0.25, 1.375) {};
		\node [style=none] (127)  at (-0.5, 1.875) {};
		\node [style=none] (128)  at (-0.75, -0.125) {};
		\node [style=gn, align=center, font={\scriptsize}] (129)  at (-0.75, -1.625) {};
		\node [style=gn, font={\scriptsize}, align=center] (130)  at (-0.75, 1.875) {};
		\node [style=none] (131)  at (-1.5, -1.875) {};
		\node [style=none] (132)  at (0.5, 1.875) {};
		\node [style=none] (133)  at (0.5, -0.625) {};
		\node [style=none] (134)  at (0.5, -0.375) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}(\text{-}1)^bX^kP$};
		\node [style=none] (135)  at (-0.5, 2.375) {};
		\node [style=gn, align=center, font={\scriptsize}] (136)  at (-0.75, -0.625) {};
		\node [style=none] (137)  at (-0.75, -2.125) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}PQ'$};
		\node [style=none] (138)  at (0.0, -2.375) {};
		\node [style=none, yshift=2.5pt] (139)  at (-0.75, 0.125) {$\vdots$};
		\node [style=none] (140)  at (1.5, -0.125) {};
		\node [style=none] (176)  at (0.5, 2.125) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}(\text{-}1)^bX^kP$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (111.center) to (128.center);
		\draw [style=none] (112) to (129);
		\draw [style=none] (112) to (136);
		\draw [style=none] (114.center) to (116.center);
		\draw [style=none] (115.center) to (138.center);
		\draw [style=none] (118.center) to (127.center);
		\draw [style=none] (119.center) to (140.center);
		\draw [style=none] (121.center) to (124.center);
		\draw [style=none] (122.center) to (118.center);
		\draw [style=none] (123.center) to (131.center);
		\draw [style=none] (124.center) to (119.center);
		\draw [style=none] (126) to (120);
		\draw [style=none] (126) to (130);
		\draw [style=none] (127.center) to (135.center);
		\draw [style=none] (131.center) to (115.center);
		\draw [style=none] (132.center) to (126);
		\draw [style=none] (133.center) to (112);
		\draw [style=none] (135.center) to (122.center);
		\draw [style=none] (138.center) to (123.center);
		\draw [style=none] (140.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141)  at (0.5, 1.25) {};
		\node [style=gn, align=center, font={\scriptsize}] (142)  at (-0.75, 0.25) {};
		\node [style=none] (143)  at (1.5, -1.75) {};
		\node [style=none] (144)  at (0.0, -1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}PQ'{+}(\text{-}1)^bX^kP$};
		\node [style=gn, align=center, font={\scriptsize}] (145)  at (-0.75, 1.25) {};
		\node [style=none] (146)  at (-1.5, -1.25) {};
		\node [style=none, yshift=2.5pt] (147)  at (-0.75, -0.5) {$\vdots$};
		\node [style=none] (148)  at (-0.75, 1.75) {};
		\node [style=none] (149)  at (-0.5, 1.25) {};
		\node [style=none] (150)  at (-0.75, -0.25) {};
		\node [style=none] (151)  at (-0.75, -0.75) {};
		\node [style=none] (152)  at (1.5, 1.25) {};
		\node [style=none] (154)  at (-1.5, -1.75) {};
		\node [style=none] (155)  at (-0.75, -1.25) {};
		\node [style=ug, rotate=0] (156)  at (-0.75, 0.75) {};
		\node [style=none] (157)  at (1.5, 1.75) {};
		\node [style=none] (158)  at (-0.5, 1.75) {};
		\node [style=rn] (159)  at (-0.25, 0.75) {};
		\node [style=none] (160)  at (1.5, -1.25) {};
		\node [style=none] (177)  at (0.5, 1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}(\text{-}1)^bX^kP$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (141.center) to (159);
		\draw [style=none] (143.center) to (160.center);
		\draw [style=none] (146.center) to (154.center);
		\draw [style=none] (148.center) to (150.center);
		\draw [style=none] (149.center) to (158.center);
		\draw [style=none] (152.center) to (149.center);
		\draw [style=none] (154.center) to (143.center);
		\draw [style=none] (155.center) to (151.center);
		\draw [style=none] (157.center) to (152.center);
		\draw [style=none] (158.center) to (157.center);
		\draw [style=none] (159) to (142);
		\draw [style=none] (159) to (145);
		\draw [style=none] (160.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162)  at (-1.5, 0.0) {};
		\node [style=none] (163)  at (1.5, -0.5) {};
		\node [style=none] (164)  at (1.5, 0.0) {};
		\node [style=none] (165)  at (-1.5, -0.5) {};
		\node [style=none] (166)  at (0.0, 0.0) {};
		\node [style=none] (167)  at (0.0, 0.5) {};
		\node [style=none] (178)  at (0.0, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}PQ'{+}(\text{-}1)^baX^kP$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (162.center) to (165.center);
		\draw [style=none] (163.center) to (164.center);
		\draw [style=none] (164.center) to (162.center);
		\draw [style=none] (165.center) to (163.center);
		\draw [style=none] (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials-proof/prod-of-control-polynomials-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169)  at (-0.75, -0.5) {};
		\node [style=none] (170)  at (0.0, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}PQ$};
		\node [style=none] (171)  at (0.75, 0.0) {};
		\node [style=none] (172)  at (0.75, -0.5) {};
		\node [style=none] (173)  at (0.0, 0.0) {};
		\node [style=none] (174)  at (-0.75, 0.0) {};
		\node [style=none] (175)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (169.center) to (172.center);
		\draw [style=none] (171.center) to (174.center);
		\draw [style=none] (172.center) to (171.center);
		\draw [style=none] (173.center) to (175.center);
		\draw [style=none] (174.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-polynomials.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (4) at (-3, -0) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (-0.5, -0) {};
		\node [style=none] (10) at (-1.5, -0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}Q$};
		\node [style=none] (14) at (0, -0) {=};
		\node [style=none] (15) at (2, -0) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1.25, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}PQ$};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (1.25, -0) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (2.center) to (0);
		\draw [style=none, in=90, out=-15, looseness=1.00] (0) to (8.center);
		\draw [style=none] (20.center) to (16.center);
		\draw [style=none] (16.center) to (18.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (15.center) to (20.center);
		\draw [style=none] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-scalars-d-q.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.45) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!\!(x)$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=gn] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1, -0.45) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!\!(y)$};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.2) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!(xy)$};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (7.center) to (5);
		\draw [style=none] (9.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (12.center) to (5);
		\draw [style=none] (5) to (21.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-scalars-d-r.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.5) {\footnotesize $\Lambda_{\mathbb{R}} (x)$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=gn] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1, -0.5) {\footnotesize $\Lambda_{\mathbb{R}} (y)$};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.25) {\footnotesize $\Lambda_{\mathbb{R}}(xy)$};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (7.center) to (5);
		\draw [style=none] (9.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (12.center) to (5);
		\draw [style=none] (5) to (21.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod-of-control-scalars-d.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2.5, -0.5) {\footnotesize $\mathrm{\eta}^{\!\text{-}1} (x)$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=gn] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1, -0.5) {\footnotesize $\mathrm{\eta}^{\!\text{-}1} (y)$};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.25) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}(xy)$};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none, in=180, out=90, looseness=1.00] (7.center) to (5);
		\draw [style=none] (9.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (15.center) to (19.center);
		\draw [style=none] (19.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none, in=0, out=90, looseness=1.00] (12.center) to (5);
		\draw [style=none] (5) to (21.center);
		\draw [style=none] (2.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/prod.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.75, 0.25) {\footnotesize $D_1$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.25) {\footnotesize $D_0$};
		\node [style=gn] (10) at (0.75, -0.75) {};
		\node [style=gn] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0, -0.75) {$~\cdots~$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (0.5, -0.25) {$~\cdots~$};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.25) {$~\cdots~$};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=gn] (24) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (21.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (22.center);
		\draw [style=none] (5.center) to (19.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none, in=-165, out=90, looseness=0.75] (6.center) to (24);
		\draw [style=none] (8.center) to (1.center);
		\draw [style=none] (10) to (2.center);
		\draw [style=none] (10) to (7.center);
		\draw [style=none] (11) to (15.center);
		\draw [style=none] (11) to (13.center);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (16.center) to (10);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (19.center) to (0.center);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (22.center) to (6.center);
		\draw [style=none] (23.center) to (24);
		\draw [style=none, in=90, out=-15, looseness=0.75] (24) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0)  at (-0.5, 0.0) {};
		\node [style=gn] (1)  at (0.5, 0.5) {};
		\node [style=none] (2)  at (-0.5, -0.25) {};
		\node [style=none] (3)  at (-0.5, 1.0) {};
		\node [style=none] (4)  at (0.0, -1.0) {};
		\node [style=gn] (5)  at (-0.5, 0.5) {};
		\node [style=none] (6)  at (0.5, -0.25) {};
		\node [style=gn] (7)  at (0.0, -0.5) {};
		\node [style=none] (8)  at (0.5, 1.0) {};
		\node [style=ug, rotate=180] (9)  at (0.5, 0.0) {};
		\node [style=ug, rotate=90] (10)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5);
		\draw [in=180, out=-90, looseness=1.00] (2.center) to (7);
		\draw (3.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw [in=-90, out=0, looseness=1.00] (7) to (6.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12)  at (-1.0, 1.0) {};
		\node [style=gn] (13)  at (-0.25, -0.5) {};
		\node [style=ug, rotate=90] (14)  at (0.0, 0.5) {};
		\node [style=none] (15)  at (-1.0, -0.25) {};
		\node [style=none] (16)  at (0.5, -0.25) {};
		\node [style=none] (17)  at (0.5, 1.0) {};
		\node [style=gn] (18)  at (-1.0, 0.5) {};
		\node [style=ug] (19)  at (-1.0, 0.0) {};
		\node [style=gn] (20)  at (0.5, 0.5) {};
		\node [style=ug, rotate=180] (21)  at (0.5, 0.0) {};
		\node [style=none] (22)  at (-0.25, -1.0) {};
		\node [style=rn] (23)  at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (24)  at (1.0, 0.25) {};
		\node [style=gn] (25)  at (1.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw [in=-90, out=0, looseness=0.75] (13) to (16.center);
		\draw (13) to (22.center);
		\draw [in=180, out=-75, looseness=0.75] (15.center) to (13);
		\draw (16.center) to (17.center);
		\draw (20) to (18);
		\draw (23) to (13);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27)  at (-1.25, 1.0) {};
		\node [style=gn] (28)  at (0.25, -0.5) {};
		\node [style=ug, rotate=90] (29)  at (-0.75, 0.5) {};
		\node [style=gn] (30)  at (1.25, 0.5) {};
		\node [style=ug, rotate=180] (31)  at (1.25, 0.0) {};
		\node [style=gn] (32)  at (-1.0, -0.75) {};
		\node [style=none] (33)  at (1.25, 1.0) {};
		\node [style=none] (34)  at (0.25, -1.0) {};
		\node [style=none] (35)  at (1.25, -0.25) {};
		\node [style=rn] (36)  at (-1.0, -0.25) {};
		\node [style=gn] (37)  at (-1.25, 0.5) {};
		\node [style=rn] (38)  at (-0.25, -0.5) {};
		\node [style=rn] (39)  at (0.75, 0.5) {$\pi$};
		\node [style=gn] (40)  at (-0.25, 0.5) {};
		\node [style=ug, rotate=-90] (41)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (37);
		\draw [in=-90, out=0, looseness=0.75] (28) to (35.center);
		\draw (28) to (34.center);
		\draw (30) to (37);
		\draw (35.center) to (33.center);
		\draw (36) to (32);
		\draw (38) to (28);
		\draw (38) to (37);
		\draw (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (43)  at (0.5, -0.5) {};
		\node [style=none] (44)  at (0.5, -1.0) {};
		\node [style=rn] (45)  at (-1.0, -0.5) {};
		\node [style=ug, rotate=-90] (46)  at (0.0, -0.5) {};
		\node [style=rn] (47)  at (0.5, 0.5) {$\pi$};
		\node [style=gn] (48)  at (0.25, 0.0) {};
		\node [style=ug, rotate=180] (49)  at (1.0, 0.0) {};
		\node [style=none] (50)  at (1.0, -0.25) {};
		\node [style=none] (51)  at (1.0, 1.0) {};
		\node [style=none] (52)  at (-1.0, 1.0) {};
		\node [style=gn] (53)  at (0.0, 0.5) {};
		\node [style=gn] (54)  at (1.0, 0.5) {};
		\node [style=gn] (55)  at (-1.0, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (56)  at (-1.0, 0.0) {};
		\node [style=gn] (57)  at (-0.5, -0.5) {$\pi$};
		\node [style={{H box}}] (58)  at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.00] (43) to (50.center);
		\draw (43) to (44.center);
		\draw (45) to (43);
		\draw (50.center) to (51.center);
		\draw (52.center) to (55);
		\draw (53) to (45);
		\draw (54) to (55);
		\draw (55) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59)  at (0.5, 1.25) {};
		\node [style=ug, rotate=-90] (60)  at (-0.5, -0.75) {};
		\node [style=gn] (62)  at (-1.0, -0.25) {$\pi$};
		\node [style=none] (63)  at (0.0, -1.25) {};
		\node [style=none] (64)  at (0.5, -0.5) {};
		\node [style=ug, rotate=180] (65)  at (-1.0, 0.25) {};
		\node [style={{H box}}] (66)  at (-0.5, 0.75) {};
		\node [style=ug, rotate=180] (67)  at (0.5, -0.25) {};
		\node [style=rn] (68)  at (-1.0, -0.75) {$\pi$};
		\node [style=none] (69)  at (-1.0, 1.25) {};
		\node [style=gn] (70)  at (-1.0, 0.75) {};
		\node [style=gn] (71)  at (0.0, -0.75) {};
		\node [style=gn] (72)  at (0.5, 0.75) {$\pi$};
		\node [style=gn] (87)  at (1.0, -1.0) {};
		\node [style=rn] (88)  at (1.0, -0.5) {};
		\node [style=gn] (89)  at (1.0, 0.0) {$\pi$};
		\node [style=rn] (90)  at (1.0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (70);
		\draw (62) to (68);
		\draw (64.center) to (59.center);
		\draw (68) to (71);
		\draw (68) to (62);
		\draw (69.center) to (70);
		\draw [in=-90, out=0, looseness=1.00] (71) to (64.center);
		\draw (71) to (63.center);
		\draw (72) to (70);
		\draw (72) to (68);
		\draw (88) to (87);
		\draw (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (73)  at (-1.0, 0.75) {};
		\node [style=gn] (74)  at (0.0, -0.75) {};
		\node [style=none] (75)  at (0.5, -0.5) {};
		\node [style=gn] (76)  at (0.5, 0.75) {$\pi$};
		\node [style=ug, rotate=0] (77)  at (-1.0, -0.25) {};
		\node [style=ug, rotate=180] (78)  at (0.5, -0.25) {};
		\node [style={{H box}}] (79)  at (-0.5, 0.75) {};
		\node [style=gn] (80)  at (-0.25, 1.25) {};
		\node [style=none] (82)  at (-1.0, 1.25) {};
		\node [style=ug, rotate=-90] (83)  at (-0.5, -0.75) {};
		\node [style=none] (84)  at (0.5, 1.25) {};
		\node [style=gn] (85)  at (-1.0, -0.75) {$\pi$};
		\node [style=none] (86)  at (0.0, -1.25) {};
		\node [style=rn] (91)  at (1.0, -0.5) {};
		\node [style=gn] (92)  at (1.0, -1.0) {};
		\node [style=rn] (93)  at (-1.0, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.00] (74) to (75.center);
		\draw (74) to (86.center);
		\draw (74) to (85);
		\draw (75.center) to (84.center);
		\draw (76) to (73);
		\draw (82.center) to (73);
		\draw (85) to (73);
		\draw (91) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (94)  at (0.75, 0.25) {};
		\node [style={{H box}}] (96)  at (-0.25, 0.5) {};
		\node [style=rn] (97)  at (0.75, 0.75) {};
		\node [style=none] (98)  at (-0.75, 1.0) {};
		\node [style=gn] (99)  at (-0.25, -0.5) {};
		\node [style=none] (100)  at (-0.75, -0.25) {};
		\node [style=none] (101)  at (0.25, -0.25) {};
		\node [style=none] (102)  at (0.25, 1.0) {};
		\node [style=gn] (103)  at (-0.75, 0.5) {};
		\node [style=ug] (104)  at (-0.75, 0.0) {};
		\node [style=gn] (105)  at (0.25, 0.5) {$\pi$};
		\node [style=ug, rotate=180] (106)  at (0.25, 0.0) {};
		\node [style=none] (107)  at (-0.25, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (94);
		\draw (98.center) to (100.center);
		\draw [in=-90, out=0, looseness=1.00] (99) to (101.center);
		\draw (99) to (107.center);
		\draw [in=180, out=-90, looseness=1.00] (100.center) to (99);
		\draw (101.center) to (102.center);
		\draw (105) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-2/quasi-triangle-cycle-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (108)  at (-0.5, 0.25) {};
		\node [style=gn] (109)  at (0.0, -0.25) {};
		\node [style=none] (110)  at (0.5, 0.75) {};
		\node [style=none] (111)  at (0.5, 0.0) {};
		\node [style=ug, rotate=180] (112)  at (0.5, 0.25) {};
		\node [style=none] (114)  at (-0.5, 0.75) {};
		\node [style=none] (115)  at (-0.5, 0.0) {};
		\node [style=none] (116)  at (0.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=1.00] (109) to (111.center);
		\draw (109) to (116.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (115.center);
		\draw [in=180, out=-90, looseness=1.00] (115.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0)  at (-0.5, 0.625) {};
		\node [style=gn] (1)  at (0.5, 0.625) {$\pi$};
		\node [style={{H box}}] (2)  at (0.0, 0.625) {};
		\node [style=ug] (3)  at (-0.5, 0.125) {};
		\node [style=ug, rotate=180] (4)  at (0.5, 0.125) {};
		\node [style=none] (5)  at (-0.5, -0.125) {};
		\node [style=none] (6)  at (0.5, -0.125) {};
		\node [style=none] (7)  at (-0.5, 1.125) {};
		\node [style=none] (8)  at (0.5, 1.125) {};
		\node [style=gn] (9)  at (0.0, -0.375) {};
		\node [style=none] (10)  at (0.0, -0.875) {};
		\node [style=rn] (11)  at (-0.5, -0.625) {};
		\node [style=gn] (12)  at (-0.5, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (9);
		\draw (6.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (9) to (6.center);
		\draw (9) to (10.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (14)  at (0.25, 0.875) {};
		\node [style=gn] (15)  at (0.75, 0.875) {$\pi$};
		\node [style=none] (16)  at (-0.25, 1.375) {};
		\node [style=none] (17)  at (0.25, -1.375) {};
		\node [style=rn] (18)  at (-0.75, 1.125) {};
		\node [style=gn] (19)  at (-0.25, 0.875) {};
		\node [style=gn] (20)  at (0.25, -0.875) {};
		\node [style=none] (21)  at (0.75, 1.375) {};
		\node [style=gn] (22)  at (-0.75, 0.625) {};
		\node [style=rn] (23)  at (0.75, 0.375) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (24)  at (-0.25, 0.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (25)  at (0.75, -0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (26)  at (-0.25, -0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (27)  at (-0.25, -0.625) {$\pi$};
		\node [style=gn] (28)  at (-0.25, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (29)  at (0.75, -0.625) {};
		\node [style=gn] (30)  at (0.75, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (31)  at (-0.75, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn] (32)  at (-0.75, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (19);
		\draw (18) to (22);
		\draw (20) to (17.center);
		\draw (20) to (27);
		\draw (21.center) to (29);
		\draw (27) to (28);
		\draw (27) to (16.center);
		\draw (29) to (30);
		\draw (29) to (20);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (33)  at (-0.25, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn] (34)  at (-0.75, 1.125) {};
		\node [style=gn] (35)  at (-0.75, 0.625) {};
		\node [style=gn] (36)  at (0.75, -1.125) {$\frac{\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (37)  at (-0.75, -0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (39)  at (0.25, 0.875) {};
		\node [style=gn] (40)  at (-0.25, 0.875) {$\frac{\pi}{2}$};
		\node [style=rn] (41)  at (-0.25, -0.625) {$\pi$};
		\node [style=rn] (42)  at (0.75, -0.625) {};
		\node [style=none] (43)  at (-0.25, 1.375) {};
		\node [style=gn] (44)  at (-0.75, -0.375) {$\pi$};
		\node [style=gn] (45)  at (0.25, -0.875) {};
		\node [style=none] (46)  at (0.25, -1.375) {};
		\node [style=gn] (47)  at (0.75, 0.875) {$\frac{\pi}{2}$};
		\node [style=none] (48)  at (0.75, 1.375) {};
		\node [style={{H box}}] (49)  at (-0.25, 0.375) {};
		\node [style={{H box}}] (50)  at (0.75, 0.375) {};
		\node [style=gn, inner sep=-0.5pt] (51)  at (-0.25, -0.125) {$\frac{3\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (52)  at (0.75, -0.125) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (41) to (33);
		\draw (41) to (43.center);
		\draw (42) to (36);
		\draw (42) to (45);
		\draw (44) to (37);
		\draw (45) to (46.center);
		\draw (45) to (41);
		\draw (47) to (40);
		\draw (48.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (53)  at (0.75, -0.625) {};
		\node [style=none] (54)  at (-0.25, 1.375) {};
		\node [style=gn] (55)  at (0.25, -0.875) {};
		\node [style=gn] (56)  at (-0.25, -1.125) {$\frac{\pi}{4}$};
		\node [style=none] (57)  at (0.25, -1.375) {};
		\node [style=gn] (58)  at (-0.75, -0.375) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (59)  at (-0.25, -0.125) {$\frac{3\pi}{4}$};
		\node [style=gn] (60)  at (-0.25, 0.875) {$\frac{\pi}{2}$};
		\node [style=gn] (62)  at (0.75, -1.125) {$\frac{\pi}{4}$};
		\node [style=gn] (63)  at (-0.75, 0.625) {};
		\node [style=none] (64)  at (0.75, 1.375) {};
		\node [style=rn, inner sep=-0.5pt] (65)  at (-0.75, -0.875) {$\frac{-\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (66)  at (0.75, -0.125) {$\frac{-\pi}{4}$};
		\node [style=rn] (67)  at (-0.25, -0.625) {$\pi$};
		\node [style={{H box}}] (68)  at (0.75, 0.875) {};
		\node [style=rn] (69)  at (-0.75, 1.125) {};
		\node [style={{H box}}] (70)  at (-0.25, 0.375) {};
		\node [style=rn] (71)  at (0.75, 0.375) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (62);
		\draw (53) to (55);
		\draw (55) to (57.center);
		\draw (55) to (67);
		\draw (58) to (65);
		\draw (60) to (71);
		\draw (64.center) to (53);
		\draw (67) to (56);
		\draw (67) to (54.center);
		\draw (69) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (72)  at (-0.75, 1.125) {};
		\node [style=gn] (73)  at (0.25, -1.625) {};
		\node [style={{H box}}] (74)  at (0.75, 1.625) {};
		\node [style=none] (76)  at (0.75, 2.125) {};
		\node [style=rn] (77)  at (-0.25, -1.375) {};
		\node [style=gn] (78)  at (-0.75, -1.125) {$\pi$};
		\node [style=gn, inner sep=-0.5pt] (79)  at (-0.25, -0.875) {$\frac{-\pi}{4}$};
		\node [style=rn] (80)  at (0.75, -1.375) {$\pi$};
		\node [style={{H box}}] (81)  at (0.75, -0.375) {};
		\node [style=gn] (82)  at (-0.25, -1.875) {$\frac{\pi}{4}$};
		\node [style=rn] (83)  at (0.75, 1.125) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (84)  at (-0.75, -1.625) {$\frac{-\pi}{2}$};
		\node [style=none] (85)  at (0.25, -2.125) {};
		\node [style=gn, inner sep=-0.5pt] (86)  at (0.75, -0.875) {$\frac{3\pi}{4}$};
		\node [style=none] (87)  at (-0.25, 2.125) {};
		\node [style=gn] (88)  at (0.75, -1.875) {$\frac{\pi}{4}$};
		\node [style=gn] (89)  at (-0.25, 1.625) {$\frac{\pi}{2}$};
		\node [style=gn] (90)  at (-0.25, 0.125) {};
		\node [style=rn] (91)  at (0.75, 0.125) {};
		\node [style=rn] (92)  at (-0.25, 0.625) {};
		\node [style=gn] (93)  at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73) to (85.center);
		\draw (73) to (80);
		\draw (77) to (82);
		\draw (77) to (73);
		\draw (78) to (84);
		\draw (80) to (88);
		\draw (80) to (76.center);
		\draw (87.center) to (77);
		\draw (91) to (90);
		\draw (92) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (94)  at (0.75, -1.625) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (95)  at (0.75, -0.125) {};
		\node [style=gn] (96)  at (-0.75, -0.875) {$\pi$};
		\node [style=none] (97)  at (0.25, -1.875) {};
		\node [style=gn] (98)  at (0.75, 0.375) {};
		\node [style=gn, inner sep=-0.5pt] (99)  at (-0.25, -0.625) {$\frac{-\pi}{4}$};
		\node [style=none] (100)  at (0.75, 1.875) {};
		\node [style=rn, inner sep=-0.5pt] (101)  at (-0.75, -1.375) {$\frac{-\pi}{2}$};
		\node [style=none] (102)  at (-0.25, 1.875) {};
		\node [style=rn] (103)  at (-0.25, -1.125) {};
		\node [style=rn] (104)  at (-0.75, 0.875) {};
		\node [style=rn] (105)  at (0.75, -1.125) {$\pi$};
		\node [style=gn] (106)  at (0.25, -1.375) {};
		\node [style=gn] (107)  at (-0.25, 1.375) {$\frac{\pi}{2}$};
		\node [style={{H box}}] (108)  at (0.75, 1.375) {};
		\node [style=gn, inner sep=-0.5pt] (109)  at (0.75, -0.625) {$\frac{-\pi}{4}$};
		\node [style=rn] (111)  at (-0.25, 0.375) {$\pi$};
		\node [style=gn] (112)  at (-0.25, -1.625) {$\frac{\pi}{4}$};
		\node [style={{H box}}] (113)  at (0.25, -0.625) {};
		\node [style=rn, inner sep=-0.5pt] (114)  at (0.75, 0.875) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96) to (101);
		\draw (102.center) to (103);
		\draw (103) to (112);
		\draw (103) to (106);
		\draw (105) to (94);
		\draw (105) to (100.center);
		\draw (106) to (97.center);
		\draw (106) to (105);
		\draw (109) to (99);
		\draw (111) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116)  at (-0.25, 1.875) {};
		\node [style=rn] (117)  at (-0.25, 0.375) {$\pi$};
		\node [style=gn] (118)  at (0.75, 0.375) {};
		\node [style={{H box}}] (119)  at (0.25, -0.625) {};
		\node [style=rn, inner sep=-0.5pt] (120)  at (-0.75, -1.375) {$\frac{-\pi}{2}$};
		\node [style=gn] (121)  at (0.75, -1.625) {$\frac{\pi}{4}$};
		\node [style=gn] (122)  at (-0.25, 1.375) {$\frac{\pi}{2}$};
		\node [style=gn] (123)  at (-0.75, -0.875) {$\pi$};
		\node [style=none] (124)  at (0.25, -1.875) {};
		\node [style=gn, inner sep=-0.5pt] (125)  at (0.75, -0.625) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (126)  at (-0.25, -0.625) {$\frac{-\pi}{4}$};
		\node [style=rn] (127)  at (-0.25, -1.125) {$\pi$};
		\node [style=rn] (128)  at (0.75, -1.125) {};
		\node [style=gn] (129)  at (0.25, -1.375) {};
		\node [style=gn] (130)  at (-0.25, -1.625) {$\frac{\pi}{4}$};
		\node [style=none] (131)  at (0.75, 1.875) {};
		\node [style=rn, inner sep=-0.5pt] (132)  at (0.75, 0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (133)  at (-0.25, -0.125) {};
		\node [style=rn] (134)  at (-0.75, 0.875) {};
		\node [style={{H box}}] (135)  at (0.75, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (118);
		\draw (123) to (120);
		\draw (126) to (125);
		\draw (127) to (130);
		\draw (127) to (116.center);
		\draw (128) to (121);
		\draw (128) to (129);
		\draw (129) to (124.center);
		\draw (129) to (127);
		\draw (131.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137)  at (0.25, -1.375) {};
		\node [style=gn, inner sep=-0.5pt] (138)  at (0.75, -0.125) {$\frac{-\pi}{4}$};
		\node [style=gn] (139)  at (0.75, -1.125) {$\frac{\pi}{4}$};
		\node [style=none] (140)  at (0.75, 1.375) {};
		\node [style=gn] (141)  at (-0.25, 0.875) {$\frac{\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (142)  at (-0.75, -0.875) {$\frac{-\pi}{2}$};
		\node [style={{H box}}] (143)  at (0.75, 0.875) {};
		\node [style=rn] (144)  at (0.75, -0.625) {};
		\node [style=gn] (145)  at (0.25, -0.875) {};
		\node [style={{H box}}] (146)  at (-0.25, 0.375) {};
		\node [style=gn, inner sep=-0.5pt] (147)  at (-0.25, -0.125) {$\frac{3\pi}{4}$};
		\node [style=rn, inner sep=-0.5pt] (148)  at (0.75, 0.375) {$\frac{-\pi}{2}$};
		\node [style=rn] (149)  at (-0.25, -0.625) {$\pi$};
		\node [style=gn] (150)  at (-0.25, -1.125) {$\frac{\pi}{4}$};
		\node [style=none] (151)  at (-0.25, 1.375) {};
		\node [style=gn] (152)  at (-0.75, -0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140.center) to (144);
		\draw (144) to (139);
		\draw (144) to (145);
		\draw (145) to (137.center);
		\draw (145) to (149);
		\draw (149) to (150);
		\draw (149) to (151.center);
		\draw (152) to (142);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (153)  at (0.75, -0.875) {$\frac{\pi}{4}$};
		\node [style=gn] (154)  at (0.25, -0.625) {};
		\node [style=gn] (155)  at (-0.75, -0.125) {$\pi$};
		\node [style=none] (156)  at (-0.25, 1.125) {};
		\node [style=rn] (157)  at (0.75, -0.375) {};
		\node [style=none] (158)  at (0.75, 1.125) {};
		\node [style=rn, inner sep=-0.5pt] (159)  at (-0.25, 0.625) {$\frac{-\pi}{2}$};
		\node [style=rn, inner sep=-0.5pt] (160)  at (-0.75, -0.625) {$\frac{-\pi}{2}$};
		\node [style=gn] (161)  at (-0.25, -0.875) {$\frac{\pi}{4}$};
		\node [style=none] (162)  at (0.25, -1.125) {};
		\node [style=rn] (164)  at (-0.25, -0.375) {$\pi$};
		\node [style=gn] (165)  at (-0.25, 0.125) {$\frac{\pi}{4}$};
		\node [style=gn] (166)  at (0.75, 0.125) {$\frac{\pi}{4}$};
		\node [style=rn] (167)  at (0.75, 0.625) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (154) to (162.center);
		\draw (154) to (164);
		\draw (155) to (160);
		\draw (157) to (153);
		\draw (157) to (154);
		\draw (158.center) to (157);
		\draw (164) to (161);
		\draw (164) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle-CZ-2/quasi-triangle-cycle-CZ-2_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (169)  at (-0.5, 0.25) {};
		\node [style=none] (170)  at (-0.5, 0.0) {};
		\node [style=none] (171)  at (-0.5, 0.75) {};
		\node [style=none] (172)  at (0.0, -0.75) {};
		\node [style=none] (173)  at (0.5, 0.0) {};
		\node [style=gn] (174)  at (0.0, -0.25) {};
		\node [style=none] (175)  at (0.5, 0.75) {};
		\node [style=ug, rotate=180] (176)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (170.center) to (174);
		\draw (171.center) to (170.center);
		\draw (173.center) to (175.center);
		\draw [in=-90, out=0, looseness=1.00] (174) to (173.center);
		\draw (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/quasi-triangle-cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, -1) {};
		\node [style=gn] (1) at (-5, -0.5) {};
		\node [style=gn] (2) at (-5, 0.5) {};
		\node [style=gn] (3) at (-4.5, 1) {};
		\node [style=gn] (4) at (-3.5, 1) {$\pi$};
		\node [style=gn] (5) at (-3.5, -1) {};
		\node [rotate=45, style=ug] (6) at (-4.75, -0.75) {};
		\node [rotate=0, style=ug] (7) at (-5, -0) {};
		\node [rotate=-45, style=ug] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-5.5, -0.75) {};
		\node [style=none] (12) at (-5.5, 0.75) {};
		\node [style=none] (13) at (-4.75, 1.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-2, -0) {=};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=none] (17) at (-4, -1) {$~\cdots~$};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=gn] (19) at (-3, -0.5) {};
		\node [rotate=180, style=ug] (20) at (-3, -0) {};
		\node [style=gn] (21) at (-3, 0.5) {};
		\node [rotate=-135, style=ug] (22) at (-3.25, 0.75) {};
		\node [rotate=135, style=ug] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=gn] (27) at (1, -0.5) {};
		\node [style=gn] (28) at (-0.5, 1) {};
		\node [rotate=135, style=ug] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=gn] (31) at (-0.5, -1) {};
		\node [style=none] (32) at (0.25, -1) {};
		\node [rotate=180, style=ug] (33) at (1, -0) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [rotate=0, style=ug] (35) at (-1, -0) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (1.5, 0.75) {};
		\node [style=gn] (38) at (0.5, -1) {};
		\node [rotate=-135, style=ug] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (-0.25, -1) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=gn] (42) at (-1, -0.5) {};
		\node [style=gn] (43) at (1, 0.5) {};
		\node [rotate=-45, style=ug] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=gn] (46) at (-1, 0.5) {};
		\node [rotate=45, style=ug] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (0, -1) {$~\cdots~$};
		\node [style=none] (49) at (-0.75, 1.5) {};
		\node [style=gn] (50) at (0.5, 1) {};
		\node [style={{H box}}] (51) at (-4, 1) {};
		\node [style=rn] (52) at (-4, -0.25) {};
		\node [style=gn] (53) at (-4, 0.25) {};
		\node [style=none] (54) at (2, -0) {=};
		\node [style=none] (55) at (3.25, 1.5) {};
		\node [style=ug, rotate=-45] (56) at (3.25, 0.75) {};
		\node [style=none] (57) at (5.5, 0.75) {};
		\node [style=gn] (58) at (3.5, 1) {};
		\node [style=none] (59) at (3.25, -1.5) {};
		\node [style=gn] (60) at (4.5, 1) {};
		\node [style=gn] (61) at (3, 0.5) {};
		\node [style=gn] (62) at (3, -0.5) {};
		\node [style=ug, rotate=45] (63) at (3.25, -0.75) {};
		\node [style=none] (64) at (3.75, -1) {};
		\node [style=none] (65) at (4.25, -1) {};
		\node [style=ug, rotate=180] (66) at (5, -0) {};
		\node [style=none] (67) at (4.75, 1.5) {};
		\node [style=none] (68) at (4, -1) {$~\cdots~$};
		\node [style=none] (69) at (5.5, -0.75) {};
		\node [style=gn] (70) at (4.5, -1) {};
		\node [style=ug, rotate=-135] (71) at (4.75, 0.75) {};
		\node [style=none] (72) at (2.5, 0.75) {};
		\node [style=gn] (73) at (5, -0.5) {};
		\node [style=gn] (74) at (5, 0.5) {};
		\node [style=none] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (4.75, -1.5) {};
		\node [style=ug, rotate=135] (77) at (4.75, -0.75) {};
		\node [style=ug, rotate=0] (78) at (3, -0) {};
		\node [style=gn] (79) at (3.5, -1) {};
		\node [style=ug, rotate=90] (80) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (4);
		\draw (4) to (3);
		\draw (13.center) to (3);
		\draw (3) to (2);
		\draw (2) to (12.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (0);
		\draw (0) to (9.center);
		\draw (5) to (10.center);
		\draw (16.center) to (0);
		\draw (18.center) to (5);
		\draw (21) to (19);
		\draw (4) to (21);
		\draw (19) to (5);
		\draw (24.center) to (21);
		\draw (19) to (25.center);
		\draw (30.center) to (50);
		\draw (49.center) to (28);
		\draw (28) to (46);
		\draw (46) to (36.center);
		\draw (46) to (42);
		\draw (42) to (45.center);
		\draw (42) to (31);
		\draw (31) to (26.center);
		\draw (38) to (41.center);
		\draw (40.center) to (31);
		\draw (32.center) to (38);
		\draw (43) to (27);
		\draw (50) to (43);
		\draw (27) to (38);
		\draw (37.center) to (43);
		\draw (27) to (34.center);
		\draw (53) to (52);
		\draw (67.center) to (60);
		\draw (55.center) to (58);
		\draw (58) to (61);
		\draw (61) to (72.center);
		\draw (61) to (62);
		\draw (62) to (75.center);
		\draw (62) to (79);
		\draw (79) to (59.center);
		\draw (70) to (76.center);
		\draw (64.center) to (79);
		\draw (65.center) to (70);
		\draw (74) to (73);
		\draw (60) to (74);
		\draw (73) to (70);
		\draw (57.center) to (74);
		\draw (73) to (69.center);
		\draw (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11)  at (-0.5, 0.125) {};
		\node [style=none] (12)  at (0.0, -0.375) {};
		\node [style=none] (13)  at (0.0, 0.125) {};
		\node [style=none] (14)  at (0.25, -0.875) {};
		\node [style=rn] (15)  at (0.25, 0.875) {};
		\node [style=none] (16)  at (0.5, -0.375) {};
		\node [style=gn] (17)  at (0.25, 0.375) {};
		\node [style=none] (18)  at (0.5, 0.625) {};
		\node [style=none] (19)  at (0.0, 0.625) {};
		\node [style=rn] (20)  at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (12.center) to (19.center);
		\draw [style=none] (16.center) to (12.center);
		\draw [style=none] (17) to (15);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (20) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22)  at (0.5, -1.0) {};
		\node [style=none] (23)  at (-0.5, -0.0) {};
		\node [style=rn] (24)  at (0.5, 1.0) {};
		\node [style=gn] (26)  at (0.5, 0.5) {};
		\node [style=gn] (27)  at (0.5, -0.5) {};
		\node [style=rn] (28)  at (0.0, -0.0) {};
		\node [style=ug] (29)  at (0.5, -0.0) {};
		\node [style=ug, rotate=135] (30)  at (0.25, 0.25) {};
		\node [style=rn] (31)  at (-0.25, 1.0) {};
		\node [style=gn] (32)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (22.center) to (24);
		\draw [style=none] (23.center) to (28);
		\draw [style=none] (26) to (28);
		\draw [style=none] (28) to (27);
		\draw [style=none] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (33)  at (0.75, 0.25) {};
		\node [style=none] (34)  at (-0.75, 0.25) {};
		\node [style=ug, rotate=-45] (36)  at (0.5, 0.0) {};
		\node [style=gn] (37)  at (0.25, -0.25) {};
		\node [style=none] (38)  at (0.25, -0.75) {};
		\node [style=rn] (39)  at (-0.25, 0.25) {};
		\node [style=ug, rotate=135] (40)  at (0.0, 0.5) {};
		\node [style=rn] (41)  at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (33) to (37);
		\draw [style=none] (34.center) to (39);
		\draw [style=none] (37) to (38.center);
		\draw [style=none] (39) to (37);
		\draw [style=none] (41) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (42)  at (0.75, 0.25) {};
		\node [style=gn] (43)  at (0.25, -0.25) {};
		\node [style=none] (44)  at (0.25, -0.75) {};
		\node [style=rn] (45)  at (-0.25, 0.25) {};
		\node [style=none] (46)  at (-0.75, 0.25) {};
		\node [style=gn] (48)  at (0.25, 0.75) {};
		\node [style=rn] (49)  at (-0.5, -0.25) {};
		\node [style=gn] (50)  at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (42) to (43);
		\draw [style=none] (43) to (44.center);
		\draw [style=none] (45) to (43);
		\draw [style=none] (46.center) to (45);
		\draw [style=none] (48) to (45);
		\draw [style=none] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (52)  at (0.25, 0.0) {};
		\node [style=none] (53)  at (0.25, -0.5) {};
		\node [style=none] (54)  at (-0.25, 0.5) {};
		\node [style=gn] (55)  at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (52) to (53.center);
		\draw [style=none] (55) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.5, 0.125) {};
		\node [style=none] (1)  at (0.0, 0.625) {};
		\node [style=none] (2)  at (0.0, 0.125) {};
		\node [style=none] (3)  at (0.5, 0.625) {};
		\node [style=rn] (4)  at (0.25, 0.375) {};
		\node [style=none] (5)  at (0.0, -0.375) {};
		\node [style=gn] (6)  at (0.25, -0.125) {};
		\node [style=none] (7)  at (0.5, -0.375) {};
		\node [style=none] (8)  at (0.25, -0.875) {};
		\node [style=gn] (9)  at (0.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (6) to (8.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (21)  at (0.25, -0.625) {};
		\node [style=gn] (57)  at (0.25, 0.375) {};
		\node [style=none] (58)  at (0.0, 0.125) {};
		\node [style=none] (59)  at (0.5, -0.375) {};
		\node [style=rn] (60)  at (0.25, 0.875) {};
		\node [style=none] (61)  at (0.5, 0.625) {};
		\node [style=none] (62)  at (-0.5, 0.125) {};
		\node [style=rn] (63)  at (0.25, -0.125) {};
		\node [style=none] (64)  at (0.25, -0.875) {};
		\node [style=none] (65)  at (0.0, -0.375) {};
		\node [style=none] (66)  at (0.0, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (57) to (60);
		\draw [style=none] (59.center) to (65.center);
		\draw [style=none] (61.center) to (59.center);
		\draw [style=none] (62.center) to (58.center);
		\draw [style=none] (63) to (64.center);
		\draw [style=none] (65.center) to (66.center);
		\draw [style=none] (66.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67)  at (-0.25, 0.625) {};
		\node [style=gn] (68)  at (0.25, 0.625) {};
		\node [style=none] (69)  at (0.25, -0.625) {};
		\node [style=rn] (70)  at (0.25, 0.125) {};
		\node [style={{H box}}] (72)  at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (68) to (67.center);
		\draw [style=none] (70) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-controlsep/red-state-on-controlsep_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (-0.25, 0.5) {};
		\node [style=gn] (75)  at (0.25, 0.5) {};
		\node [style=none] (76)  at (0.25, -0.5) {};
		\node [style=gn] (77)  at (0.25, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (75) to (74.center);
		\draw [style=none] (77) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (9)  at (-0.25, 0.75) {};
		\node [style=gn] (10)  at (-0.25, 0.25) {};
		\node [style=rn] (11)  at (0.25, 0.5) {};
		\node [style=gn] (12)  at (-0.25, -0.75) {};
		\node [style=rn] (13)  at (-0.25, -0.25) {};
		\node [style=rn] (14)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (9) to (10);
		\draw [style=none] (9) to (10);
		\draw [style=none, bend left=45, looseness=1.25] (10) to (9);
		\draw [style=none, bend left=45, looseness=1.25] (12) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (13) to (12);
		\draw [style=none] (13) to (12);
		\draw [style=none] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (-0.25, 0.25) {};
		\node [style=none] (17)  at (-0.25, -0.25) {};
		\node [style=none] (18)  at (0.25, 0.25) {};
		\node [style=none] (19)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw [style=dashed] (18.center) to (16.center);
		\draw [style=dashed] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.625, 0.0) {};
		\node [style=rn] (1)  at (-0.625, 0.5) {};
		\node [style=none] (2)  at (-0.375, 0.0) {};
		\node [style=none] (3)  at (-0.375, -0.5) {};
		\node [style=rn] (4)  at (0.125, 0.5) {};
		\node [style=none] (5)  at (0.125, 0.0) {};
		\node [style=none] (6)  at (0.625, -0.5) {};
		\node [style=none] (7)  at (0.125, -0.25) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}P$};
		\node [style=gn] (8)  at (-0.625, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none, bend left=45, looseness=1.25] (1) to (8);
		\draw [style=none] (1) to (8);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (5.center) to (4);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none, bend left=45, looseness=1.25] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (22)  at (-0.5, 1.125) {};
		\node [style=gn] (23)  at (-0.5, 0.625) {};
		\node [style=none] (24)  at (0.5, -0.625) {};
		\node [style=none] (25)  at (-0.5, -0.625) {};
		\node [style=none] (26)  at (0.0, -0.625) {};
		\node [style=rn] (27)  at (0.0, 1.125) {};
		\node [style=none] (28)  at (0.5, -1.125) {};
		\node [style=none] (29)  at (-0.5, -1.125) {};
		\node [style=none] (30)  at (0.0, -0.875) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}P'$};
		\node [style=none, anchor=south east, xshift=3pt] (46)  at (-0.25, -0.125) {$\left(\vphantom{\rule{1pt}{0.9em}}\right.$};
		\node [style=none, anchor=south west, xshift=-3pt] (47)  at (0.25, -0.125) {$\left.\vphantom{\rule{1pt}{0.9em}}\right)^{a}$};
		\node [style=gn, align=center, font={\scriptsize}] (48)  at (0.0, 0.625) {};
		\node [style=gn, font={\scriptsize}, align=center] (49)  at (0.0, -0.375) {};
		\node [style=uglabel] (50)  at (0.25, -0.375) {$b\pi{-}k\alpha$};
		\node [style=ug, rotate=0] (51)  at (0.0, 0.125) {};
		\node [style=uglabel] (52)  at (0.25, 0.625) {$b\pi{+}k\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (22) to (23);
		\draw [style=none] (22) to (23);
		\draw [style=none, bend left=45, looseness=1.25] (23) to (22);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (25.center) to (29.center);
		\draw [style=none] (26.center) to (27);
		\draw [style=none] (28.center) to (24.center);
		\draw [style=none] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (0.5, -0.625) {};
		\node [style=none] (32)  at (-0.5, -0.125) {};
		\node [style=rn] (33)  at (-0.5, 0.625) {};
		\node [style=none] (35)  at (0.5, -0.125) {};
		\node [style=none] (36)  at (-0.5, -0.625) {};
		\node [style=gn] (37)  at (-0.5, 0.125) {};
		\node [style=none] (38)  at (0.0, -0.125) {};
		\node [style=rn] (39)  at (0.0, 0.625) {};
		\node [style=none] (40)  at (0.0, -0.375) {\footnotesize $\mathrm{\Gamma}_{\!\!\alpha}P'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (31.center) to (35.center);
		\draw [style=none] (32.center) to (36.center);
		\draw [style=none, bend left=45, looseness=1.25] (33) to (37);
		\draw [style=none] (33) to (37);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none, bend left=45, looseness=1.25] (37) to (33);
		\draw [style=none] (38.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-polynomial/red-state-on-polynomial_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (-0.25, -0.25) {};
		\node [style=none] (43)  at (-0.25, 0.25) {};
		\node [style=none] (44)  at (0.25, 0.25) {};
		\node [style=none] (45)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (42.center) to (45.center);
		\draw [style=dashed] (43.center) to (42.center);
		\draw [style=dashed] (44.center) to (43.center);
		\draw [style=dashed] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug] (1) at (-0.7499998, -0) {};
		\node [style=rn] (2) at (-0.7499998, 0.5) {};
		\node [style=rn] (3) at (0.7499998, 0.2500001) {};
		\node [style=none] (4) at (0.7499998, -0.5000001) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/red-state-on-upside-down-triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7499998, -0.5000001) {};
		\node [style=ug, rotate=180] (1) at (-0.7499998, -0) {};
		\node [style=none] (2) at (0, -0) {=};
		\node [style=rn] (3) at (-0.7499998, 0.5) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7499998, -0.5000001) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=gn] (7) at (0.7499998, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (4) to (6);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$~\alpha~$};
		\node [style=none] (1) at (-0.5000001, 0.7499999) {};
		\node [style=none] (2) at (0, 0.4999999) {$\cdots$};
		\node [style=none] (3) at (0.5000001, 0.7499999) {};
		\node [style=none] (4) at (-0.5000001, -0.7499999) {};
		\node [style=none] (5) at (0, -0.5) {$\cdots$};
		\node [style=none] (6) at (0.5000001, -0.7499999) {};
		\node [style=none] (7) at (0, 0.75) {$n$};
		\node [style=none] (8) at (0, -0.7499999) {$m$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-empty-is-rn-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.75, -0) {0};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, -0) {:=};
		\node [style=none, yshift=3.5pt] (11) at (-0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (12) at (0.75, -0.5) {$\cdots$};
		\node [style=none, yshift=3.5pt] (13) at (-0.75, 0.25) {$\cdots$};
		\node [style=none, yshift=3.5pt] (14) at (0.75, 0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (4.center);
		\draw [style=none, bend right, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (9.center);
		\draw [style=none, bend right, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/s2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(S2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [minimum width=0.5 cm, style=gn] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [minimum width=0.5 cm, style=gn] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [yshift=-3.5pt, style=none] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S1)};
		\node [yshift=2.5pt, style=none] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [yshift=-3.5pt, style=none] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [yshift=2.5pt, style=none] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (13.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (16) to (8.center);
		\draw (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (3);
		\draw [bend left, looseness=1.00] (16) to (3);
		\draw (11.center) to (2);
		\draw (2) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (15.center);
		\draw (16) to (12.center);
		\draw (16) to (14.center);
		\draw (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-polynomials.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=rn, xshift=-3.5pt] (1) at (-1, -0.25) {};
		\node [rotate=-26.56, style=ug, xshift=3.5pt] (2) at (-2, 0.25) {};
		\node [style=none, xshift=3.5pt] (3) at (-1.75, 1.25) {};
		\node [style=gn, xshift=3.5pt] (4) at (-2.25, -0.25) {};
		\node [style=gn, xshift=3.5pt] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=gn] (7) at (-2.5, 0.75) {};
		\node [style=rn] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2.25, -1) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P$};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-2.75, -1.25) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-1, -1) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}Q$};
		\node [style=none] (21) at (1.25, -0) {};
		\node [style=none] (22) at (2, -0) {};
		\node [style=none] (23) at (0.5, -0) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (1.25, -0.25) {\footnotesize $\mathrm{\Gamma}_{\frac{\pi}{4n}}P{+}Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (3.center);
		\draw [style=none] (5) to (1);
		\draw [style=none] (4) to (5);
		\draw [style=none] (4) to (1);
		\draw [style=none] (7) to (8);
		\draw [style=none] (10.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (13.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (17.center) to (19.center);
		\draw [style=none] (19.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none, in=-105, out=90, looseness=1.00] (14.center) to (4);
		\draw [style=none, in=-75, out=90, looseness=1.00] (15.center) to (1);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (21.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-d-q.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$=$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=rn] (2) at (-1.25, -0.25) {};
		\node [rotate=-26.56, style=ug] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2.5, -1.2) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!\!(x)$};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=gn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=gn] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-1, -1.2) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!\!(y)$};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (1.5, -0.45) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}_{\!\frac{\pi}{4n}}\!(x{+}y)$};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=gn] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (2);
		\draw [style=none] (8) to (10);
		\draw [style=none] (8) to (2);
		\draw [style=none, in=-135, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (15.center) to (2);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (23.center) to (13.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (22.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-d-r.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$=$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=rn] (2) at (-1.25, -0.25) {};
		\node [rotate=-26.56, style=ug] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2.5, -1.25) {\footnotesize $\Lambda_{\mathbb{R}}\!(x)$};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=gn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=gn] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-1, -1.25) {\footnotesize $\Lambda_{\mathbb{R}}\!(y)$};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (1.5, -0.5) {\footnotesize $\Lambda_{\mathbb{R}} (x{+}y)$};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=gn] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (2);
		\draw [style=none] (8) to (10);
		\draw [style=none] (8) to (2);
		\draw [style=none, in=-135, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (15.center) to (2);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (23.center) to (13.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (22.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-d.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$=$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=rn] (2) at (-1.25, -0.25) {};
		\node [rotate=-26.56, style=ug] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2.5, -1.25) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}\!(x)$};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=gn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=gn] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-1, -1.25) {\footnotesize $\mathrm{\eta}^{\!\text{-}1}\!(y)$};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (1.5, -0.5) {\footnotesize $\mathrm{\eta}^{\!\text{-}1} (x{+}y)$};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=gn] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (2);
		\draw [style=none] (8) to (10);
		\draw [style=none] (8) to (2);
		\draw [style=none, in=-135, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (15.center) to (2);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (23.center) to (13.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (22.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
		\draw [style=none] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.25, -0.875) {};
		\node [style=rn] (2)  at (0.5, -0.125) {};
		\node [style=ug, rotate=-26.56] (3)  at (-0.25, 0.375) {};
		\node [style=none] (4)  at (-1.25, -0.875) {};
		\node [style=none] (5)  at (-0.75, -1.125) {\footnotesize $\Lambda x$};
		\node [style=none] (6)  at (0.0, 1.375) {};
		\node [style=none] (7)  at (-0.25, -1.375) {};
		\node [style=gn] (8)  at (-0.5, -0.125) {};
		\node [style=none] (9)  at (-1.25, -1.375) {};
		\node [style=gn] (10)  at (0.0, 0.875) {};
		\node [style=none] (11)  at (-0.75, -0.625) {};
		\node [style=none] (12)  at (0.75, -1.125) {\footnotesize $\Lambda y$};
		\node [style=none] (13)  at (1.25, -1.375) {};
		\node [style=none] (14)  at (1.25, -0.875) {};
		\node [style=none] (15)  at (0.75, -0.625) {};
		\node [style=none] (22)  at (0.25, -0.875) {};
		\node [style=none] (23)  at (0.25, -1.375) {};
		\node [style=gn] (25)  at (-0.75, 0.875) {};
		\node [style=rn] (26)  at (-0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (8) to (10);
		\draw [style=none] (8) to (2);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (2);
		\draw [style=none, in=-135, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (15.center) to (2);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (22.center) to (15.center);
		\draw [style=none] (23.center) to (13.center);
		\draw [style=none] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (27)  at (-1.375, 0.875) {};
		\node [style=gn] (28)  at (-0.375, -1.625) {$\beta_1$};
		\node [style=none] (29)  at (-1.125, 1.375) {$)$};
		\node [style=rn] (30)  at (-0.375, -1.125) {};
		\node [style=gn] (31)  at (-0.875, -0.125) {$\gamma_1$};
		\node [style=gn] (32)  at (-1.375, 0.375) {};
		\node [style=rn] (33)  at (-0.875, -0.625) {$\pi$};
		\node [style=gn] (34)  at (-0.375, -0.625) {$\theta_1$};
		\node [style=gn] (35)  at (-0.875, -1.375) {-$\beta_1$};
		\node [style=none] (36)  at (-1.625, 1.375) {$($};
		\node [style=gn] (37)  at (-1.375, 1.375) {};
		\node [style=none, anchor=west] (38)  at (-1.125, 1.625) {\scriptsize $\otimes n_1$};
		\node [style=gn] (39)  at (-1.375, -0.375) {-$\gamma_1$};
		\node [style=gn] (40)  at (1.125, 1.375) {};
		\node [style=none] (41)  at (0.875, 1.375) {$($};
		\node [style=none] (42)  at (1.375, 1.375) {$)$};
		\node [style=none, anchor=west] (43)  at (1.375, 1.625) {\scriptsize $\otimes n_2$};
		\node [style=gn] (44)  at (0.625, -0.625) {$\theta_2$};
		\node [style=gn] (45)  at (1.125, -0.125) {$\gamma_2$};
		\node [style=gn] (46)  at (1.625, 0.375) {};
		\node [style=gn] (47)  at (0.625, -1.625) {$\beta_2$};
		\node [style=rn] (48)  at (1.625, 0.875) {};
		\node [style=rn] (49)  at (1.125, 0.875) {};
		\node [style=rn] (50)  at (1.125, -0.625) {$\pi$};
		\node [style=gn] (51)  at (1.125, 0.375) {};
		\node [style=gn] (52)  at (1.125, -1.375) {-$\beta_2$};
		\node [style=rn] (53)  at (0.625, -1.125) {};
		\node [style=gn] (54)  at (1.625, -0.375) {-$\gamma_2$};
		\node [style=rn] (55)  at (0.625, -0.125) {};
		\node [style=gn] (56)  at (0.125, 0.875) {};
		\node [style=gn] (57)  at (-0.375, -0.125) {};
		\node [style=ug, rotate=-26.56] (58)  at (-0.125, 0.375) {};
		\node [style=none] (59)  at (0.125, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (27) to (32);
		\draw (27) to (32);
		\draw (28) to (30);
		\draw [style=none] (30) to (34);
		\draw (30) to (35);
		\draw (31) to (33);
		\draw [bend right=45, looseness=1.00] (32) to (27);
		\draw (33) to (39);
		\draw (33) to (34);
		\draw [style=none] (34) to (57);
		\draw (45) to (50);
		\draw [bend left=45, looseness=1.00] (46) to (48);
		\draw (47) to (53);
		\draw [bend left=45, looseness=1.00] (48) to (46);
		\draw (48) to (46);
		\draw [bend left=45, looseness=1.00] (49) to (51);
		\draw (49) to (51);
		\draw (50) to (54);
		\draw (50) to (44);
		\draw [bend left=45, looseness=1.00] (51) to (49);
		\draw [style=none] (53) to (44);
		\draw (53) to (52);
		\draw [style=none] (55) to (44);
		\draw [style=none] (56) to (59.center);
		\draw [style=none] (56) to (55);
		\draw [style=none] (57) to (56);
		\draw [style=none] (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (60)  at (-1.375, 0.375) {};
		\node [style=none, anchor=west] (61)  at (-1.125, 1.625) {\scriptsize $\otimes n_1$};
		\node [style=gn] (62)  at (0.625, -0.625) {$\theta_2$};
		\node [style=rn] (63)  at (0.625, -0.125) {};
		\node [style=ug, rotate=-26.56] (64)  at (-0.125, 0.375) {};
		\node [style=rn] (65)  at (-0.875, -0.625) {$\pi$};
		\node [style=none] (66)  at (-1.125, 1.375) {$)$};
		\node [style=gn] (67)  at (1.125, -0.125) {$\gamma_1$};
		\node [style=none] (68)  at (-1.625, 1.375) {$($};
		\node [style=rn] (69)  at (-0.375, -1.125) {};
		\node [style=gn] (70)  at (1.625, 0.375) {};
		\node [style=none] (71)  at (1.375, 1.375) {$)$};
		\node [style=gn] (72)  at (1.125, 0.375) {};
		\node [style=gn] (73)  at (-0.375, -1.625) {$\beta_1$};
		\node [style=none] (74)  at (0.125, 1.375) {};
		\node [style=gn] (75)  at (-0.375, -0.625) {$\theta_1$};
		\node [style=gn] (76)  at (-0.875, -0.125) {$\gamma_1$};
		\node [style=gn] (77)  at (1.625, -0.375) {-$\gamma_1$};
		\node [style=gn] (78)  at (-1.375, -0.375) {-$\gamma_1$};
		\node [style=rn] (79)  at (0.625, -1.125) {};
		\node [style=gn] (80)  at (-1.375, 1.375) {};
		\node [style=rn] (81)  at (1.625, 0.875) {};
		\node [style=rn] (82)  at (1.125, 0.875) {};
		\node [style=rn] (83)  at (1.125, -0.625) {$\pi$};
		\node [style=gn] (84)  at (1.125, -1.375) {-$\beta_2'$};
		\node [style=gn] (85)  at (0.125, 0.875) {};
		\node [style=gn] (86)  at (-0.875, -1.375) {-$\beta_1$};
		\node [style=gn] (87)  at (0.625, -1.625) {$\beta_2'$};
		\node [style=none] (88)  at (0.875, 1.375) {$($};
		\node [style=gn] (89)  at (-0.375, -0.125) {};
		\node [style=none, anchor=west] (91)  at (1.375, 1.625) {\scriptsize $\otimes n_1$};
		\node [style=gn] (92)  at (1.125, 1.375) {};
		\node [style=rn] (93)  at (-1.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (60) to (93);
		\draw [style=none] (63) to (62);
		\draw (65) to (78);
		\draw (65) to (75);
		\draw (67) to (83);
		\draw [style=none] (69) to (75);
		\draw (69) to (86);
		\draw [bend left=45, looseness=1.00] (70) to (81);
		\draw [bend left=45, looseness=1.00] (72) to (82);
		\draw (73) to (69);
		\draw [style=none] (75) to (89);
		\draw (76) to (65);
		\draw [style=none] (79) to (62);
		\draw (79) to (84);
		\draw [bend left=45, looseness=1.00] (81) to (70);
		\draw (81) to (70);
		\draw [bend left=45, looseness=1.00] (82) to (72);
		\draw (82) to (72);
		\draw (83) to (77);
		\draw (83) to (62);
		\draw [style=none] (85) to (74.center);
		\draw [style=none] (85) to (63);
		\draw (87) to (79);
		\draw [style=none] (89) to (85);
		\draw [style=none] (89) to (63);
		\draw [bend right=45, looseness=1.00] (93) to (60);
		\draw (93) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (94)  at (1.0, 1.0) {};
		\node [style=rn] (95)  at (1.0, -0.5) {$\pi$};
		\node [style=rn] (96)  at (-1.25, -0.25) {};
		\node [style=rn] (97)  at (1.5, 1.0) {};
		\node [style=gn] (98)  at (0.0, -1.5) {-$\beta_2'$};
		\node [style=none, anchor=west] (99)  at (-1.0, 0.5) {\scriptsize $\otimes n_1$};
		\node [style=gn] (100)  at (0.5, -0.75) {$\theta_2$};
		\node [style=gn] (101)  at (1.5, -0.25) {-$\gamma_1$};
		\node [style=rn] (102)  at (-0.5, -1.25) {};
		\node [style=none, anchor=west] (103)  at (1.25, 1.75) {\scriptsize $\otimes n_1$};
		\node [style=ug, rotate=-26.56] (104)  at (-0.25, 0.25) {};
		\node [style=rn] (105)  at (0.5, -1.25) {};
		\node [style=gn] (106)  at (-0.5, -0.25) {};
		\node [style=none] (107)  at (-1.5, 0.25) {$($};
		\node [style=none] (108)  at (0.0, 1.25) {};
		\node [style=gn] (109)  at (0.0, 0.75) {};
		\node [style=gn] (110)  at (-1.25, 0.25) {};
		\node [style=rn] (111)  at (0.5, -0.25) {};
		\node [style=gn] (112)  at (1.0, 1.5) {};
		\node [style=none] (113)  at (0.75, 1.5) {$($};
		\node [style=gn] (114)  at (-1.25, -0.75) {};
		\node [style=gn] (115)  at (-0.5, -0.75) {$\theta_1$};
		\node [style=gn] (117)  at (-0.5, -1.75) {$\beta_1$};
		\node [style=none] (118)  at (-1.0, 0.25) {$)$};
		\node [style=gn] (119)  at (1.0, 0.0) {$\gamma_1$};
		\node [style=gn] (120)  at (1.5, 0.5) {};
		\node [style=gn] (121)  at (-1.0, -1.5) {-$\beta_1$};
		\node [style=gn] (122)  at (1.0, 0.5) {};
		\node [style=none] (123)  at (1.25, 1.5) {$)$};
		\node [style=gn] (124)  at (0.5, -1.75) {$\beta_2'$};
		\node [style=rn] (125)  at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (126)  at (-0.5, 1.25) {$\gamma_1$};
		\node [style=gn] (127)  at (-1.0, 1.0) {-$\gamma_1$};
		\node [style=rn] (128)  at (1.0, -1.0) {};
		\node [style=gn] (129)  at (1.5, -1.25) {-$\gamma_1$};
		\node [style=gn] (130)  at (1.0, -1.5) {$\gamma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (94) to (122);
		\draw (94) to (122);
		\draw (95) to (101);
		\draw (95) to (100);
		\draw [bend right=45, looseness=1.00] (96) to (114);
		\draw (96) to (114);
		\draw [bend left=45, looseness=1.00] (97) to (120);
		\draw (97) to (120);
		\draw [style=none] (100) to (128);
		\draw [style=none] (102) to (115);
		\draw (102) to (121);
		\draw [style=none] (105) to (100);
		\draw (105) to (98);
		\draw [style=none] (106) to (109);
		\draw [style=none] (106) to (111);
		\draw [style=none] (109) to (108.center);
		\draw [style=none] (109) to (111);
		\draw [style=none] (111) to (100);
		\draw [bend right=45, looseness=1.00] (114) to (96);
		\draw [style=none] (115) to (106);
		\draw (117) to (102);
		\draw (119) to (95);
		\draw [bend left=45, looseness=1.00] (120) to (97);
		\draw [bend left=45, looseness=1.00] (122) to (94);
		\draw (124) to (105);
		\draw (125) to (127);
		\draw [style=none] (125) to (109);
		\draw (126) to (125);
		\draw (128) to (129);
		\draw (130) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (131)  at (-0.25, -0.5) {$\theta_1$};
		\node [style=gn] (132)  at (-0.25, 1.5) {$\gamma_1$};
		\node [style=gn] (133)  at (-0.75, 1.25) {-$\gamma_1$};
		\node [style=gn] (134)  at (-0.25, 0.0) {};
		\node [style=rn] (135)  at (0.75, 0.0) {};
		\node [style=ug, rotate=-26.56] (136)  at (0.0, 0.5) {};
		\node [style=gn] (137)  at (0.75, -0.5) {$\theta_2$};
		\node [style=gn] (138)  at (-1.0, -0.5) {};
		\node [style=gn] (140)  at (0.25, 1.0) {};
		\node [style=rn] (141)  at (-0.25, -1.0) {};
		\node [style=none] (142)  at (0.25, 1.5) {};
		\node [style=rn] (143)  at (-1.0, 0.0) {};
		\node [style=gn] (144)  at (0.75, -1.5) {$\beta_2'$};
		\node [style=none] (145)  at (-1.25, 0.5) {$($};
		\node [style=gn] (146)  at (-0.75, -1.25) {-$\beta_1$};
		\node [style=none, anchor=west] (147)  at (-0.75, 0.75) {\scriptsize $\otimes n_1$};
		\node [style=gn] (148)  at (-1.0, 0.5) {};
		\node [style=gn] (149)  at (1.25, -1.25) {-$\beta_2'$};
		\node [style=rn] (150)  at (0.75, -1.0) {};
		\node [style=gn] (151)  at (-0.25, -1.5) {$\beta_1$};
		\node [style=none] (152)  at (-0.75, 0.5) {$)$};
		\node [style=rn] (153)  at (-0.25, 1.0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (131) to (134);
		\draw (132) to (153);
		\draw [style=none] (134) to (140);
		\draw [style=none] (134) to (135);
		\draw [style=none] (135) to (137);
		\draw [bend right=45, looseness=1.00] (138) to (143);
		\draw [style=none] (140) to (142.center);
		\draw [style=none] (140) to (135);
		\draw [style=none] (141) to (131);
		\draw (141) to (146);
		\draw [bend right=45, looseness=1.00] (143) to (138);
		\draw (143) to (138);
		\draw (144) to (150);
		\draw [style=none] (150) to (137);
		\draw (150) to (149);
		\draw (151) to (141);
		\draw (153) to (133);
		\draw [style=none] (153) to (140);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (154)  at (0.5, 0.0) {};
		\node [style=none] (155)  at (-1.0, 0.0) {$($};
		\node [style=rn] (156)  at (-0.75, -0.5) {};
		\node [style=none] (157)  at (0.5, 1.0) {};
		\node [style=gn] (158)  at (0.5, -0.5) {$\beta_3$};
		\node [style=gn] (159)  at (-0.5, 0.75) {-$\gamma_1$};
		\node [style=none, anchor=west] (160)  at (-0.5, 0.25) {\scriptsize $\otimes n_1$};
		\node [style=gn] (162)  at (0.0, 1.0) {$\gamma_1$};
		\node [style=gn] (163)  at (-0.75, -1.0) {};
		\node [style=none] (164)  at (-0.5, 0.0) {$)$};
		\node [style=gn] (165)  at (0.5, 0.5) {$\theta_3$};
		\node [style=gn] (166)  at (-0.75, 0.0) {};
		\node [style=gn] (167)  at (1.0, -0.25) {-$\beta_3$};
		\node [style=rn] (168)  at (0.0, 0.5) {$\pi$};
		\node [style=gn] (169)  at (-0.25, -1.0) {};
		\node [style=rn] (170)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (154) to (165);
		\draw (154) to (167);
		\draw [bend right=45, looseness=1.00] (156) to (163);
		\draw (156) to (163);
		\draw (158) to (154);
		\draw (162) to (168);
		\draw [bend right=45, looseness=1.00] (163) to (156);
		\draw [style=none] (165) to (157.center);
		\draw (168) to (159);
		\draw [style=none] (168) to (165);
		\draw [bend right=45, looseness=1.00] (169) to (170);
		\draw [bend right=45, looseness=1.00] (170) to (169);
		\draw (170) to (169);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.0, -0.25) {\footnotesize $\Lambda (x+y)$};
		\node [style=none] (17)  at (-0.75, 0.0) {};
		\node [style=none] (18)  at (0.75, -0.5) {};
		\node [style=none] (19)  at (0.75, 0.0) {};
		\node [style=none] (20)  at (-0.75, -0.5) {};
		\node [style=none] (21)  at (0.0, 0.5) {};
		\node [style=none] (24)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-general/sum-of-control-scalars-proof-general_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.0, -0.25) {\footnotesize $\Lambda (x+y)$};
		\node [style=none] (17)  at (-0.75, 0.0) {};
		\node [style=none] (18)  at (0.75, -0.5) {};
		\node [style=none] (19)  at (0.75, 0.0) {};
		\node [style=none] (20)  at (-0.75, -0.5) {};
		\node [style=none] (21)  at (0.0, 0.5) {};
		\node [style=none] (24)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.25, -0.875) {};
		\node [style=rn] (2)  at (0.5, -0.125) {};
		\node [style=ug, rotate=-26.56] (3)  at (-0.25, 0.375) {};
		\node [style=none] (4)  at (-1.25, -0.875) {};
		\node [style=none] (5)  at (-0.75, -1.125) {\footnotesize $\Lambda x$};
		\node [style=none] (6)  at (0.0, 1.375) {};
		\node [style=none] (7)  at (-0.25, -1.375) {};
		\node [style=gn] (8)  at (-0.5, -0.125) {};
		\node [style=none] (9)  at (-1.25, -1.375) {};
		\node [style=gn] (10)  at (0.0, 0.875) {};
		\node [style=none] (11)  at (-0.75, -0.625) {};
		\node [style=none] (12)  at (0.75, -1.125) {\footnotesize $\Lambda y$};
		\node [style=none] (13)  at (1.25, -1.375) {};
		\node [style=none] (14)  at (1.25, -0.875) {};
		\node [style=none] (15)  at (0.75, -0.625) {};
		\node [style=none] (22)  at (0.25, -0.875) {};
		\node [style=none] (23)  at (0.25, -1.375) {};
		\node [style=gn] (25)  at (-0.75, 0.875) {};
		\node [style=rn] (26)  at (-0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (8) to (10);
		\draw [style=none] (8) to (2);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (2);
		\draw [style=none, in=-135, out=90, looseness=1.00] (11.center) to (8);
		\draw [style=none] (11.center) to (1.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (15.center) to (2);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (22.center) to (15.center);
		\draw [style=none] (23.center) to (13.center);
		\draw [style=none] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (27)  at (0.625, 0.125) {};
		\node [style=gn] (28)  at (-0.125, 1.125) {};
		\node [style=gn] (29)  at (-0.875, 1.125) {};
		\node [style=ug, rotate=-26.56] (30)  at (-0.375, 0.625) {};
		\node [style=none] (31)  at (-0.125, 1.625) {};
		\node [style=gn] (32)  at (-0.625, 0.125) {};
		\node [style=rn] (33)  at (-0.875, 0.625) {};
		\node [style=gn] (34)  at (0.625, -0.375) {};
		\node [style=none] (35)  at (-1.625, -0.875) {};
		\node [style=none] (36)  at (-0.875, -0.375) {};
		\node [style=none] (37)  at (-1.125, 0.125) {};
		\node [style=none] (38)  at (1.625, -0.875) {};
		\node [style=none] (39)  at (-1.125, -0.875) {};
		\node [style=none] (40)  at (-1.625, 0.125) {};
		\node [style=none] (41)  at (1.625, 0.125) {};
		\node [style=none] (42)  at (-1.375, -0.375) {\footnotesize $\Lambda \frac{1}{2^p}$};
		\node [style=none] (43)  at (1.125, 0.125) {};
		\node [style=none] (44)  at (0.875, -0.375) {};
		\node [style=gn] (45)  at (-0.625, -0.375) {};
		\node [style=none] (46)  at (1.125, -0.875) {};
		\node [style=none] (47)  at (1.375, -0.375) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (115)  at (-0.625, -1.125) {};
		\node [style=none] (116)  at (-0.625, -1.375) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}P$};
		\node [style=none] (117)  at (-1.125, -1.625) {};
		\node [style=none] (118)  at (-0.125, -1.125) {};
		\node [style=none] (119)  at (-0.125, -1.625) {};
		\node [style=none] (120)  at (-1.125, -1.125) {};
		\node [style=none] (121)  at (1.125, -1.125) {};
		\node [style=none] (122)  at (0.125, -1.625) {};
		\node [style=none] (123)  at (0.625, -1.375) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q$};
		\node [style=none] (124)  at (0.125, -1.125) {};
		\node [style=none] (125)  at (0.625, -1.125) {};
		\node [style=none] (126)  at (1.125, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27) to (125.center);
		\draw [style=none] (28) to (31.center);
		\draw [style=none] (28) to (27);
		\draw [style=none] (29) to (33);
		\draw [style=none] (32) to (28);
		\draw [style=none] (32) to (27);
		\draw [style=none] (34) to (44.center);
		\draw [style=none] (35.center) to (39.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (36.center) to (45);
		\draw [style=none] (37.center) to (40.center);
		\draw [style=none] (38.center) to (46.center);
		\draw [style=none] (39.center) to (36.center);
		\draw [style=none] (40.center) to (35.center);
		\draw [style=none] (41.center) to (38.center);
		\draw [style=none] (43.center) to (41.center);
		\draw [style=none] (44.center) to (43.center);
		\draw [style=none] (46.center) to (44.center);
		\draw [style=none] (115.center) to (32);
		\draw [style=none] (117.center) to (119.center);
		\draw [style=none] (118.center) to (120.center);
		\draw [style=none] (119.center) to (118.center);
		\draw [style=none] (120.center) to (117.center);
		\draw [style=none] (121.center) to (124.center);
		\draw [style=none] (122.center) to (126.center);
		\draw [style=none] (124.center) to (122.center);
		\draw [style=none] (126.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48)  at (-1.25, -1.0) {};
		\node [style=gn] (49)  at (-1.0, 1.25) {};
		\node [style=gn] (50)  at (-0.25, 1.25) {};
		\node [style=none] (51)  at (-1.75, -1.0) {};
		\node [style=ug, rotate=-26.56] (52)  at (-0.5, 0.75) {};
		\node [style=gn] (53)  at (-0.75, 0.25) {};
		\node [style=none] (55)  at (-1.5, -0.5) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (56)  at (-1.0, -0.5) {};
		\node [style=none] (57)  at (-0.25, 1.75) {};
		\node [style=rn] (58)  at (0.75, 0.25) {};
		\node [style=rn] (59)  at (-1.0, 0.75) {};
		\node [style=none] (60)  at (-1.25, 0.0) {};
		\node [style=gn] (61)  at (-0.75, -0.5) {};
		\node [style=none] (62)  at (-1.75, 0.0) {};
		\node [style=gn] (63)  at (0.75, -0.5) {};
		\node [style=none] (64)  at (1.25, 0.0) {};
		\node [style=none] (65)  at (1.5, -0.5) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (66)  at (1.25, -1.0) {};
		\node [style=none] (67)  at (1.75, -1.0) {};
		\node [style=none] (68)  at (1.0, -0.5) {};
		\node [style=none] (69)  at (1.75, 0.0) {};
		\node [style=none] (70)  at (-0.25, 0.0) {};
		\node [style=none] (71)  at (0.0, -0.5) {\footnotesize $\Lambda {2^{q\text{-}p}}$};
		\node [style=none] (72)  at (0.5, -1.0) {};
		\node [style=none] (73)  at (-0.25, -1.0) {};
		\node [style=none] (74)  at (0.5, 0.0) {};
		\node [style=none] (75)  at (-0.5, -0.5) {};
		\node [style=none] (127)  at (-0.25, -1.75) {};
		\node [style=none] (128)  at (0.75, -1.25) {};
		\node [style=none] (129)  at (-1.25, -1.25) {};
		\node [style=none] (130)  at (0.25, -1.25) {};
		\node [style=none] (131)  at (-0.75, -1.25) {};
		\node [style=none] (132)  at (1.25, -1.25) {};
		\node [style=none] (133)  at (-0.25, -1.25) {};
		\node [style=none] (134)  at (-1.25, -1.75) {};
		\node [style=none] (135)  at (0.25, -1.75) {};
		\node [style=none] (136)  at (1.25, -1.75) {};
		\node [style=none] (137)  at (0.75, -1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q$};
		\node [style=none] (138)  at (-0.75, -1.5) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (48.center) to (56.center);
		\draw [style=none] (49) to (59);
		\draw [style=none] (50) to (57.center);
		\draw [style=none] (50) to (58);
		\draw [style=none] (51.center) to (48.center);
		\draw [style=none] (53) to (50);
		\draw [style=none] (53) to (58);
		\draw [style=none] (56.center) to (60.center);
		\draw [style=none] (56.center) to (61);
		\draw [style=none] (58) to (128.center);
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (61) to (75.center);
		\draw [style=none] (62.center) to (51.center);
		\draw [style=none] (63) to (68.center);
		\draw [style=none] (64.center) to (69.center);
		\draw [style=none] (66.center) to (68.center);
		\draw [style=none] (67.center) to (66.center);
		\draw [style=none] (68.center) to (64.center);
		\draw [style=none] (69.center) to (67.center);
		\draw [style=none] (70.center) to (74.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=none] (74.center) to (72.center);
		\draw [style=none] (75.center) to (70.center);
		\draw [style=none] (127.center) to (133.center);
		\draw [style=none] (129.center) to (134.center);
		\draw [style=none] (130.center) to (135.center);
		\draw [style=none] (131.center) to (53);
		\draw [style=none] (132.center) to (130.center);
		\draw [style=none] (133.center) to (129.center);
		\draw [style=none] (134.center) to (127.center);
		\draw [style=none] (135.center) to (136.center);
		\draw [style=none] (136.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (76)  at (-0.375, -0.125) {};
		\node [style=none] (77)  at (0.125, 1.375) {};
		\node [style=rn] (78)  at (-0.625, 0.375) {};
		\node [style=ug, rotate=-26.56] (79)  at (-0.125, 0.375) {};
		\node [style=gn] (80)  at (-0.625, 0.875) {};
		\node [style=gn] (82)  at (0.125, 0.875) {};
		\node [style=rn] (83)  at (0.875, -0.125) {};
		\node [style=none] (84)  at (1.125, 1.375) {};
		\node [style=none] (85)  at (1.125, 0.375) {};
		\node [style=none] (86)  at (0.625, 1.375) {};
		\node [style=none] (87)  at (0.875, 0.875) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (88)  at (0.375, 0.875) {};
		\node [style=none] (89)  at (0.625, 0.375) {};
		\node [style=none] (139)  at (0.125, -1.375) {};
		\node [style=none] (140)  at (0.875, -0.875) {};
		\node [style=none] (141)  at (-1.375, -0.875) {};
		\node [style=none] (142)  at (0.375, -0.875) {};
		\node [style=none] (143)  at (-0.375, -0.875) {};
		\node [style=none] (144)  at (1.375, -0.875) {};
		\node [style=none] (145)  at (0.125, -0.875) {};
		\node [style=none] (146)  at (-1.375, -1.375) {};
		\node [style=none] (147)  at (0.375, -1.375) {};
		\node [style=none] (148)  at (1.375, -1.375) {};
		\node [style=none] (149)  at (0.875, -1.125) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}Q$};
		\node [style=none] (150)  at (-0.625, -1.125) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}2^{q\text{-}p}P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (76) to (82);
		\draw [style=none] (76) to (83);
		\draw [style=none] (80) to (78);
		\draw [style=none] (82) to (77.center);
		\draw [style=none] (82) to (83);
		\draw [style=none] (82) to (88.center);
		\draw [style=none] (83) to (140.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none] (85.center) to (89.center);
		\draw [style=none] (86.center) to (84.center);
		\draw [style=none] (88.center) to (86.center);
		\draw [style=none] (89.center) to (88.center);
		\draw [style=none] (139.center) to (145.center);
		\draw [style=none] (141.center) to (146.center);
		\draw [style=none] (142.center) to (147.center);
		\draw [style=none] (143.center) to (76);
		\draw [style=none] (144.center) to (142.center);
		\draw [style=none] (145.center) to (141.center);
		\draw [style=none] (146.center) to (139.center);
		\draw [style=none] (147.center) to (148.center);
		\draw [style=none] (148.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90)  at (1.0, -0.125) {};
		\node [style=none] (91)  at (0.5, 0.875) {};
		\node [style=none] (92)  at (1.0, 0.875) {};
		\node [style=gn] (93)  at (0.0, 0.375) {};
		\node [style=none] (95)  at (0.0, 0.875) {};
		\node [style=none] (96)  at (0.25, 0.375) {};
		\node [style=none] (97)  at (0.75, 0.375) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (98)  at (0.5, -0.125) {};
		\node [style=none] (151)  at (1.0, -0.375) {};
		\node [style=none] (152)  at (0.0, -0.375) {};
		\node [style=none] (153)  at (0.0, -0.625) {\footnotesize $\mathrm{\Gamma}_{\!\!\frac{\pi}{4n}}2^{q\text{-}p}P{+}Q$};
		\node [style=none] (154)  at (-1.0, -0.375) {};
		\node [style=none] (155)  at (-1.0, -0.875) {};
		\node [style=none] (156)  at (1.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (90.center) to (98.center);
		\draw [style=none] (91.center) to (92.center);
		\draw [style=none] (92.center) to (90.center);
		\draw [style=none] (93) to (95.center);
		\draw [style=none] (93) to (96.center);
		\draw [style=none] (93) to (152.center);
		\draw [style=none] (96.center) to (91.center);
		\draw [style=none] (98.center) to (96.center);
		\draw [style=none] (151.center) to (154.center);
		\draw [style=none] (154.center) to (155.center);
		\draw [style=none] (155.center) to (156.center);
		\draw [style=none] (156.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100)  at (0.0, -0.125) {};
		\node [style=none] (101)  at (-1.25, -0.875) {};
		\node [style=none] (102)  at (0.0, -0.625) {\scriptsize $\Lambda(2^{q\text{-}p}P{+}Q)(e^{\frac{i\pi}{4n}})$};
		\node [style=none] (103)  at (1.25, -0.875) {};
		\node [style=none] (104)  at (-1.25, -0.375) {};
		\node [style=none] (105)  at (1.25, -0.375) {};
		\node [style=none] (106)  at (1.0, -0.125) {};
		\node [style=none] (107)  at (1.0, 0.875) {};
		\node [style=gn] (108)  at (0.0, 0.375) {};
		\node [style=none] (109)  at (0.25, 0.375) {};
		\node [style=none] (110)  at (0.5, 0.875) {};
		\node [style=none] (111)  at (0.0, 0.875) {};
		\node [style=none] (112)  at (0.75, 0.375) {\footnotesize $\Lambda \frac{1}{2^q}$};
		\node [style=none] (113)  at (0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (100.center) to (105.center);
		\draw [style=none] (100.center) to (108);
		\draw [style=none] (101.center) to (103.center);
		\draw [style=none] (103.center) to (105.center);
		\draw [style=none] (104.center) to (101.center);
		\draw [style=none] (104.center) to (100.center);
		\draw [style=none] (106.center) to (113.center);
		\draw [style=none] (107.center) to (106.center);
		\draw [style=none] (108) to (111.center);
		\draw [style=none] (108) to (109.center);
		\draw [style=none] (109.center) to (110.center);
		\draw [style=none] (110.center) to (107.center);
		\draw [style=none] (113.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum-of-control-scalars-proof-pi_4n/sum-of-control-scalars-proof-pi_4n_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16)  at (0.0, -0.25) {\footnotesize $\Lambda (x+y)$};
		\node [style=none] (17)  at (-0.75, 0.0) {};
		\node [style=none] (18)  at (0.75, -0.5) {};
		\node [style=none] (19)  at (0.75, 0.0) {};
		\node [style=none] (20)  at (-0.75, -0.5) {};
		\node [style=none] (21)  at (0.0, 0.5) {};
		\node [style=none] (24)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (24.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (24.center) to (17.center);
		\draw [style=none] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sum.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.75, -0.25) {\footnotesize $D_1$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-0.75, -0.25) {\footnotesize $D_0$};
		\node [style=gn] (10) at (0.75, -1.25) {};
		\node [style=gn] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0, -1.25) {$~\cdots~$};
		\node [style=none] (15) at (-0.75, -1.75) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (0.5, -0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=gn] (23) at (0, 1.5) {};
		\node [style=gn] (24) at (-0.5, 0.5) {};
		\node [style=rn] (25) at (0.5, 0.5) {};
		\node [style=ug, rotate=-26.56] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (21.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (22.center);
		\draw [style=none] (5.center) to (19.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (6.center) to (24);
		\draw [style=none] (8.center) to (1.center);
		\draw [style=none] (10) to (2.center);
		\draw [style=none] (10) to (7.center);
		\draw [style=none] (11) to (15.center);
		\draw [style=none] (11) to (13.center);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (16.center) to (10);
		\draw [style=none] (17.center) to (5.center);
		\draw [style=none] (19.center) to (0.center);
		\draw [style=none] (21.center) to (17.center);
		\draw [style=none] (22.center) to (6.center);
		\draw [style=none] (23) to (27.center);
		\draw [style=none] (23) to (25);
		\draw [style=none] (24) to (23);
		\draw [style=none] (24) to (25);
		\draw [style=none] (25) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/supp-to-minus-pi_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, inner sep=-0.5pt] (0) at (-1.05, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (1) at (-0.45, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (2) at (-2.3, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (3) at (-1.7, 0.5000001) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-2, -0) {};
		\node [style=rn] (5) at (-0.7500001, -0) {$\pi$};
		\node [style=gn] (6) at (-1.375, -0.25) {};
		\node [style=none] (7) at (-1.375, -0.7500001) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=none] (9) at (0.7500001, -0.7500001) {};
		\node [style=gn] (10) at (0.7500001, -0.25) {};
		\node [style=gn, inner sep=-0.5pt] (11) at (1.25, -0) {$\frac{-\pi}{2}$};
		\node [style=rn] (12) at (1.25, 0.5000001) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (5) to (0);
		\draw (1) to (5);
		\draw (10) to (9.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (0.75, -0.75) {};
		\node [style=none] (2)  at (-0.75, -0.25) {};
		\node [style=none] (3)  at (1.0, 0.25) {};
		\node [style=none] (4)  at (0.5, -0.5) {$~\cdots~$};
		\node [style=none] (5)  at (0.25, -0.25) {};
		\node [style=none] (6)  at (-0.25, -0.0) {$\Lambda\ket{\psi}$};
		\node [style=none] (7)  at (0.75, -0.25) {};
		\node [style=none] (8)  at (-1.0, 0.25) {};
		\node [style=none] (9)  at (1.0, -0.25) {};
		\node [style=none] (10)  at (0.25, -0.75) {};
		\node [style=none] (11)  at (0.0, 0.75) {};
		\node [style=none] (12)  at (-0.75, -0.75) {};
		\node [style=none] (13)  at (-0.25, -0.25) {};
		\node [style=none] (14)  at (0.0, 0.5) {};
		\node [style=none] (15)  at (-1.0, -0.25) {};
		\node [style=none] (16)  at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (2.center) to (16.center);
		\draw [style=none] (3.center) to (14.center);
		\draw [style=none] (3.center) to (9.center);
		\draw [style=none] (5.center) to (10.center);
		\draw [style=none] (7.center) to (1.center);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (13.center) to (12.center);
		\draw [style=none] (14.center) to (8.center);
		\draw [style=none] (15.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-1.0, -1.25) {};
		\node [style=gn] (22)  at (-0.75, 0.75) {};
		\node [style=none] (23)  at (-1.5, -1.5) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (24)  at (-2.25, -2.0) {};
		\node [style=rn] (25)  at (-1.5, -0.25) {};
		\node [style=gn] (26)  at (1.0, -2.5) {};
		\node [style=none] (27)  at (2.0, -0.0) {};
		\node [style=none] (28)  at (-1.0, -1.75) {};
		\node [style=gn] (29)  at (-0.25, 0.25) {};
		\node [style=none] (30)  at (-1.75, -1.75) {};
		\node [style=none] (31)  at (-0.5, -0.0) {};
		\node [style=none] (32)  at (0.0, -1.75) {};
		\node [style=none] (33)  at (2.0, -1.75) {};
		\node [style=none] (34)  at (-2.25, -3.0) {};
		\node [style=none] (35)  at (-1.75, 0.5) {};
		\node [style=none] (36)  at (1.0, -1.5) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (37)  at (1.0, -3.0) {};
		\node [style=none] (38)  at (1.5, -1.25) {};
		\node [style=none] (39)  at (0.75, -0.0) {};
		\node [style=none] (40)  at (-1.25, -0.5) {};
		\node [style=none] (41)  at (-1.0, 1.0) {};
		\node [style=none] (42)  at (-2.75, 0.25) {};
		\node [style=rn] (43)  at (-0.75, -0.5) {$\pi$};
		\node [style=none] (44)  at (2.5, -1.75) {};
		\node [style=none] (45)  at (1.25, 1.5) {};
		\node [style=none] (46)  at (0.5, -1.25) {};
		\node [style=none] (47)  at (-1.75, -0.0) {};
		\node [style=none] (48)  at (1.75, -1.75) {};
		\node [style=none] (49)  at (1.0, -1.0) {};
		\node [style=none] (50)  at (1.25, -0.5) {};
		\node [style=gn] (51)  at (0.25, 1.5) {};
		\node [style=none] (52)  at (-1.25, 0.5) {};
		\node [style=rn] (53)  at (1.75, -0.5) {$\pi$};
		\node [style=none] (54)  at (-0.25, -1.0) {};
		\node [style=none] (55)  at (-0.5, 0.5) {};
		\node [style=none] (56)  at (2.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (57)  at (-2.0, -1.75) {};
		\node [style=none] (58)  at (-1.25, -1.75) {};
		\node [style=none] (59)  at (1.25, 1.0) {};
		\node [style=none] (60)  at (-0.5, 1.0) {};
		\node [style=none] (61)  at (-1.0, 2.0) {};
		\node [style=none] (62)  at (-0.75, -1.75) {};
		\node [style=none] (63)  at (2.75, -1.75) {};
		\node [style=none] (64)  at (-1.5, -1.0) {};
		\node [style=rn] (65)  at (1.5, 1.25) {};
		\node [style=none] (66)  at (1.75, 2.0) {};
		\node [style=none] (67)  at (2.5, -0.5) {};
		\node [style=none] (68)  at (1.25, 2.0) {};
		\node [style=none] (69)  at (-1.75, -0.5) {};
		\node [style=none] (70)  at (0.25, -1.25) {};
		\node [style=none] (71)  at (-0.5, 2.0) {};
		\node [style=none] (72)  at (0.25, -1.75) {};
		\node [style=none] (73)  at (2.5, 0.5) {};
		\node [style=rn] (74)  at (-0.75, 1.25) {};
		\node [style=none] (75)  at (2.75, -1.25) {};
		\node [style=rn] (76)  at (0.25, 2.0) {$\pi$};
		\node [style=none] (77)  at (-2.0, -1.25) {};
		\node [style=none] (78)  at (-0.5, -0.5) {};
		\node [style=none] (79)  at (-2.75, -2.0) {};
		\node [style=gn] (80)  at (-2.25, -0.75) {};
		\node [style=rn] (81)  at (2.25, -0.25) {};
		\node [style=none] (82)  at (2.0, -0.5) {};
		\node [style=none] (83)  at (-0.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=gn] (84)  at (-0.75, 1.75) {};
		\node [style=gn] (85)  at (0.25, -0.75) {};
		\node [style=none] (86)  at (-0.5, 1.5) {};
		\node [style=none] (87)  at (0.0, -0.5) {};
		\node [style=none] (88)  at (0.75, 0.5) {};
		\node [style=none] (89)  at (2.0, 0.5) {};
		\node [style=rn] (90)  at (-0.25, -0.25) {};
		\node [style=none] (91)  at (-0.5, -1.75) {};
		\node [style=none] (92)  at (1.25, 0.5) {};
		\node [style=gn] (93)  at (1.0, 0.25) {};
		\node [style=gn] (94)  at (-0.25, -2.5) {};
		\node [style=none] (95)  at (-0.25, -3.0) {};
		\node [style=none] (96)  at (1.75, -1.25) {};
		\node [style=none] (97)  at (-2.75, -3.0) {};
		\node [style=none] (98)  at (0.75, -0.5) {};
		\node [style=none] (99)  at (0.0, 0.5) {};
		\node [style=none] (100)  at (2.25, -1.0) {};
		\node [style=none] (101)  at (1.75, 1.0) {};
		\node [style=gn] (102)  at (1.5, 1.75) {};
		\node [style=rn] (103)  at (1.0, -0.25) {};
		\node [style=none] (104)  at (1.25, -1.75) {};
		\node [style=gn] (105)  at (-0.75, 2.75) {};
		\node [style=none] (106)  at (0.5, -1.75) {};
		\node [style=none] (107)  at (1.5, -1.75) {};
		\node [style=none] (108)  at (-0.75, -1.25) {};
		\node [style=gn] (109)  at (-1.5, 0.25) {};
		\node [style=rn] (110)  at (-0.75, 2.25) {$\pi$};
		\node [style=gn] (111)  at (2.25, 0.25) {};
		\node [style=gn] (112)  at (1.5, 0.75) {};
		\node [style=none] (113)  at (0.75, -1.75) {};
		\node [style=none] (114)  at (0.25, 3.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21.center) to (64.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (22) to (109);
		\draw [style=none, in=90, out=0, looseness=1.25] (22) to (29);
		\draw [style=none, in=90, out=-90, looseness=1.00] (24.center) to (97.center);
		\draw [style=none] (25) to (64.center);
		\draw [style=none] (26) to (32.center);
		\draw [style=none] (26) to (44.center);
		\draw [style=none] (28.center) to (21.center);
		\draw [style=none] (30.center) to (94);
		\draw [style=none] (35.center) to (52.center);
		\draw [style=none] (37.center) to (26);
		\draw [style=none] (38.center) to (49.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (39.center) to (85);
		\draw [style=none] (40.center) to (69.center);
		\draw [style=none] (41.center) to (61.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (42.center) to (105);
		\draw [style=none] (42.center) to (79.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (43) to (31.center);
		\draw [style=none] (46.center) to (106.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (47.center) to (80);
		\draw [style=none] (48.center) to (63.center);
		\draw [style=none] (49.center) to (46.center);
		\draw [style=none] (50.center) to (98.center);
		\draw [style=none] (51) to (114.center);
		\draw [style=none] (52.center) to (40.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (53) to (27.center);
		\draw [style=none] (54.center) to (108.center);
		\draw [style=none] (55.center) to (99.center);
		\draw [style=none] (57.center) to (28.center);
		\draw [style=none] (58.center) to (26);
		\draw [style=none] (59.center) to (68.center);
		\draw [style=none] (60.center) to (41.center);
		\draw [style=none] (61.center) to (71.center);
		\draw [style=none] (62.center) to (72.center);
		\draw [style=none] (63.center) to (75.center);
		\draw [style=none] (64.center) to (77.center);
		\draw [style=none] (65) to (112);
		\draw [style=none] (66.center) to (101.center);
		\draw [style=none] (67.center) to (82.center);
		\draw [style=none] (68.center) to (66.center);
		\draw [style=none] (69.center) to (35.center);
		\draw [style=none] (70.center) to (54.center);
		\draw [style=none] (71.center) to (60.center);
		\draw [style=none] (72.center) to (70.center);
		\draw [style=none] (73.center) to (67.center);
		\draw [style=none] (74) to (22);
		\draw [style=none] (75.center) to (100.center);
		\draw [style=none] (77.center) to (57.center);
		\draw [style=none] (78.center) to (55.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (79.center) to (34.center);
		\draw [style=none, in=-150, out=0, looseness=0.75] (80) to (43);
		\draw [style=none] (80) to (24.center);
		\draw [style=none] (81) to (100.center);
		\draw [style=none] (82.center) to (89.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (85) to (53);
		\draw [style=none] (85) to (80);
		\draw [style=none] (86.center) to (45.center);
		\draw [style=none] (87.center) to (78.center);
		\draw [style=none] (88.center) to (92.center);
		\draw [style=none] (89.center) to (73.center);
		\draw [style=none] (90) to (54.center);
		\draw [style=none] (91.center) to (94);
		\draw [style=none] (92.center) to (50.center);
		\draw [style=none] (94) to (113.center);
		\draw [style=none] (94) to (33.center);
		\draw [style=none] (95.center) to (94);
		\draw [style=none] (96.center) to (48.center);
		\draw [style=none] (98.center) to (88.center);
		\draw [style=none] (99.center) to (87.center);
		\draw [style=none] (100.center) to (96.center);
		\draw [style=none] (101.center) to (59.center);
		\draw [style=none] (103) to (49.center);
		\draw [style=none] (104.center) to (26);
		\draw [style=none] (105) to (84);
		\draw [style=none, in=90, out=0, looseness=0.75] (105) to (102);
		\draw [style=none] (106.center) to (107.center);
		\draw [style=none] (107.center) to (38.center);
		\draw [style=none] (108.center) to (62.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (112) to (93);
		\draw [style=none, in=90, out=0, looseness=1.25] (112) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115)  at (-1.0, -1.5) {};
		\node [style=none] (116)  at (-0.5, 1.0) {};
		\node [style=none] (117)  at (-1.5, -1.75) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (118)  at (0.75, -0.25) {};
		\node [style=none] (119)  at (-0.5, 0.25) {};
		\node [style=none] (120)  at (-2.25, -2.25) {};
		\node [style=rn] (121)  at (-1.5, 0.75) {};
		\node [style=gn] (122)  at (0.75, -2.75) {};
		\node [style=none] (123)  at (0.0, -0.75) {};
		\node [style=rn] (124)  at (-0.25, 2.0) {$\pi$};
		\node [style=none] (125)  at (-1.0, -2.0) {};
		\node [style=gn] (126)  at (-0.25, 1.25) {};
		\node [style=none] (127)  at (-1.75, -2.0) {};
		\node [style=none] (128)  at (-0.75, -0.75) {};
		\node [style=none] (129)  at (0.0, -2.0) {};
		\node [style=none] (130)  at (2.0, -2.0) {};
		\node [style=none] (131)  at (-2.25, -3.25) {};
		\node [style=none] (132)  at (-1.75, 1.5) {};
		\node [style=none] (133)  at (1.0, -1.75) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (134)  at (2.0, 0.25) {};
		\node [style=rn] (135)  at (-0.75, 1.5) {$\pi$};
		\node [style=none] (136)  at (2.5, 0.25) {};
		\node [style=none] (137)  at (0.75, -3.25) {};
		\node [style=none] (138)  at (1.5, -1.5) {};
		\node [style=none] (139)  at (-1.25, 0.5) {};
		\node [style=none] (140)  at (-2.75, 0.5) {};
		\node [style=none] (141)  at (2.5, -2.0) {};
		\node [style=none] (142)  at (2.0, -0.25) {};
		\node [style=none] (143)  at (0.5, -1.5) {};
		\node [style=none] (144)  at (0.0, 0.25) {};
		\node [style=none] (145)  at (1.75, -2.0) {};
		\node [style=none] (146)  at (1.0, -1.25) {};
		\node [style=none] (147)  at (1.25, 0.5) {};
		\node [style=none] (148)  at (0.75, 0.25) {};
		\node [style=none] (149)  at (-1.25, 1.5) {};
		\node [style=none] (150)  at (-0.25, -1.25) {};
		\node [style=none] (151)  at (0.75, 1.0) {};
		\node [style=none] (152)  at (-0.5, 1.5) {};
		\node [style=none] (153)  at (2.25, -1.75) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=gn] (154)  at (-2.25, 1.75) {};
		\node [style=none] (155)  at (1.25, 0.25) {};
		\node [style=none] (156)  at (0.75, -0.75) {};
		\node [style=none] (157)  at (-2.0, -2.0) {};
		\node [style=none] (158)  at (-1.25, -2.0) {};
		\node [style=rn] (159)  at (-0.25, -0.5) {};
		\node [style=none] (160)  at (-0.5, -0.75) {};
		\node [style=none] (161)  at (0.0, -0.25) {};
		\node [style=gn] (162)  at (0.5, 1.75) {};
		\node [style=none] (163)  at (-0.75, -2.0) {};
		\node [style=none] (164)  at (2.5, -0.75) {};
		\node [style=rn] (165)  at (1.75, 1.5) {$\pi$};
		\node [style=none] (166)  at (2.75, -2.0) {};
		\node [style=none] (167)  at (-1.5, -1.25) {};
		\node [style=none] (168)  at (2.0, 1.0) {};
		\node [style=none] (169)  at (2.5, 0.5) {};
		\node [style=none] (170)  at (-1.75, 0.5) {};
		\node [style=none] (171)  at (0.25, -1.5) {};
		\node [style=none] (172)  at (-1.25, 0.25) {};
		\node [style=gn] (173)  at (1.0, 0.0) {};
		\node [style=none] (174)  at (2.5, 1.5) {};
		\node [style=none] (175)  at (0.25, -2.0) {};
		\node [style=none] (176)  at (-1.25, -0.25) {};
		\node [style=none] (177)  at (2.75, -1.5) {};
		\node [style=rn] (178)  at (0.25, 2.25) {$\pi$};
		\node [style=none] (179)  at (-2.0, -1.5) {};
		\node [style=none] (180)  at (-1.75, 1.0) {};
		\node [style=none] (181)  at (-0.5, 0.5) {};
		\node [style=none] (182)  at (-2.75, -2.25) {};
		\node [style=none] (183)  at (-1.75, -0.75) {};
		\node [style=gn] (184)  at (-0.25, 0.0) {};
		\node [style=rn] (185)  at (2.25, 0.75) {};
		\node [style=none] (186)  at (2.0, 0.5) {};
		\node [style=none] (187)  at (-0.25, -1.75) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (188)  at (1.5, -0.75) {};
		\node [style=rn] (189)  at (2.25, -0.5) {};
		\node [style=none] (190)  at (-1.75, 0.25) {};
		\node [style=gn] (191)  at (-1.5, 0.0) {};
		\node [style=none] (192)  at (0.0, 0.5) {};
		\node [style=none] (193)  at (0.75, 1.5) {};
		\node [style=gn] (194)  at (0.25, -1.0) {};
		\node [style=none] (195)  at (2.0, 1.5) {};
		\node [style=none] (196)  at (1.25, 1.5) {};
		\node [style=rn] (197)  at (-0.25, 0.75) {};
		\node [style=none] (198)  at (-0.5, -2.0) {};
		\node [style=gn] (199)  at (1.0, 1.25) {};
		\node [style=gn] (200)  at (0.0, -2.75) {};
		\node [style=none] (201)  at (0.0, -3.25) {};
		\node [style=none] (202)  at (1.75, -1.5) {};
		\node [style=none] (203)  at (-2.75, -3.25) {};
		\node [style=none] (204)  at (-1.25, -0.75) {};
		\node [style=none] (205)  at (0.75, 0.5) {};
		\node [style=none] (206)  at (1.25, -0.75) {};
		\node [style=none] (207)  at (0.0, 1.5) {};
		\node [style=none] (208)  at (2.25, -1.25) {};
		\node [style=rn] (209)  at (1.0, 0.75) {};
		\node [style=none] (210)  at (1.25, -2.0) {};
		\node [style=gn] (211)  at (-0.75, 3.0) {};
		\node [style=none] (212)  at (0.5, -2.0) {};
		\node [style=rn] (213)  at (1.0, -0.5) {};
		\node [style=none] (214)  at (1.5, -2.0) {};
		\node [style=gn] (215)  at (-1.5, 1.25) {};
		\node [style=none] (216)  at (-0.75, -1.5) {};
		\node [style=none] (217)  at (2.0, -0.75) {};
		\node [style=rn] (218)  at (-1.5, 2.0) {$\pi$};
		\node [style=gn] (219)  at (2.25, 1.25) {};
		\node [style=gn] (220)  at (2.25, 0.0) {};
		\node [style=rn] (221)  at (-1.5, -0.5) {};
		\node [style=none] (222)  at (0.75, -2.0) {};
		\node [style=none] (223)  at (0.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (115.center) to (167.center);
		\draw [style=none] (119.center) to (144.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (120.center) to (203.center);
		\draw [style=none] (121) to (191);
		\draw [style=none] (122) to (129.center);
		\draw [style=none] (122) to (141.center);
		\draw [style=none] (123.center) to (160.center);
		\draw [style=none] (124) to (126);
		\draw [style=none] (125.center) to (115.center);
		\draw [style=none] (127.center) to (200);
		\draw [style=none, in=180, out=-45, looseness=0.75] (128.center) to (194);
		\draw [style=none] (132.center) to (149.center);
		\draw [style=none] (134.center) to (136.center);
		\draw [style=none, in=180, out=-75, looseness=0.75] (135) to (116.center);
		\draw [style=none] (136.center) to (164.center);
		\draw [style=none] (137.center) to (122);
		\draw [style=none] (138.center) to (146.center);
		\draw [style=none] (139.center) to (170.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (140.center) to (211);
		\draw [style=none] (140.center) to (182.center);
		\draw [style=none] (143.center) to (212.center);
		\draw [style=none] (144.center) to (123.center);
		\draw [style=none] (145.center) to (166.center);
		\draw [style=none] (146.center) to (143.center);
		\draw [style=none] (147.center) to (205.center);
		\draw [style=none] (148.center) to (155.center);
		\draw [style=none] (149.center) to (139.center);
		\draw [style=none] (150.center) to (216.center);
		\draw [style=none] (150.center) to (159);
		\draw [style=none, in=-90, out=180, looseness=0.75] (151.center) to (162);
		\draw [style=none] (152.center) to (207.center);
		\draw [style=none, in=150, out=0, looseness=0.75] (154) to (135);
		\draw [style=none] (154) to (120.center);
		\draw [style=none] (155.center) to (206.center);
		\draw [style=none] (156.center) to (148.center);
		\draw [style=none] (157.center) to (125.center);
		\draw [style=none] (158.center) to (122);
		\draw [style=none] (160.center) to (119.center);
		\draw [style=none, in=135, out=0, looseness=0.75] (162) to (165);
		\draw [style=none] (162) to (154);
		\draw [style=none] (163.center) to (175.center);
		\draw [style=none] (164.center) to (217.center);
		\draw [style=none, in=180, out=-75, looseness=0.75] (165) to (168.center);
		\draw [style=none] (166.center) to (177.center);
		\draw [style=none] (167.center) to (179.center);
		\draw [style=none] (169.center) to (186.center);
		\draw [style=none] (170.center) to (132.center);
		\draw [style=none] (171.center) to (150.center);
		\draw [style=none] (172.center) to (204.center);
		\draw [style=none] (174.center) to (169.center);
		\draw [style=none] (175.center) to (171.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (176.center) to (128.center);
		\draw [style=none] (177.center) to (208.center);
		\draw [style=none] (179.center) to (157.center);
		\draw [style=none, in=-90, out=180, looseness=0.75] (180.center) to (154);
		\draw [style=none] (181.center) to (152.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (182.center) to (131.center);
		\draw [style=none] (183.center) to (190.center);
		\draw [style=none] (184) to (197);
		\draw [style=none] (186.center) to (195.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (188.center) to (142.center);
		\draw [style=none] (189) to (208.center);
		\draw [style=none] (190.center) to (172.center);
		\draw [style=none] (192.center) to (181.center);
		\draw [style=none] (193.center) to (196.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (194) to (161.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (194) to (118.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (194) to (188.center);
		\draw [style=none] (194) to (223.center);
		\draw [style=none] (195.center) to (174.center);
		\draw [style=none] (196.center) to (147.center);
		\draw [style=none] (198.center) to (200);
		\draw [style=none] (200) to (222.center);
		\draw [style=none] (200) to (130.center);
		\draw [style=none] (201.center) to (200);
		\draw [style=none] (202.center) to (145.center);
		\draw [style=none] (204.center) to (183.center);
		\draw [style=none] (205.center) to (193.center);
		\draw [style=none] (206.center) to (156.center);
		\draw [style=none] (207.center) to (192.center);
		\draw [style=none] (208.center) to (202.center);
		\draw [style=none] (209) to (173);
		\draw [style=none] (210.center) to (122);
		\draw [style=none] (211) to (218);
		\draw [style=none] (211) to (124);
		\draw [style=none, in=90, out=0, looseness=1.00] (211) to (199);
		\draw [style=none, in=90, out=0, looseness=1.25] (211) to (219);
		\draw [style=none] (212.center) to (214.center);
		\draw [style=none] (213) to (146.center);
		\draw [style=none] (214.center) to (138.center);
		\draw [style=none] (216.center) to (163.center);
		\draw [style=none] (217.center) to (134.center);
		\draw [style=none] (218) to (215);
		\draw [style=none] (220) to (185);
		\draw [style=none] (221) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224)  at (2.0, 0.25) {};
		\node [style=none] (225)  at (-2.25, -2.25) {};
		\node [style=none] (226)  at (-1.75, 0.5) {};
		\node [style=gn] (227)  at (-1.5, 1.25) {};
		\node [style=none] (228)  at (0.0, -0.25) {};
		\node [style=rn] (229)  at (0.25, 2.75) {$\pi$};
		\node [style=none] (230)  at (2.25, -1.75) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (231)  at (-1.25, 0.25) {};
		\node [style=none] (232)  at (-2.0, -2.0) {};
		\node [style=gn] (233)  at (2.25, 1.25) {};
		\node [style=gn] (234)  at (-0.25, -0.0) {};
		\node [style=none] (235)  at (-1.25, -0.75) {};
		\node [style=rn] (236)  at (1.0, -0.5) {};
		\node [style=none] (237)  at (-1.25, 0.5) {};
		\node [style=none] (238)  at (-1.75, 0.25) {};
		\node [style=gn] (239)  at (0.25, -1.0) {};
		\node [style=none] (240)  at (-0.75, -2.0) {};
		\node [style=none] (241)  at (-0.5, -0.75) {};
		\node [style=none] (242)  at (1.25, 0.5) {};
		\node [style=none] (243)  at (-0.5, 0.25) {};
		\node [style=none] (244)  at (-0.5, 0.5) {};
		\node [style=none] (245)  at (-1.25, 1.0) {};
		\node [style=none] (246)  at (0.0, -2.0) {};
		\node [style=none] (247)  at (-0.5, 1.0) {};
		\node [style=none] (248)  at (0.25, 3.25) {};
		\node [style=none] (249)  at (-0.75, -1.5) {};
		\node [style=none] (250)  at (-2.75, 0.5) {};
		\node [style=none] (251)  at (2.0, 1.0) {};
		\node [style=none] (252)  at (-2.25, -3.25) {};
		\node [style=none] (253)  at (0.0, -0.75) {};
		\node [style=none] (254)  at (0.0, 0.5) {};
		\node [style=none] (255)  at (1.25, 0.25) {};
		\node [style=none] (256)  at (2.75, -2.0) {};
		\node [style=none] (257)  at (0.75, 0.25) {};
		\node [style=none] (258)  at (0.75, -0.75) {};
		\node [style=none] (259)  at (2.5, 1.5) {};
		\node [style=none] (260)  at (-1.0, -1.5) {};
		\node [style=none] (261)  at (1.0, -1.25) {};
		\node [style=none] (262)  at (0.75, -3.25) {};
		\node [style=rn] (263)  at (-0.25, -0.5) {};
		\node [style=gn] (264)  at (1.0, 1.25) {};
		\node [style=none] (265)  at (0.75, -0.25) {};
		\node [style=rn] (266)  at (-0.25, 0.75) {};
		\node [style=rn] (267)  at (1.0, 0.75) {};
		\node [style=gn] (268)  at (-0.25, 1.25) {};
		\node [style=none] (269)  at (1.0, -1.75) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (270)  at (-2.75, -3.25) {};
		\node [style=none] (271)  at (2.75, -1.5) {};
		\node [style=none] (272)  at (0.75, 1.0) {};
		\node [style=none] (273)  at (0.0, 0.25) {};
		\node [style=none] (274)  at (0.75, 0.5) {};
		\node [style=none] (275)  at (2.0, -2.0) {};
		\node [style=none] (276)  at (2.0, -0.25) {};
		\node [style=none] (277)  at (-1.25, 1.5) {};
		\node [style=none] (278)  at (2.0, -0.75) {};
		\node [style=none] (279)  at (-0.25, -1.75) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (280)  at (1.25, -2.0) {};
		\node [style=none] (281)  at (0.75, -2.0) {};
		\node [style=none] (282)  at (1.25, -0.75) {};
		\node [style=none] (283)  at (-1.0, -2.0) {};
		\node [style=none] (284)  at (2.5, 0.5) {};
		\node [style=gn] (285)  at (-2.25, 1.75) {};
		\node [style=none] (286)  at (2.0, 0.5) {};
		\node [style=none] (287)  at (0.25, -1.5) {};
		\node [style=none] (288)  at (-1.5, -1.25) {};
		\node [style=rn] (289)  at (0.5, 1.0) {$\pi$};
		\node [style=gn] (290)  at (0.75, -2.75) {};
		\node [style=none] (291)  at (0.0, 1.5) {};
		\node [style=none] (292)  at (-1.25, -2.0) {};
		\node [style=none] (293)  at (-1.75, -2.0) {};
		\node [style=gn] (294)  at (0.0, -2.75) {};
		\node [style=gn] (295)  at (-1.5, -0.0) {};
		\node [style=none] (296)  at (-0.75, -0.75) {};
		\node [style=rn] (297)  at (1.5, 1.75) {$\pi$};
		\node [style=none] (298)  at (0.75, 1.5) {};
		\node [style=none] (299)  at (0.5, -2.0) {};
		\node [style=none] (300)  at (-1.5, -1.75) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (301)  at (1.75, -2.0) {};
		\node [style=none] (302)  at (-1.25, -0.25) {};
		\node [style=none] (303)  at (2.0, 1.5) {};
		\node [style=none] (304)  at (0.5, -1.5) {};
		\node [style=none] (305)  at (2.5, -2.0) {};
		\node [style=none] (306)  at (1.5, -0.75) {};
		\node [style=rn] (307)  at (1.0, 1.75) {$\pi$};
		\node [style=rn] (308)  at (2.25, -0.5) {};
		\node [style=none] (309)  at (2.5, -0.75) {};
		\node [style=rn] (310)  at (-1.5, -0.5) {};
		\node [style=none] (311)  at (1.25, 1.5) {};
		\node [style=none] (312)  at (-0.5, 1.5) {};
		\node [style=none] (313)  at (-2.0, -1.5) {};
		\node [style=none] (314)  at (-2.75, -2.25) {};
		\node [style=none] (315)  at (1.5, -1.5) {};
		\node [style=gn] (316)  at (2.25, -0.0) {};
		\node [style=none] (317)  at (-0.25, -1.25) {};
		\node [style=rn] (318)  at (-1.5, 0.75) {};
		\node [style=none] (319)  at (0.0, -3.25) {};
		\node [style=none] (320)  at (-0.5, -2.0) {};
		\node [style=none] (321)  at (0.25, -2.0) {};
		\node [style=rn] (322)  at (2.25, 0.75) {};
		\node [style=none] (323)  at (2.25, -1.25) {};
		\node [style=none] (324)  at (-1.75, 1.5) {};
		\node [style=gn] (325)  at (1.0, -0.0) {};
		\node [style=rn] (326)  at (-2.0, 1.25) {$\pi$};
		\node [style=none] (327)  at (2.5, 0.25) {};
		\node [style=none] (328)  at (-1.75, -0.75) {};
		\node [style=gn] (329)  at (-1.0, 2.75) {};
		\node [style=none] (330)  at (1.5, -2.0) {};
		\node [style=none] (331)  at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (224.center) to (327.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (225.center) to (270.center);
		\draw [style=none] (226.center) to (324.center);
		\draw [style=none] (231.center) to (235.center);
		\draw [style=none] (232.center) to (283.center);
		\draw [style=none] (234) to (266);
		\draw [style=none] (235.center) to (328.center);
		\draw [style=none] (236) to (261.center);
		\draw [style=none] (237.center) to (226.center);
		\draw [style=none] (238.center) to (231.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (239) to (228.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (239) to (265.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (239) to (306.center);
		\draw [style=none] (239) to (248.center);
		\draw [style=none] (240.center) to (321.center);
		\draw [style=none] (241.center) to (243.center);
		\draw [style=none] (242.center) to (274.center);
		\draw [style=none] (243.center) to (273.center);
		\draw [style=none] (244.center) to (312.center);
		\draw [style=none, in=-90, out=0, looseness=0.50] (245.center) to (329);
		\draw [style=none] (249.center) to (240.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (250.center) to (329);
		\draw [style=none] (250.center) to (314.center);
		\draw [style=none] (253.center) to (241.center);
		\draw [style=none] (254.center) to (244.center);
		\draw [style=none] (255.center) to (282.center);
		\draw [style=none] (256.center) to (271.center);
		\draw [style=none] (257.center) to (255.center);
		\draw [style=none] (258.center) to (257.center);
		\draw [style=none] (259.center) to (284.center);
		\draw [style=none] (260.center) to (288.center);
		\draw [style=none] (261.center) to (304.center);
		\draw [style=none] (262.center) to (290);
		\draw [style=none] (264) to (307);
		\draw [style=none] (267) to (325);
		\draw [style=none] (271.center) to (323.center);
		\draw [style=none] (272.center) to (289);
		\draw [style=none] (273.center) to (253.center);
		\draw [style=none] (274.center) to (298.center);
		\draw [style=none] (277.center) to (237.center);
		\draw [style=none] (278.center) to (224.center);
		\draw [style=none] (280.center) to (290);
		\draw [style=none] (282.center) to (258.center);
		\draw [style=none] (283.center) to (260.center);
		\draw [style=none] (284.center) to (286.center);
		\draw [style=none] (285) to (225.center);
		\draw [style=none, in=151, out=0, looseness=1.00] (285) to (268);
		\draw [style=none] (285) to (326);
		\draw [style=none, in=90, out=30, looseness=0.75] (285) to (233);
		\draw [style=none] (286.center) to (303.center);
		\draw [style=none] (287.center) to (317.center);
		\draw [style=none] (288.center) to (313.center);
		\draw [style=none] (289) to (329);
		\draw [style=none] (290) to (246.center);
		\draw [style=none] (290) to (305.center);
		\draw [style=none] (291.center) to (254.center);
		\draw [style=none] (292.center) to (290);
		\draw [style=none] (293.center) to (294);
		\draw [style=none] (294) to (281.center);
		\draw [style=none] (294) to (275.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (296.center) to (239);
		\draw [style=none] (297) to (251.center);
		\draw [style=none] (298.center) to (311.center);
		\draw [style=none] (299.center) to (330.center);
		\draw [style=none] (301.center) to (256.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (302.center) to (296.center);
		\draw [style=none] (303.center) to (259.center);
		\draw [style=none] (304.center) to (299.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (306.center) to (276.center);
		\draw [style=none] (307) to (285);
		\draw [style=none] (308) to (323.center);
		\draw [style=none] (309.center) to (278.center);
		\draw [style=none] (310) to (288.center);
		\draw [style=none] (311.center) to (242.center);
		\draw [style=none] (312.center) to (291.center);
		\draw [style=none] (313.center) to (232.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (314.center) to (252.center);
		\draw [style=none] (315.center) to (261.center);
		\draw [style=none] (316) to (322);
		\draw [style=none] (317.center) to (249.center);
		\draw [style=none] (317.center) to (263);
		\draw [style=none] (318) to (295);
		\draw [style=none] (319.center) to (294);
		\draw [style=none] (320.center) to (294);
		\draw [style=none] (321.center) to (287.center);
		\draw [style=none] (323.center) to (331.center);
		\draw [style=none] (324.center) to (277.center);
		\draw [style=none] (326) to (227);
		\draw [style=none] (327.center) to (309.center);
		\draw [style=none] (328.center) to (238.center);
		\draw [style=none, in=180, out=-75, looseness=0.50] (329) to (247.center);
		\draw [style=none, bend left=15, looseness=1.00] (329) to (297);
		\draw [style=none] (330.center) to (315.center);
		\draw [style=none] (331.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332)  at (1.25, 0.75) {};
		\node [style=rn] (333)  at (-0.25, 1.0) {};
		\node [style=none] (334)  at (-1.75, 0.75) {};
		\node [style=none] (335)  at (-1.5, -1.5) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=gn] (336)  at (2.25, 1.5) {};
		\node [style=none] (337)  at (-0.5, -1.75) {};
		\node [style=none] (338)  at (0.75, -0.5) {};
		\node [style=gn] (339)  at (2.25, 0.25) {};
		\node [style=none] (340)  at (-1.25, 1.75) {};
		\node [style=rn] (341)  at (-1.0, 1.75) {$\pi$};
		\node [style=rn] (342)  at (-1.5, 1.0) {};
		\node [style=none] (343)  at (0.75, -1.75) {};
		\node [style=none] (344)  at (0.25, 3.0) {};
		\node [style=rn] (345)  at (-1.5, -0.25) {};
		\node [style=none] (346)  at (0.0, 0.75) {};
		\node [style=gn] (347)  at (1.0, 0.25) {};
		\node [style=none] (348)  at (1.25, 1.75) {};
		\node [style=none] (349)  at (-0.5, 1.25) {};
		\node [style=none] (350)  at (1.25, 0.5) {};
		\node [style=rn] (351)  at (-1.5, 2.25) {$\pi$};
		\node [style=none] (352)  at (0.75, 0.0) {};
		\node [style=none] (353)  at (1.0, 2.0) {};
		\node [style=none] (354)  at (0.75, 0.5) {};
		\node [style=none] (355)  at (0.5, -1.75) {};
		\node [style=rn] (356)  at (2.25, -0.25) {};
		\node [style=gn] (357)  at (-1.5, 1.5) {};
		\node [style=none] (358)  at (2.0, 1.25) {};
		\node [style=none] (359)  at (0.25, -1.25) {};
		\node [style=none] (360)  at (1.5, 2.0) {};
		\node [style=none] (361)  at (-1.0, -1.25) {};
		\node [style=none] (362)  at (2.5, 0.5) {};
		\node [style=none] (363)  at (-1.25, 0.5) {};
		\node [style=none] (364)  at (0.5, -1.25) {};
		\node [style=none] (365)  at (-2.75, -3.0) {};
		\node [style=gn] (366)  at (-0.25, 0.25) {};
		\node [style=none] (367)  at (0.0, -1.75) {};
		\node [style=rn] (368)  at (-0.25, -0.25) {};
		\node [style=none] (369)  at (-1.75, 1.25) {};
		\node [style=none] (370)  at (2.0, 0.5) {};
		\node [style=none] (371)  at (0.75, -3.0) {};
		\node [style=gn] (372)  at (0.75, -2.5) {};
		\node [style=none] (373)  at (1.5, -1.25) {};
		\node [style=none] (374)  at (1.5, -0.5) {};
		\node [style=none] (375)  at (0.0, 0.5) {};
		\node [style=none] (376)  at (-1.75, -1.75) {};
		\node [style=none] (377)  at (0.25, -1.75) {};
		\node [style=rn] (378)  at (1.0, -0.25) {};
		\node [style=none] (379)  at (-1.25, -1.75) {};
		\node [style=none] (380)  at (2.0, 0.0) {};
		\node [style=none] (381)  at (-1.75, 0.5) {};
		\node [style=none] (382)  at (2.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (383)  at (-2.25, -3.0) {};
		\node [style=none] (384)  at (0.0, -0.5) {};
		\node [style=none] (385)  at (-0.5, 0.75) {};
		\node [style=none] (386)  at (2.0, 1.75) {};
		\node [style=none] (387)  at (2.0, 0.75) {};
		\node [style=none] (388)  at (0.0, 1.75) {};
		\node [style=none] (389)  at (1.5, -1.75) {};
		\node [style=none] (390)  at (-1.25, -0.5) {};
		\node [style=gn] (391)  at (-1.5, 0.25) {};
		\node [style=none] (392)  at (-0.5, 1.75) {};
		\node [style=none] (393)  at (0.75, 0.75) {};
		\node [style=none] (394)  at (2.25, -1.0) {};
		\node [style=none] (395)  at (2.75, -1.75) {};
		\node [style=rn] (396)  at (-0.25, 2.25) {$\pi$};
		\node [style=none] (397)  at (-2.0, -1.75) {};
		\node [style=gn] (398)  at (0.5, 2.0) {};
		\node [style=none] (399)  at (1.25, -1.75) {};
		\node [style=none] (400)  at (0.0, 0.0) {};
		\node [style=none] (401)  at (-1.0, -1.75) {};
		\node [style=none] (402)  at (2.5, 0.75) {};
		\node [style=none] (403)  at (1.75, -1.75) {};
		\node [style=rn] (404)  at (1.0, 1.0) {};
		\node [style=none] (405)  at (-1.25, 0.75) {};
		\node [style=none] (406)  at (0.0, -3.0) {};
		\node [style=none] (407)  at (0.75, 1.75) {};
		\node [style=none] (408)  at (-2.0, -1.25) {};
		\node [style=none] (409)  at (2.5, -0.5) {};
		\node [style=rn] (410)  at (2.25, 1.0) {};
		\node [style=gn] (411)  at (-2.25, 2.0) {};
		\node [style=gn] (412)  at (-1.5, 2.75) {};
		\node [style=rn] (413)  at (0.25, 1.5) {$\pi$};
		\node [style=gn] (414)  at (-0.25, 1.5) {};
		\node [style=none] (415)  at (0.75, 1.25) {};
		\node [style=rn] (416)  at (1.5, 2.0) {$\pi$};
		\node [style=none] (417)  at (2.0, -0.5) {};
		\node [style=none] (418)  at (2.75, -1.25) {};
		\node [style=none] (419)  at (1.25, -0.5) {};
		\node [style=none] (420)  at (-0.75, -1.75) {};
		\node [style=none] (421)  at (1.0, -1.0) {};
		\node [style=none] (422)  at (2.5, -1.75) {};
		\node [style=none] (423)  at (-1.25, 0.0) {};
		\node [style=none] (424)  at (2.5, 1.75) {};
		\node [style=none] (425)  at (-2.75, 1.75) {};
		\node [style=none] (426)  at (-0.75, -1.25) {};
		\node [style=none] (427)  at (-0.25, -1.0) {};
		\node [style=none] (428)  at (-1.75, -0.5) {};
		\node [style=none] (429)  at (-0.5, -0.5) {};
		\node [style=none] (430)  at (1.75, -1.25) {};
		\node [style=none] (431)  at (-0.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=gn] (432)  at (0.25, -0.75) {};
		\node [style=none] (433)  at (2.0, -1.75) {};
		\node [style=none] (434)  at (1.0, -1.5) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=gn] (435)  at (0.0, -2.5) {};
		\node [style=none] (436)  at (-1.75, 1.75) {};
		\node [style=none] (437)  at (-1.5, -1.0) {};
		\node [style=none] (438)  at (-0.75, -0.5) {};
		\node [style=none] (439)  at (-0.5, 0.5) {};
		\node [style=gn] (440)  at (1.0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (332.center) to (393.center);
		\draw [style=none] (334.center) to (436.center);
		\draw [style=none, in=0, out=90, looseness=0.75] (336) to (412);
		\draw [style=none] (337.center) to (435);
		\draw [style=none] (338.center) to (354.center);
		\draw [style=none] (339) to (410);
		\draw [style=none] (340.center) to (405.center);
		\draw [style=none, in=180, out=-45, looseness=1.00] (341) to (349.center);
		\draw [style=none] (342) to (391);
		\draw [style=none] (345) to (437.center);
		\draw [style=none] (346.center) to (385.center);
		\draw [style=none] (348.center) to (332.center);
		\draw [style=none] (350.center) to (419.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (353.center) to (412);
		\draw [style=none] (354.center) to (350.center);
		\draw [style=none] (355.center) to (389.center);
		\draw [style=none] (356) to (394.center);
		\draw [style=none] (359.center) to (427.center);
		\draw [style=none, in=180, out=0, looseness=0.75] (360.center) to (358.center);
		\draw [style=none] (361.center) to (437.center);
		\draw [style=none] (362.center) to (409.center);
		\draw [style=none] (363.center) to (390.center);
		\draw [style=none] (364.center) to (355.center);
		\draw [style=none] (366) to (333);
		\draw [style=none] (370.center) to (362.center);
		\draw [style=none] (371.center) to (372);
		\draw [style=none] (372) to (367.center);
		\draw [style=none] (372) to (422.center);
		\draw [style=none] (373.center) to (421.center);
		\draw [style=none, in=180, out=45, looseness=1.00] (374.center) to (380.center);
		\draw [style=none] (375.center) to (384.center);
		\draw [style=none] (376.center) to (435);
		\draw [style=none] (377.center) to (359.center);
		\draw [style=none] (378) to (421.center);
		\draw [style=none] (379.center) to (372);
		\draw [style=none] (381.center) to (363.center);
		\draw [style=none] (383.center) to (411);
		\draw [style=none] (384.center) to (429.center);
		\draw [style=none] (385.center) to (392.center);
		\draw [style=none] (386.center) to (424.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (388.center) to (346.center);
		\draw [style=none] (389.center) to (373.center);
		\draw [style=none] (390.center) to (428.center);
		\draw [style=none] (392.center) to (388.center);
		\draw [style=none] (393.center) to (407.center);
		\draw [style=none] (394.center) to (430.center);
		\draw [style=none] (395.center) to (418.center);
		\draw [style=none] (396) to (412);
		\draw [style=none] (397.center) to (401.center);
		\draw [style=none] (398) to (360.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (398) to (415.center);
		\draw [style=none] (399.center) to (372);
		\draw [style=none] (401.center) to (361.center);
		\draw [style=none] (402.center) to (387.center);
		\draw [style=none] (403.center) to (395.center);
		\draw [style=none] (404) to (347);
		\draw [style=none] (405.center) to (334.center);
		\draw [style=none] (406.center) to (435);
		\draw [style=none] (407.center) to (348.center);
		\draw [style=none] (408.center) to (397.center);
		\draw [style=none] (409.center) to (417.center);
		\draw [style=none, in=150, out=0, looseness=1.00] (411) to (341);
		\draw [style=none] (411) to (398);
		\draw [style=none, in=180, out=-56, looseness=0.75] (411) to (369.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (412) to (425.center);
		\draw [style=none] (412) to (357);
		\draw [style=none] (414) to (396);
		\draw [style=none] (417.center) to (370.center);
		\draw [style=none] (418.center) to (394.center);
		\draw [style=none] (419.center) to (338.center);
		\draw [style=none] (420.center) to (377.center);
		\draw [style=none] (421.center) to (364.center);
		\draw [style=none, in=135, out=0, looseness=1.00] (423.center) to (438.center);
		\draw [style=none] (424.center) to (402.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (425.center) to (365.center);
		\draw [style=none] (426.center) to (420.center);
		\draw [style=none] (427.center) to (426.center);
		\draw [style=none] (427.center) to (368);
		\draw [style=none] (428.center) to (381.center);
		\draw [style=none] (429.center) to (439.center);
		\draw [style=none] (430.center) to (403.center);
		\draw [style=none, in=0, out=90, looseness=0.50] (432) to (400.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (432) to (352.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (432) to (374.center);
		\draw [style=none] (432) to (344.center);
		\draw [style=none] (435) to (343.center);
		\draw [style=none] (435) to (433.center);
		\draw [style=none] (436.center) to (340.center);
		\draw [style=none] (437.center) to (408.center);
		\draw [style=none, in=180, out=-45, looseness=0.75] (438.center) to (432);
		\draw [style=none] (439.center) to (375.center);
		\draw [style=none] (440) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (441)  at (-1.0, 2.0) {};
		\node [style=none] (442)  at (0.5, -1.25) {};
		\node [style=none] (443)  at (1.0, -3.0) {};
		\node [style=none] (444)  at (2.0, 0.5) {};
		\node [style=gn] (445)  at (2.25, 0.25) {};
		\node [style=none] (446)  at (-0.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (447)  at (-0.5, 1.5) {};
		\node [style=none] (448)  at (1.25, 1.0) {};
		\node [style=none] (449)  at (-0.5, -0.5) {};
		\node [style=none] (450)  at (0.25, -1.25) {};
		\node [style=none] (451)  at (-0.75, -1.75) {};
		\node [style=none] (452)  at (-0.5, -1.75) {};
		\node [style=none] (453)  at (-0.5, 0.0) {};
		\node [style=none] (454)  at (1.75, 2.0) {};
		\node [style=none] (455)  at (0.0, -0.5) {};
		\node [style=none] (456)  at (1.75, -1.75) {};
		\node [style=none] (457)  at (-2.75, -3.0) {};
		\node [style=gn] (458)  at (-0.75, 2.75) {};
		\node [style=none] (459)  at (-2.25, -3.0) {};
		\node [style=none] (460)  at (1.5, -1.25) {};
		\node [style=none] (461)  at (1.75, 1.0) {};
		\node [style=none] (462)  at (-1.5, -1.0) {};
		\node [style=none] (463)  at (0.75, 0.5) {};
		\node [style=none] (464)  at (1.25, -0.5) {};
		\node [style=none] (465)  at (-0.5, 2.0) {};
		\node [style=none] (466)  at (-0.5, 1.0) {};
		\node [style=gn] (467)  at (-0.25, -2.5) {};
		\node [style=gn] (468)  at (1.0, -2.5) {};
		\node [style=none] (469)  at (2.25, -1.5) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (470)  at (-1.5, -1.5) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (471)  at (0.0, 0.5) {};
		\node [style=rn] (472)  at (-1.5, -0.25) {};
		\node [style=rn] (473)  at (-0.75, -0.5) {$\pi$};
		\node [style=none] (474)  at (0.75, -0.5) {};
		\node [style=rn] (475)  at (1.0, -0.25) {};
		\node [style=none] (476)  at (2.75, -1.75) {};
		\node [style=gn] (477)  at (0.25, 1.5) {};
		\node [style=gn] (478)  at (-2.25, -0.75) {};
		\node [style=none] (479)  at (2.0, -1.75) {};
		\node [style=none] (480)  at (1.25, 1.5) {};
		\node [style=gn] (481)  at (1.5, 0.75) {};
		\node [style=none] (482)  at (1.25, 2.0) {};
		\node [style=none] (483)  at (0.25, 3.0) {};
		\node [style=rn] (484)  at (-0.75, 1.25) {};
		\node [style=none] (485)  at (-2.0, -1.25) {};
		\node [style=none] (486)  at (-0.25, -1.0) {};
		\node [style=rn] (487)  at (2.25, -0.25) {};
		\node [style=gn] (488)  at (-0.25, 0.25) {};
		\node [style=none] (489)  at (-2.0, -1.75) {};
		\node [style=none] (490)  at (1.25, -1.75) {};
		\node [style=rn] (491)  at (0.25, 2.0) {$\pi$};
		\node [style=rn] (492)  at (-0.75, 2.25) {$\pi$};
		\node [style=none] (493)  at (-1.75, 0.5) {};
		\node [style=none] (494)  at (2.5, -1.75) {};
		\node [style=rn] (495)  at (-0.25, -0.25) {};
		\node [style=gn] (496)  at (1.5, 1.75) {};
		\node [style=none] (497)  at (-0.5, 0.5) {};
		\node [style=none] (498)  at (-0.25, -3.0) {};
		\node [style=gn] (499)  at (-1.5, 0.25) {};
		\node [style=none] (500)  at (0.75, -1.75) {};
		\node [style=none] (501)  at (-2.75, 0.25) {};
		\node [style=none] (502)  at (2.0, -0.5) {};
		\node [style=none] (503)  at (0.25, -1.75) {};
		\node [style=none] (504)  at (2.5, -0.5) {};
		\node [style=none] (505)  at (-1.0, -1.25) {};
		\node [style=none] (506)  at (-1.25, -0.5) {};
		\node [style=none] (507)  at (-1.25, -1.75) {};
		\node [style=none] (508)  at (1.25, 0.5) {};
		\node [style=none] (509)  at (-1.75, -1.75) {};
		\node [style=none] (510)  at (1.0, -1.0) {};
		\node [style=none] (511)  at (2.25, -1.0) {};
		\node [style=none] (512)  at (1.5, -1.75) {};
		\node [style=gn] (513)  at (-0.75, 1.75) {};
		\node [style=none] (514)  at (1.75, -1.25) {};
		\node [style=rn] (515)  at (1.75, -0.5) {$\pi$};
		\node [style=none] (516)  at (0.5, -1.75) {};
		\node [style=gn] (517)  at (-0.75, 0.75) {};
		\node [style=none] (518)  at (-1.0, 1.0) {};
		\node [style=none] (519)  at (-1.75, 0.0) {};
		\node [style=gn] (520)  at (1.0, 0.25) {};
		\node [style=none] (521)  at (2.75, -1.25) {};
		\node [style=none] (522)  at (-0.75, -1.25) {};
		\node [style=gn] (523)  at (0.25, -0.75) {};
		\node [style=none] (524)  at (-1.75, -0.5) {};
		\node [style=none] (525)  at (2.0, 0.0) {};
		\node [style=none] (526)  at (0.75, 0.0) {};
		\node [style=none] (527)  at (0.0, -1.75) {};
		\node [style=none] (528)  at (2.5, 0.5) {};
		\node [style=none] (529)  at (-1.0, -1.75) {};
		\node [style=none] (530)  at (-1.25, 0.5) {};
		\node [style=none] (531)  at (1.0, -1.5) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=rn] (532)  at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (441.center) to (465.center);
		\draw [style=none] (442.center) to (516.center);
		\draw [style=none] (443.center) to (468);
		\draw [style=none] (444.center) to (528.center);
		\draw [style=none] (447.center) to (480.center);
		\draw [style=none] (448.center) to (482.center);
		\draw [style=none] (449.center) to (497.center);
		\draw [style=none] (450.center) to (486.center);
		\draw [style=none] (451.center) to (503.center);
		\draw [style=none] (452.center) to (467);
		\draw [style=none] (454.center) to (461.center);
		\draw [style=none] (455.center) to (449.center);
		\draw [style=none] (456.center) to (476.center);
		\draw [style=none] (458) to (513);
		\draw [style=none, in=90, out=0, looseness=0.75] (458) to (496);
		\draw [style=none] (460.center) to (510.center);
		\draw [style=none] (461.center) to (448.center);
		\draw [style=none] (462.center) to (485.center);
		\draw [style=none] (463.center) to (508.center);
		\draw [style=none] (464.center) to (474.center);
		\draw [style=none] (465.center) to (466.center);
		\draw [style=none] (466.center) to (518.center);
		\draw [style=none] (467) to (500.center);
		\draw [style=none] (467) to (479.center);
		\draw [style=none] (468) to (527.center);
		\draw [style=none] (468) to (494.center);
		\draw [style=none] (471.center) to (455.center);
		\draw [style=none] (472) to (462.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (473) to (453.center);
		\draw [style=none] (474.center) to (463.center);
		\draw [style=none] (475) to (510.center);
		\draw [style=none] (476.center) to (521.center);
		\draw [style=none] (477) to (483.center);
		\draw [style=none, in=-150, out=0, looseness=0.75] (478) to (473);
		\draw [style=none] (478) to (459.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (481) to (520);
		\draw [style=none, in=90, out=0, looseness=1.25] (481) to (445);
		\draw [style=none] (482.center) to (454.center);
		\draw [style=none] (484) to (517);
		\draw [style=none] (485.center) to (489.center);
		\draw [style=none] (486.center) to (522.center);
		\draw [style=none] (487) to (511.center);
		\draw [style=none] (489.center) to (529.center);
		\draw [style=none] (490.center) to (468);
		\draw [style=none] (493.center) to (530.center);
		\draw [style=none] (495) to (486.center);
		\draw [style=none] (497.center) to (471.center);
		\draw [style=none] (498.center) to (467);
		\draw [style=none, in=180, out=90, looseness=1.25] (501.center) to (458);
		\draw [style=none] (501.center) to (457.center);
		\draw [style=none] (502.center) to (444.center);
		\draw [style=none] (503.center) to (450.center);
		\draw [style=none] (504.center) to (502.center);
		\draw [style=none] (505.center) to (462.center);
		\draw [style=none] (506.center) to (524.center);
		\draw [style=none] (507.center) to (468);
		\draw [style=none] (508.center) to (464.center);
		\draw [style=none] (509.center) to (467);
		\draw [style=none] (510.center) to (442.center);
		\draw [style=none] (511.center) to (514.center);
		\draw [style=none] (512.center) to (460.center);
		\draw [style=none] (514.center) to (456.center);
		\draw [style=none, in=180, out=75, looseness=0.75] (515) to (525.center);
		\draw [style=none] (516.center) to (512.center);
		\draw [style=none, in=90, out=180, looseness=1.25] (517) to (499);
		\draw [style=none, in=90, out=0, looseness=1.25] (517) to (488);
		\draw [style=none] (518.center) to (441.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (519.center) to (478);
		\draw [style=none] (521.center) to (511.center);
		\draw [style=none] (522.center) to (451.center);
		\draw [style=none, in=-135, out=0, looseness=0.75] (523) to (515);
		\draw [style=none] (523) to (478);
		\draw [style=none] (524.center) to (493.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (526.center) to (523);
		\draw [style=none] (528.center) to (504.center);
		\draw [style=none] (529.center) to (505.center);
		\draw [style=none] (530.center) to (506.center);
		\draw [style=none] (532) to (481);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-on-control-state/swap-on-control-state_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (526)  at (-1.25, 2.0) {};
		\node [style=rn] (527)  at (-3.25, -1.0) {};
		\node [style=none] (528)  at (-3.5, -0.75) {};
		\node [style=gn] (529)  at (-3.0, 0.5) {};
		\node [style=none] (530)  at (-3.0, -2.75) {};
		\node [style=none] (531)  at (2.5, 2.0) {};
		\node [style=none] (532)  at (-2.25, 0.25) {};
		\node [style=none] (533)  at (-0.25, -0.5) {};
		\node [style=none] (534)  at (-1.75, 1.25) {};
		\node [style=gn] (535)  at (0.0, -2.25) {};
		\node [style=none] (536)  at (1.0, 2.75) {};
		\node [style=none, xshift=3.5pt] (537)  at (2.75, 0.75) {$~\cdots~$};
		\node [style=gn] (538)  at (0.75, 0.5) {};
		\node [style=none] (539)  at (0.75, -0.5) {};
		\node [style=none] (540)  at (2.0, 0.75) {};
		\node [style=none] (541)  at (-2.0, 2.0) {};
		\node [style=none] (542)  at (1.25, 0.25) {};
		\node [style=none] (543)  at (-2.75, 2.25) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (544)  at (2.75, 2.25) {\footnotesize $\Lambda\ket{\psi_{11}}$};
		\node [style=none] (545)  at (3.25, 2.0) {};
		\node [style=rn] (546)  at (-2.0, 1.0) {};
		\node [style=none] (547)  at (-1.75, 0.25) {};
		\node [style=none] (548)  at (2.0, 1.25) {};
		\node [style=gn] (549)  at (-1.5, -0.25) {};
		\node [style=none] (550)  at (-0.25, 2.75) {};
		\node [style=rn] (551)  at (-2.75, -1.25) {};
		\node [style=gn] (552)  at (1.75, 0.5) {};
		\node [style=none] (553)  at (-1.75, -1.5) {};
		\node [style=none] (554)  at (1.5, 2.0) {};
		\node [style=none] (555)  at (0.5, 1.25) {};
		\node [style=gn] (556)  at (-3.0, -2.0) {};
		\node [style=none] (557)  at (1.0, 0.75) {};
		\node [style=none] (558)  at (-2.25, -1.5) {};
		\node [style=none] (559)  at (1.75, 2.5) {};
		\node [style=none] (561)  at (0.5, 2.0) {};
		\node [style=none] (562)  at (-1.75, 2.5) {};
		\node [style=none] (563)  at (-2.25, 2.0) {};
		\node [style=none] (564)  at (-3.5, -0.5) {};
		\node [style=none] (565)  at (3.5, -0.75) {};
		\node [style=none] (566)  at (-3.25, 1.25) {};
		\node [style=none] (567)  at (1.0, -2.5) {$~\cdots~$};
		\node [style=none] (568)  at (3.5, 2.75) {};
		\node [style=gn] (569)  at (-1.25, 1.25) {};
		\node [style=rn] (570)  at (2.25, 0.25) {$\pi$};
		\node [style=none] (571)  at (-2.25, -2.0) {};
		\node [style=none] (572)  at (3.5, -0.5) {};
		\node [style=none] (573)  at (-2.75, 2.75) {};
		\node [style=gn] (574)  at (1.5, -2.25) {};
		\node [style=gn] (575)  at (-2.0, -2.25) {};
		\node [style=none] (576)  at (-1.25, -0.5) {};
		\node [style=none] (577)  at (-3.0, 2.0) {};
		\node [style=none] (578)  at (-1.0, 2.25) {\footnotesize $\Lambda\ket{\psi_{10}}$};
		\node [style=none] (579)  at (2.0, 2.5) {};
		\node [style=none] (580)  at (-0.5, 2.0) {};
		\node [style=none] (581)  at (-1.75, 0.75) {};
		\node [style=rn] (582)  at (-3.0, 1.0) {};
		\node [style=none] (583)  at (1.5, 0.25) {};
		\node [style=none] (584)  at (-3.5, 2.0) {};
		\node [style=none] (585)  at (2.25, 2.0) {};
		\node [style=none] (586)  at (3.5, 2.5) {};
		\node [style=none] (587)  at (-1.75, 2.0) {};
		\node [style=none] (588)  at (-3.25, 0.25) {};
		\node [style=rn] (589)  at (-2.0, -1.75) {};
		\node [style=rn] (590)  at (1.75, 1.0) {};
		\node [style=none] (591)  at (-1.75, -2.5) {};
		\node [style=rn] (592)  at (-1.5, 0.25) {$\pi$};
		\node [style=none] (593)  at (1.5, 1.25) {};
		\node [style=none] (594)  at (-2.75, 0.75) {};
		\node [style=none] (595)  at (-0.25, 2.0) {};
		\node [style=none] (596)  at (-2.0, -2.75) {};
		\node [style=none] (597)  at (-1.5, 2.0) {};
		\node [style=none] (598)  at (-1.0, 2.75) {};
		\node [style=none, xshift=3.5pt] (599)  at (-1.0, 0.75) {$~\cdots~$};
		\node [style=none] (600)  at (1.0, 2.25) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (601)  at (-2.25, 1.25) {};
		\node [style=none] (602)  at (0.0, -2.75) {};
		\node [style=none] (603)  at (0.25, 2.75) {};
		\node [style=none] (604)  at (0.25, 2.0) {};
		\node [style=none] (605)  at (0.25, -0.5) {};
		\node [style=none] (606)  at (-2.0, 2.5) {};
		\node [style=none] (607)  at (0.75, 2.0) {};
		\node [style=none] (608)  at (2.0, 2.0) {};
		\node [style=none] (609)  at (-2.75, 0.25) {};
		\node [style=none] (610)  at (-0.25, 2.5) {};
		\node [style=rn] (611)  at (-2.5, -2.0) {$\pi$};
		\node [style=none] (612)  at (-2.75, 1.25) {};
		\node [style=none] (613)  at (3.25, -0.5) {};
		\node [style=none] (614)  at (0.5, 0.25) {};
		\node [style=none] (615)  at (1.0, 0.25) {};
		\node [style=none] (616)  at (-3.5, -2.75) {};
		\node [style=none] (617)  at (-2.25, -2.5) {};
		\node [style=none] (618)  at (-0.5, -0.5) {};
		\node [style=none] (619)  at (-3.5, 2.75) {};
		\node [style=gn] (620)  at (0.75, -0.25) {};
		\node [style=none] (621)  at (0.5, -2.75) {};
		\node [style=gn] (622)  at (2.0, -0.25) {};
		\node [style=gn] (623)  at (-2.0, -1.25) {};
		\node [style=gn] (624)  at (-2.0, 0.5) {};
		\node [style=none] (625)  at (1.0, 1.25) {};
		\node [style=gn] (626)  at (-0.5, 1.25) {};
		\node [style=gn] (627)  at (-3.0, -0.25) {};
		\node [style=none] (628)  at (-3.25, 2.0) {};
		\node [style=none] (629)  at (-2.5, 0.25) {};
		\node [style=none] (630)  at (2.0, 0.25) {};
		\node [style=none] (631)  at (3.5, 2.0) {};
		\node [style=none] (632)  at (3.5, -2.75) {};
		\node [style=none] (633)  at (1.75, 2.0) {};
		\node [style=gn] (634)  at (0.5, -2.25) {};
		\node [style=none] (635)  at (0.25, 2.5) {};
		\node [style=none] (636)  at (2.75, 2.75) {};
		\node [style=gn] (637)  at (3.25, 1.25) {};
		\node [style=gn] (638)  at (2.5, 1.25) {};
		\node [style=gn] (639)  at (-3.25, -1.5) {};
		\node [style=rn] (640)  at (0.75, 1.0) {};
		\node [style=none] (641)  at (1.5, -2.75) {};
		\node [style=none] (642)  at (-3.5, 2.5) {};
		\node [style=none] (643)  at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (526.center) to (569);
		\draw (527) to (639);
		\draw [style=dashed] (528.center) to (565.center);
		\draw [style=none] (532.center) to (601.center);
		\draw [style=dashed] (533.center) to (564.center);
		\draw [style=none] (534.center) to (547.center);
		\draw (535) to (602.center);
		\draw [in=-90, out=135, looseness=0.75] (535) to (549);
		\draw [style=none] (536.center) to (635.center);
		\draw [in=15, out=-90, looseness=0.25] (539.center) to (623);
		\draw [in=90, out=0, looseness=1.00] (540.center) to (570);
		\draw [style=none] (541.center) to (606.center);
		\draw [in=146, out=-60, looseness=0.75] (542.center) to (622);
		\draw [style=none] (545.center) to (637);
		\draw [style=none] (547.center) to (532.center);
		\draw [style=none] (548.center) to (630.center);
		\draw [style=none, in=-75, out=150, looseness=0.75] (549) to (629.center);
		\draw [style=dashed] (550.center) to (533.center);
		\draw (551) to (556);
		\draw (551) to (623);
		\draw [bend left=15, looseness=1.00] (552) to (620);
		\draw [style=none] (553.center) to (591.center);
		\draw (554.center) to (637);
		\draw [style=none] (555.center) to (625.center);
		\draw (556) to (530.center);
		\draw [in=120, out=0, looseness=1.00] (557.center) to (542.center);
		\draw [style=none] (558.center) to (553.center);
		\draw [style=none] (559.center) to (536.center);
		\draw [style=none] (562.center) to (587.center);
		\draw [style=dashed] (564.center) to (619.center);
		\draw [style=dashed] (565.center) to (632.center);
		\draw [style=none] (566.center) to (612.center);
		\draw [style=dashed] (568.center) to (572.center);
		\draw (571.center) to (556);
		\draw [style=dashed] (572.center) to (605.center);
		\draw [style=none] (573.center) to (642.center);
		\draw [style=none] (574) to (641.center);
		\draw (575) to (596.center);
		\draw (576.center) to (569);
		\draw [style=none] (577.center) to (569);
		\draw [style=none] (579.center) to (608.center);
		\draw (580.center) to (626);
		\draw [in=90, out=0, looseness=0.75] (581.center) to (592);
		\draw [style=none] (583.center) to (593.center);
		\draw [style=none] (584.center) to (541.center);
		\draw (585.center) to (590);
		\draw [style=none] (586.center) to (636.center);
		\draw [style=none] (587.center) to (595.center);
		\draw [style=none] (588.center) to (566.center);
		\draw [style=none] (591.center) to (617.center);
		\draw (592) to (549);
		\draw [style=none] (593.center) to (548.center);
		\draw [style=none, in=105, out=0, looseness=1.00] (594.center) to (629.center);
		\draw [style=none] (595.center) to (610.center);
		\draw (597.center) to (546);
		\draw [style=none] (598.center) to (562.center);
		\draw [style=none] (601.center) to (534.center);
		\draw [style=dashed] (603.center) to (568.center);
		\draw [style=dashed] (603.center) to (605.center);
		\draw [style=none] (604.center) to (633.center);
		\draw [style=none] (606.center) to (573.center);
		\draw (607.center) to (638);
		\draw [style=none] (608.center) to (631.center);
		\draw [style=none] (609.center) to (588.center);
		\draw [style=none] (610.center) to (598.center);
		\draw [style=none] (612.center) to (609.center);
		\draw [in=30, out=-90, looseness=0.50] (613.center) to (574);
		\draw [style=none] (614.center) to (555.center);
		\draw [style=none] (615.center) to (614.center);
		\draw [style=dashed] (616.center) to (528.center);
		\draw [style=none] (617.center) to (558.center);
		\draw [in=150, out=-90, looseness=0.50] (618.center) to (574);
		\draw [style=dashed] (619.center) to (550.center);
		\draw (620) to (538);
		\draw (620) to (539.center);
		\draw (622) to (570);
		\draw [in=30, out=-90, looseness=0.50] (622) to (535);
		\draw (623) to (589);
		\draw [style=none] (625.center) to (615.center);
		\draw [style=none] (626) to (563.center);
		\draw (626) to (618.center);
		\draw (627) to (624);
		\draw (627) to (529);
		\draw (627) to (551);
		\draw (628.center) to (582);
		\draw [style=none] (630.center) to (583.center);
		\draw [style=none] (631.center) to (586.center);
		\draw [style=dashed] (632.center) to (616.center);
		\draw [style=none] (633.center) to (559.center);
		\draw [style=none] (634) to (621.center);
		\draw [in=-90, out=150, looseness=0.50] (634) to (576.center);
		\draw [style=none] (635.center) to (604.center);
		\draw [style=none] (636.center) to (579.center);
		\draw (637) to (613.center);
		\draw [style=none] (638) to (531.center);
		\draw (640) to (561.center);
		\draw [style=none] (642.center) to (584.center);
		\draw (643.center) to (638);
		\draw [in=30, out=-90, looseness=0.50] (643.center) to (634);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.125, 0.0) {};
		\node [style=none] (1)  at (-0.375, 0.0) {};
		\node [style=none] (2)  at (0.375, 0.0) {};
		\node [style=none] (3)  at (-0.125, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.50] (1.center) to (0.center);
		\draw [style=none, bend left=90, looseness=1.50] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5)  at (0.125, 0.25) {};
		\node [style=none] (6)  at (0.625, 0.25) {};
		\node [style=none] (7)  at (-0.625, 0.25) {};
		\node [style=none] (8)  at (-0.125, 0.25) {};
		\node [style=none] (9)  at (0.125, -0.25) {};
		\node [style=none] (10)  at (-0.625, -0.25) {};
		\node [style=none] (11)  at (-0.125, -0.25) {};
		\node [style=none] (12)  at (0.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (5.center) to (11.center);
		\draw [style=none] (6.center) to (12.center);
		\draw [style=none, bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (-1.375, -0.375) {};
		\node [style=none] (14)  at (-1.625, 0.375) {};
		\node [style=none] (15)  at (-1.375, -0.875) {};
		\node [style=none] (16)  at (-0.125, -0.375) {};
		\node [style=none] (17)  at (-0.875, 0.625) {};
		\node [style=rn] (18)  at (-0.875, 0.875) {$\pi$};
		\node [style=none, yshift=3.5pt] (19)  at (-0.875, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{caps}}$}$};
		\node [style=none] (20)  at (-0.375, -0.375) {};
		\node [style=none] (21)  at (-1.625, -0.375) {};
		\node [style=none] (22)  at (0.625, -0.875) {};
		\node [style=none] (23)  at (-0.125, 0.375) {};
		\node [style=none] (25)  at (1.625, -0.875) {};
		\node [style=none] (26)  at (1.875, -0.375) {};
		\node [style=none] (27)  at (-0.375, -0.875) {};
		\node [style=none] (28)  at (0.625, -0.375) {};
		\node [style=none] (29)  at (1.875, 0.375) {};
		\node [style=rn] (30)  at (1.125, 0.875) {$\pi$};
		\node [style=none] (31)  at (1.625, -0.375) {};
		\node [style=none] (32)  at (1.125, 0.625) {};
		\node [style=none, yshift=3.5pt] (33)  at (1.125, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{caps}}$}$};
		\node [style=none] (34)  at (0.375, -0.375) {};
		\node [style=none] (35)  at (0.375, 0.375) {};
		\node [style=rn] (91)  at (-1.875, 0.875) {};
		\node [style=gn] (92)  at (-1.875, 0.375) {};
		\node [style=rn] (93)  at (0.125, 0.875) {};
		\node [style=gn] (94)  at (0.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (15.center);
		\draw [style=none] (14.center) to (21.center);
		\draw [style=none] (16.center) to (23.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (18) to (17.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (20.center) to (22.center);
		\draw [style=none] (21.center) to (16.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (26.center) to (29.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw [style=none] (29.center) to (32.center);
		\draw [style=none] (30) to (32.center);
		\draw [style=none] (31.center) to (25.center);
		\draw [style=none] (32.center) to (35.center);
		\draw [style=none] (34.center) to (26.center);
		\draw [style=none] (35.center) to (34.center);
		\draw [style=none, bend right=45, looseness=1.25] (91) to (92);
		\draw [style=none] (91) to (92);
		\draw [style=none, bend right=45, looseness=1.25] (92) to (91);
		\draw [style=none, bend right=45, looseness=1.25] (93) to (94);
		\draw [style=none] (93) to (94);
		\draw [style=none, bend right=45, looseness=1.25] (94) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-0.375, -0.625) {};
		\node [style=none] (38)  at (-1.625, 0.125) {};
		\node [style=none] (39)  at (-1.625, -0.625) {};
		\node [style=none] (40)  at (-1.375, -0.625) {};
		\node [style=none] (41)  at (-0.125, -0.625) {};
		\node [style=rn] (42)  at (0.125, 1.125) {$\pi$};
		\node [style=none] (43)  at (-0.125, 0.125) {};
		\node [style=none, yshift=3.5pt] (44)  at (-0.875, -0.375) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{caps}}$}$};
		\node [style=none] (45)  at (-0.875, 0.375) {};
		\node [style=none] (46)  at (1.625, -0.625) {};
		\node [style=none] (47)  at (0.375, 0.125) {};
		\node [style=none] (48)  at (0.375, -0.625) {};
		\node [style=none] (49)  at (0.625, -0.625) {};
		\node [style=none] (50)  at (1.875, -0.625) {};
		\node [style=none] (51)  at (1.875, 0.125) {};
		\node [style=none, yshift=3.5pt] (52)  at (1.125, -0.375) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{caps}}$}$};
		\node [style=none] (53)  at (1.125, 0.375) {};
		\node [style=gn] (54)  at (0.125, 0.625) {};
		\node [style=none] (55)  at (-1.375, -1.125) {};
		\node [style=none] (56)  at (0.625, -1.125) {};
		\node [style=none] (57)  at (-0.375, -1.125) {};
		\node [style=none] (58)  at (1.625, -1.125) {};
		\node [style=rn] (95)  at (-1.875, 0.625) {};
		\node [style=gn] (96)  at (-1.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=90, out=-90, looseness=1.00] (37.center) to (56.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (41.center);
		\draw [style=none] (40.center) to (55.center);
		\draw [style=none] (41.center) to (43.center);
		\draw [style=none] (42) to (54);
		\draw [style=none] (43.center) to (45.center);
		\draw [style=none] (45.center) to (38.center);
		\draw [style=none] (46.center) to (58.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (50.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (49.center) to (57.center);
		\draw [style=none] (50.center) to (51.center);
		\draw [style=none] (51.center) to (53.center);
		\draw [style=none] (53.center) to (47.center);
		\draw [style=none, in=90, out=180, looseness=0.50] (54) to (45.center);
		\draw [style=none, in=90, out=0, looseness=0.50] (54) to (53.center);
		\draw [style=none, bend right=45, looseness=1.25] (95) to (96);
		\draw [style=none] (95) to (96);
		\draw [style=none, bend right=45, looseness=1.25] (96) to (95);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60)  at (0.875, -0.375) {};
		\node [style=none] (61)  at (-0.375, -0.375) {};
		\node [style=none] (62)  at (0.875, 0.375) {};
		\node [style=rn] (63)  at (0.125, 0.875) {$\pi$};
		\node [style=none] (64)  at (-0.125, -0.375) {};
		\node [style=none] (65)  at (0.125, 0.625) {};
		\node [style=none, yshift=3.5pt] (66)  at (0.125, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfig{caps}~\tikzfig{caps}}$}$};
		\node [style=none] (67)  at (-0.625, -0.375) {};
		\node [style=none] (68)  at (-0.625, 0.375) {};
		\node [style=none] (69)  at (0.625, -0.375) {};
		\node [style=none] (70)  at (0.375, -0.375) {};
		\node [style=none] (71)  at (-0.375, -0.875) {};
		\node [style=none] (72)  at (-0.125, -0.875) {};
		\node [style=none] (73)  at (0.375, -0.875) {};
		\node [style=none] (74)  at (0.625, -0.875) {};
		\node [style=rn] (97)  at (-0.875, 0.875) {};
		\node [style=gn] (98)  at (-0.875, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (60.center) to (62.center);
		\draw [style=none] (61.center) to (71.center);
		\draw [style=none] (62.center) to (65.center);
		\draw [style=none] (63) to (65.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (64.center) to (73.center);
		\draw [style=none] (65.center) to (68.center);
		\draw [style=none] (67.center) to (60.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (69.center) to (74.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (70.center) to (72.center);
		\draw [style=none, bend right=45, looseness=1.25] (97) to (98);
		\draw [style=none] (97) to (98);
		\draw [style=none, bend right=45, looseness=1.25] (98) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-to-normal-form/swap-to-normal-form_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (-0.125, -0.875) {};
		\node [style=none] (76)  at (-0.625, -0.375) {};
		\node [style=none] (78)  at (0.375, -0.875) {};
		\node [style=none] (79)  at (0.625, -0.875) {};
		\node [style=none] (80)  at (-0.125, -0.375) {};
		\node [style=none] (81)  at (-0.375, -0.375) {};
		\node [style=none] (82)  at (0.375, -0.375) {};
		\node [style=none] (83)  at (0.875, -0.375) {};
		\node [style=none] (84)  at (-0.625, 0.375) {};
		\node [style=none, yshift=3.5pt] (85)  at (0.125, -0.125) {\footnotesize $\Lambda \scalebox{0.8}{$\interp{\tikzfigc{00}}$}$};
		\node [style=none] (86)  at (0.875, 0.375) {};
		\node [style=rn] (87)  at (0.125, 0.875) {$\pi$};
		\node [style=none] (88)  at (0.625, -0.375) {};
		\node [style=none] (89)  at (-0.375, -0.875) {};
		\node [style=none] (90)  at (0.125, 0.625) {};
		\node [style=rn] (99)  at (-0.875, 0.875) {};
		\node [style=gn] (100)  at (-0.875, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (76.center) to (83.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (80.center) to (75.center);
		\draw [style=none] (81.center) to (89.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (82.center) to (78.center);
		\draw [style=none] (83.center) to (86.center);
		\draw [style=none] (84.center) to (76.center);
		\draw [style=none] (86.center) to (90.center);
		\draw [style=none] (87) to (90.center);
		\draw [style=none] (88.center) to (79.center);
		\draw [style=none] (90.center) to (84.center);
		\draw [style=none, bend right=45, looseness=1.25] (99) to (100);
		\draw [style=none] (99) to (100);
		\draw [style=none, bend right=45, looseness=1.25] (100) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric-diagram-with-triangle-hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-1.5, 0.5) {};
		\node [rotate=-90, style=ug] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [yshift=3pt, style={{H box}}] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0, -0) {=};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=ug] (10) at (0.75, -0.25) {};
		\node [style=rn] (11) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (12) at (1.25, 0.5) {};
		\node [style=gn] (13) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6.center) to (5.center);
		\draw [style=none] (1) to (3);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, -0.125) {};
		\node [style=none] (1)  at (0.0, 1.125) {};
		\node [style=none] (2)  at (-0.5, -0.625) {};
		\node [style=none] (3)  at (-1.0, -0.625) {};
		\node [style=none] (4)  at (-0.25, -0.625) {};
		\node [style=gn] (5)  at (0.0, 0.625) {};
		\node [style=none] (6)  at (-0.75, -0.875) {$~\cdots~$};
		\node [style=none] (7)  at (-1.0, -1.125) {};
		\node [style=none] (8)  at (-0.5, -1.125) {};
		\node [style=none] (9)  at (-0.75, 0.125) {};
		\node [style=none] (10)  at (-1.25, -0.625) {};
		\node [style=none] (11)  at (-0.75, -0.375) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (12)  at (-1.25, -0.125) {};
		\node [style=none] (51)  at (0.75, -0.375) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (52)  at (0.75, -0.875) {$~\cdots~$};
		\node [style=none] (53)  at (0.25, -0.625) {};
		\node [style=none] (54)  at (1.25, -0.625) {};
		\node [style=none] (55)  at (1.0, -0.625) {};
		\node [style=none] (56)  at (0.25, -0.125) {};
		\node [style=none] (57)  at (0.75, 0.125) {};
		\node [style=none] (58)  at (0.5, -1.125) {};
		\node [style=none] (59)  at (0.5, -0.625) {};
		\node [style=none] (60)  at (1.0, -1.125) {};
		\node [style=none] (61)  at (1.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (9.center);
		\draw [style=none] (2.center) to (8.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (5) to (1.center);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none] (10.center) to (4.center);
		\draw [style=none] (12.center) to (10.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (61.center);
		\draw [style=none] (55.center) to (60.center);
		\draw [style=none] (56.center) to (53.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (57.center) to (5);
		\draw [style=none] (59.center) to (58.center);
		\draw [style=none] (61.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (14)  at (0.125, 0.75) {};
		\node [style=rn] (15)  at (-1.125, 0.5) {};
		\node [style=gn] (16)  at (-1.125, 1.5) {};
		\node [style=none] (17)  at (-1.625, -1.0) {};
		\node [style=none] (18)  at (-0.875, 0.25) {};
		\node [style=none, xshift=3.5pt] (19)  at (-0.625, -1.5) {$~\cdots~$};
		\node [style=none] (20)  at (-1.375, 0.25) {};
		\node [style=none] (21)  at (-1.875, -2.0) {};
		\node [style=none] (22)  at (-1.875, 0.25) {};
		\node [style=none] (23)  at (-0.875, -1.0) {};
		\node [style=none] (24)  at (-0.375, -1.0) {};
		\node [style=none] (25)  at (0.125, -0.25) {};
		\node [style=gn] (26)  at (-1.125, -1.5) {};
		\node [style=none] (27)  at (-0.875, 1.25) {};
		\node [style=none] (28)  at (-1.125, 2.0) {};
		\node [style=none] (29)  at (-1.375, 0.75) {};
		\node [style=none] (30)  at (-0.625, -1.0) {};
		\node [style=gn] (31)  at (-1.125, 0.0) {};
		\node [style=none] (32)  at (-0.625, -0.5) {};
		\node [style=none] (33)  at (0.375, -1.0) {};
		\node [style=none] (34)  at (-1.125, -0.25) {};
		\node [style=none] (35)  at (-1.125, -0.75) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (36)  at (0.625, -0.5) {};
		\node [style=none] (37)  at (-1.625, -0.5) {};
		\node [style=gn] (38)  at (-1.125, 1.0) {};
		\node [style=none] (39)  at (-0.375, -0.5) {};
		\node [style=none] (40)  at (-0.125, -1.0) {};
		\node [style=gn] (41)  at (-1.625, 1.0) {};
		\node [style=rn] (42)  at (-1.625, 1.5) {};
		\node [style=none] (43)  at (0.125, -0.75) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=gn] (44)  at (0.125, -1.5) {};
		\node [style=none] (45)  at (-1.125, -2.0) {};
		\node [style=none] (46)  at (-1.375, 1.25) {};
		\node [style=none] (47)  at (0.125, -2.0) {};
		\node [style=none] (48)  at (-1.375, -1.0) {};
		\node [style=none] (49)  at (0.625, -1.0) {};
		\node [style=none] (62)  at (1.375, -0.75) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (63)  at (1.625, -2.0) {};
		\node [style=none] (64)  at (0.875, -0.5) {};
		\node [style=none] (65)  at (1.875, -0.5) {};
		\node [style=none] (66)  at (0.875, -1.0) {};
		\node [style=none] (67)  at (1.875, -1.0) {};
		\node [style=none] (68)  at (1.125, -2.0) {};
		\node [style=none] (69)  at (1.625, -1.0) {};
		\node [style=none] (70)  at (1.375, -1.25) {$~\cdots~$};
		\node [style=none] (71)  at (1.375, -0.25) {};
		\node [style=none] (72)  at (1.125, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14) to (25.center);
		\draw [style=none] (16) to (14);
		\draw [style=none, in=90, out=0, looseness=1.25] (16) to (71.center);
		\draw [style=none] (17.center) to (30.center);
		\draw [style=none] (18.center) to (20.center);
		\draw [style=none] (20.center) to (46.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (24.center) to (49.center);
		\draw [style=none] (25.center) to (39.center);
		\draw [style=none] (26) to (45.center);
		\draw [style=none] (26) to (40.center);
		\draw [style=none] (27.center) to (18.center);
		\draw [style=none] (28.center) to (38);
		\draw [style=none, bend right=45, looseness=1.25] (29.center) to (22.center);
		\draw [style=none] (30.center) to (32.center);
		\draw [style=none] (31) to (15);
		\draw [style=none] (31) to (14);
		\draw [style=none] (31) to (34.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (33.center) to (44);
		\draw [style=none] (34.center) to (37.center);
		\draw [style=none] (36.center) to (25.center);
		\draw [style=none] (37.center) to (17.center);
		\draw [style=none] (39.center) to (24.center);
		\draw [style=none] (42) to (41);
		\draw [style=none] (44) to (47.center);
		\draw [style=none] (44) to (23.center);
		\draw [style=none] (46.center) to (27.center);
		\draw [style=none] (48.center) to (26);
		\draw [style=none] (49.center) to (36.center);
		\draw [style=none] (64.center) to (66.center);
		\draw [style=none] (65.center) to (71.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (65.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (71.center) to (64.center);
		\draw [style=none] (72.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (73)  at (-1.75, 0.625) {};
		\node [style=none] (74)  at (-1.75, 2.125) {};
		\node [style=none] (75)  at (-0.25, -1.125) {};
		\node [style=gn] (76)  at (-2.25, 1.125) {};
		\node [style=rn] (77)  at (-0.5, 0.875) {};
		\node [style=none] (78)  at (-2.0, 0.875) {};
		\node [style=none] (79)  at (-1.5, -1.125) {};
		\node [style=none] (80)  at (-2.5, -2.125) {};
		\node [style=none] (81)  at (-1.75, -0.875) {\footnotesize $\Lambda\ket{\psi_{00}}$};
		\node [style=none] (82)  at (-2.25, -1.125) {};
		\node [style=none] (83)  at (-2.25, -0.625) {};
		\node [style=none, xshift=3.5pt] (84)  at (-1.25, -1.625) {$~\cdots~$};
		\node [style=none] (85)  at (-1.25, -0.625) {};
		\node [style=none] (86)  at (-2.0, 0.375) {};
		\node [style=none] (87)  at (-2.5, 0.375) {};
		\node [style=none] (88)  at (-0.5, -2.125) {};
		\node [style=none] (89)  at (-1.5, 1.375) {};
		\node [style=none] (90)  at (-1.75, -0.375) {};
		\node [style=gn] (91)  at (-1.75, 0.125) {};
		\node [style=none] (92)  at (-0.5, -0.375) {};
		\node [style=none] (93)  at (-1.75, -2.125) {};
		\node [style=none] (94)  at (0.0, -1.125) {};
		\node [style=none] (95)  at (0.0, -0.625) {};
		\node [style=none] (96)  at (-1.0, -0.625) {};
		\node [style=gn] (97)  at (-1.75, -1.625) {};
		\node [style=gn] (98)  at (-1.75, 1.625) {};
		\node [style=none] (99)  at (-0.5, -0.875) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=rn] (100)  at (-2.25, 1.625) {};
		\node [style=none] (101)  at (-2.0, -1.125) {};
		\node [style=none] (102)  at (-2.0, 1.375) {};
		\node [style=none] (103)  at (-1.5, 0.375) {};
		\node [style=none] (104)  at (-1.25, -1.125) {};
		\node [style=none] (105)  at (-1.0, -1.125) {};
		\node [style=gn] (106)  at (-0.5, -1.625) {};
		\node [style=none] (107)  at (-0.75, -1.125) {};
		\node [style=gn] (108)  at (-1.75, 1.125) {};
		\node [style=none] (109)  at (1.75, -1.125) {};
		\node [style=none] (110)  at (2.25, -1.125) {};
		\node [style=none] (111)  at (1.5, -1.125) {};
		\node [style=none, xshift=3.5pt] (112)  at (1.25, -1.625) {$~\cdots~$};
		\node [style=none] (113)  at (1.25, -1.125) {};
		\node [style=none] (114)  at (2.0, -0.375) {};
		\node [style=none] (115)  at (1.0, -1.125) {};
		\node [style=none] (116)  at (0.5, -1.125) {};
		\node [style=none] (117)  at (2.5, -1.125) {};
		\node [style=none] (118)  at (0.25, -1.125) {};
		\node [style=gn] (119)  at (2.0, -1.625) {};
		\node [style=gn] (120)  at (0.75, -1.625) {};
		\node [style=none] (121)  at (2.0, -2.125) {};
		\node [style=none] (122)  at (1.25, -0.625) {};
		\node [style=none] (123)  at (0.25, -0.625) {};
		\node [style=none] (124)  at (0.75, -2.125) {};
		\node [style=none] (125)  at (0.75, -0.375) {};
		\node [style=none] (126)  at (1.5, -0.625) {};
		\node [style=none] (127)  at (2.5, -0.625) {};
		\node [style=none] (128)  at (0.75, -0.875) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (129)  at (2.0, -0.875) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=gn] (130)  at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (108);
		\draw [style=none] (75.center) to (106);
		\draw [style=none] (77) to (92.center);
		\draw [style=none, bend right=45, looseness=1.25] (78.center) to (87.center);
		\draw [style=none] (82.center) to (104.center);
		\draw [style=none] (83.center) to (82.center);
		\draw [style=none] (85.center) to (90.center);
		\draw [style=none] (86.center) to (102.center);
		\draw [style=none] (87.center) to (80.center);
		\draw [style=none] (89.center) to (103.center);
		\draw [style=none] (90.center) to (83.center);
		\draw [style=none] (91) to (73);
		\draw [style=none] (91) to (77);
		\draw [style=none] (91) to (90.center);
		\draw [style=none, in=90, out=0, looseness=0.50] (91) to (125.center);
		\draw [style=none] (92.center) to (96.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (92.center);
		\draw [style=none] (96.center) to (105.center);
		\draw [style=none] (97) to (93.center);
		\draw [style=none] (97) to (107.center);
		\draw [style=none] (98) to (77);
		\draw [style=none] (100) to (76);
		\draw [style=none] (101.center) to (97);
		\draw [style=none] (102.center) to (89.center);
		\draw [style=none] (103.center) to (86.center);
		\draw [style=none] (104.center) to (85.center);
		\draw [style=none] (105.center) to (94.center);
		\draw [style=none] (106) to (88.center);
		\draw [style=none] (106) to (79.center);
		\draw [style=none] (110.center) to (119);
		\draw [style=none] (111.center) to (117.center);
		\draw [style=none] (113.center) to (122.center);
		\draw [style=none] (114.center) to (126.center);
		\draw [style=none] (116.center) to (120);
		\draw [style=none] (117.center) to (127.center);
		\draw [style=none] (118.center) to (113.center);
		\draw [style=none] (119) to (121.center);
		\draw [style=none] (119) to (115.center);
		\draw [style=none] (120) to (124.center);
		\draw [style=none] (120) to (109.center);
		\draw [style=none] (122.center) to (125.center);
		\draw [style=none] (123.center) to (118.center);
		\draw [style=none] (125.center) to (123.center);
		\draw [style=none] (126.center) to (111.center);
		\draw [style=none] (127.center) to (114.center);
		\draw [style=none, in=90, out=0, looseness=0.50] (130) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131)  at (2.0, -2.25) {};
		\node [style=none] (132)  at (-1.5, -1.0) {};
		\node [style=gn] (133)  at (2.0, -1.75) {};
		\node [style=gn] (134)  at (-0.5, -1.75) {};
		\node [style=none] (135)  at (0.75, -2.25) {};
		\node [style=rn] (136)  at (-1.75, 0.75) {};
		\node [style=none] (137)  at (-2.25, -1.0) {};
		\node [style=none] (138)  at (-1.75, -0.25) {};
		\node [style=gn] (139)  at (-2.25, 1.25) {};
		\node [style=rn] (140)  at (-2.25, 1.75) {};
		\node [style=gn] (142)  at (-1.75, 0.25) {};
		\node [style=gn] (143)  at (-1.75, -1.75) {};
		\node [style=none] (144)  at (-1.5, 0.5) {};
		\node [style=none] (145)  at (-2.0, 1.0) {};
		\node [style=none, xshift=3.5pt] (146)  at (-1.25, -1.75) {$~\cdots~$};
		\node [style=none] (147)  at (-2.0, 1.5) {};
		\node [style=rn] (148)  at (-0.5, 1.0) {};
		\node [style=none] (149)  at (-2.0, -1.0) {};
		\node [style=none] (150)  at (-1.25, -0.5) {};
		\node [style=none] (151)  at (-1.5, 1.5) {};
		\node [style=none] (152)  at (-0.5, -2.25) {};
		\node [style=gn] (153)  at (-1.75, 1.25) {};
		\node [style=none] (154)  at (-1.25, -1.0) {};
		\node [style=none] (155)  at (-2.0, 0.5) {};
		\node [style=none] (156)  at (-2.5, 0.5) {};
		\node [style=gn] (157)  at (0.75, -1.75) {};
		\node [style=none] (158)  at (-1.75, -2.25) {};
		\node [style=none] (159)  at (-1.75, 2.25) {};
		\node [style=none] (160)  at (-2.5, -2.25) {};
		\node [style=none] (161)  at (-2.25, -0.5) {};
		\node [style=none, xshift=3.5pt] (162)  at (1.25, -1.75) {$~\cdots~$};
		\node [style=gn] (163)  at (-1.75, 1.75) {};
		\node [style=gn] (164)  at (1.25, 0.25) {};
		\node [style=none] (165)  at (1.25, -1.0) {};
		\node [style=none] (166)  at (0.5, -1.0) {};
		\node [style=none] (167)  at (2.25, -1.0) {};
		\node [style=none] (168)  at (2.5, -0.5) {};
		\node [style=none] (169)  at (2.0, -0.25) {};
		\node [style=none] (170)  at (0.25, -1.0) {};
		\node [style=none] (171)  at (1.5, -0.5) {};
		\node [style=none] (172)  at (0.25, -0.5) {};
		\node [style=none] (173)  at (1.25, -0.5) {};
		\node [style=none] (174)  at (2.0, -0.75) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (175)  at (2.5, -1.0) {};
		\node [style=none] (176)  at (0.75, -0.75) {\footnotesize $\Lambda\ket{\psi_{01}}$};
		\node [style=none] (177)  at (0.75, -0.25) {};
		\node [style=none] (178)  at (1.5, -1.0) {};
		\node [style=none] (179)  at (1.0, -1.0) {};
		\node [style=none] (180)  at (1.75, -1.0) {};
		\node [style=none] (181)  at (-0.5, -0.75) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (182)  at (-1.0, -0.5) {};
		\node [style=none] (183)  at (0.0, -1.0) {};
		\node [style=none] (184)  at (-0.25, -1.0) {};
		\node [style=none] (185)  at (-1.0, -1.0) {};
		\node [style=none] (186)  at (-0.75, -1.0) {};
		\node [style=none] (187)  at (0.0, -0.5) {};
		\node [style=none] (188)  at (-0.5, -0.25) {};
		\node [style=none] (225)  at (-1.75, -0.75) {\footnotesize $\Lambda\ket{\psi_{00}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (133) to (131.center);
		\draw [style=none] (133) to (184.center);
		\draw [style=none] (134) to (152.center);
		\draw [style=none] (134) to (132.center);
		\draw [style=none] (137.center) to (154.center);
		\draw [style=none] (138.center) to (161.center);
		\draw [style=none] (140) to (139);
		\draw [style=none] (142) to (136);
		\draw [style=none] (142) to (148);
		\draw [style=none] (142) to (138.center);
		\draw [style=none, in=90, out=0, looseness=0.50] (142) to (188.center);
		\draw [style=none] (143) to (158.center);
		\draw [style=none] (143) to (166.center);
		\draw [style=none] (144.center) to (155.center);
		\draw [style=none, bend right=45, looseness=1.25] (145.center) to (156.center);
		\draw [style=none] (147.center) to (151.center);
		\draw [style=none] (148) to (164);
		\draw [style=none] (149.center) to (143);
		\draw [style=none] (150.center) to (138.center);
		\draw [style=none] (151.center) to (144.center);
		\draw [style=none] (154.center) to (150.center);
		\draw [style=none] (155.center) to (147.center);
		\draw [style=none] (156.center) to (160.center);
		\draw [style=none] (157) to (135.center);
		\draw [style=none] (157) to (180.center);
		\draw [style=none] (159.center) to (153);
		\draw [style=none] (161.center) to (137.center);
		\draw [style=none] (163) to (148);
		\draw [style=none] (164) to (177.center);
		\draw [style=none] (164) to (169.center);
		\draw [style=none] (165.center) to (173.center);
		\draw [style=none] (167.center) to (133);
		\draw [style=none] (168.center) to (169.center);
		\draw [style=none] (169.center) to (171.center);
		\draw [style=none] (170.center) to (165.center);
		\draw [style=none] (171.center) to (178.center);
		\draw [style=none] (172.center) to (170.center);
		\draw [style=none] (173.center) to (177.center);
		\draw [style=none] (175.center) to (168.center);
		\draw [style=none] (177.center) to (172.center);
		\draw [style=none] (178.center) to (175.center);
		\draw [style=none] (179.center) to (134);
		\draw [style=none] (182.center) to (185.center);
		\draw [style=none] (183.center) to (187.center);
		\draw [style=none] (185.center) to (183.center);
		\draw [style=none] (186.center) to (157);
		\draw [style=none] (187.center) to (188.center);
		\draw [style=none] (188.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189)  at (-2.0, -0.5) {};
		\node [style=none] (190)  at (2.25, -0.5) {};
		\node [style=gn] (191)  at (-1.0, 1.5) {};
		\node [style=none] (192)  at (2.25, -1.0) {};
		\node [style=none] (193)  at (1.25, -2.0) {};
		\node [style=gn] (194)  at (-1.0, 1.0) {};
		\node [style=none] (195)  at (1.25, -0.25) {};
		\node [style=none] (196)  at (-1.0, -0.75) {\footnotesize $\Lambda\ket{\psi_{00}}\ket{\psi_1}$};
		\node [style=gn] (197)  at (-1.5, 1.0) {};
		\node [style=none] (198)  at (-1.75, -1.0) {};
		\node [style=none] (199)  at (-1.0, 2.0) {};
		\node [style=rn] (200)  at (1.25, 0.75) {};
		\node [style=none] (201)  at (2.0, -1.0) {};
		\node [style=gn] (202)  at (1.25, -1.5) {};
		\node [style=none] (203)  at (0.5, -1.0) {};
		\node [style=none] (204)  at (-2.25, -2.0) {};
		\node [style=none] (205)  at (-1.0, -0.25) {};
		\node [style=none] (206)  at (0.0, -1.0) {};
		\node [style=none] (207)  at (-0.75, 1.25) {};
		\node [style=none] (208)  at (-0.25, -1.0) {};
		\node [style=none] (210)  at (-1.25, 1.25) {};
		\node [style=none] (211)  at (0.0, -0.5) {};
		\node [style=none] (212)  at (-2.25, -0.25) {};
		\node [style=none] (213)  at (0.25, -1.0) {};
		\node [style=none] (214)  at (-1.25, 0.25) {};
		\node [style=none, xshift=3.5pt] (215)  at (0.0, -1.5) {$~\cdots~$};
		\node [style=none] (216)  at (0.25, -0.5) {};
		\node [style=rn] (217)  at (-1.0, 0.5) {};
		\node [style=rn] (218)  at (-1.5, 1.5) {};
		\node [style=gn] (219)  at (-1.0, -1.5) {};
		\node [style=none] (220)  at (-1.25, 0.75) {};
		\node [style=gn] (221)  at (-1.0, -0.0) {};
		\node [style=none] (222)  at (-2.0, -1.0) {};
		\node [style=none] (223)  at (-0.75, 0.25) {};
		\node [style=none] (224)  at (-1.0, -2.0) {};
		\node [style=none] (226)  at (1.25, -0.75) {\footnotesize $\Lambda\ket{\psi_{01}}\ket{\psi_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (189.center) to (222.center);
		\draw [style=none] (190.center) to (195.center);
		\draw [style=none] (191) to (200);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (195.center) to (216.center);
		\draw [style=none] (198.center) to (219);
		\draw [style=none] (199.center) to (194);
		\draw [style=none] (200) to (195.center);
		\draw [style=none] (201.center) to (202);
		\draw [style=none] (202) to (193.center);
		\draw [style=none] (205.center) to (189.center);
		\draw [style=none] (206.center) to (211.center);
		\draw [style=none] (207.center) to (223.center);
		\draw [style=none] (208.center) to (202);
		\draw [style=none] (210.center) to (207.center);
		\draw [style=none] (211.center) to (205.center);
		\draw [style=none] (212.center) to (204.center);
		\draw [style=none] (213.center) to (192.center);
		\draw [style=none] (214.center) to (210.center);
		\draw [style=none] (216.center) to (213.center);
		\draw [style=none] (218) to (197);
		\draw [style=none] (219) to (224.center);
		\draw [style=none] (219) to (203.center);
		\draw [style=none, bend right=45, looseness=1.25] (220.center) to (212.center);
		\draw [style=none] (221) to (217);
		\draw [style=none] (221) to (200);
		\draw [style=none] (221) to (205.center);
		\draw [style=none] (222.center) to (206.center);
		\draw [style=none] (223.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-easy/tensor-product-of-normal-forms-easy_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (228)  at (0.0, -0.0) {\footnotesize $\Lambda\ket{\psi_0}\ket{\psi_1}$};
		\node [style=none] (229)  at (0.5, -0.75) {};
		\node [style=none] (230)  at (-0.75, 0.25) {};
		\node [style=none] (231)  at (0.0, 0.75) {};
		\node [style=none] (232)  at (0.75, 0.25) {};
		\node [style=none] (233)  at (-0.75, -0.25) {};
		\node [style=none] (234)  at (0.75, -0.25) {};
		\node [style=none] (235)  at (-0.5, -0.75) {};
		\node [style=none] (236)  at (0.5, -0.25) {};
		\node [style=none] (237)  at (-0.5, -0.25) {};
		\node [style=none] (238)  at (0.0, -0.5) {$~\cdots~$};
		\node [style=none] (239)  at (0.0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (230.center) to (233.center);
		\draw [style=none] (231.center) to (239.center);
		\draw [style=none] (232.center) to (239.center);
		\draw [style=none] (233.center) to (234.center);
		\draw [style=none] (234.center) to (232.center);
		\draw [style=none] (236.center) to (229.center);
		\draw [style=none] (237.center) to (235.center);
		\draw [style=none] (239.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor-product-of-normal-forms-prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1.75, -0) {};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=gn] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-2, -0.25) {$~\cdots~$};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2.5, -0) {};
		\node [style=none] (16) at (-0.25, -0) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-2, 0.25) {\footnotesize $\Lambda\ket{\psi_0}$};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.25) {\footnotesize $\Lambda\ket{\psi_1}$};
		\node [style=none] (23) at (0.5, -0) {=};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (2.75, -0) {};
		\node [style=none] (26) at (1.25, -0) {};
		\node [style=none] (27) at (3, -0) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0) {};
		\node [style=none] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (-0.5, -0.25) {$~\cdots~$};
		\node [style=none] (33) at (2, -0.25) {$~\cdots~$};
		\node [style=none] (34) at (2, 0.25) {\footnotesize $\Lambda(\ket{\psi_0}\otimes\ket{\psi_1})$};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (9.center);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (1.center) to (14.center);
		\draw [style=none] (14.center) to (19.center);
		\draw [style=none] (21.center) to (3.center);
		\draw [style=none] (4.center) to (21.center);
		\draw [style=none] (2.center) to (0.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (8.center) to (12.center);
		\draw [style=none] (7.center) to (13.center);
		\draw [style=none] (6.center) to (17.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (27.center) to (24.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (27.center);
		\draw [style=none] (26.center) to (30.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none] (35.center) to (28.center);
		\draw [style=none] (35.center) to (24.center);
		\draw [style=none, in=90, out=180, looseness=0.75] (10) to (14.center);
		\draw [style=none, in=90, out=0, looseness=0.75] (10) to (3.center);
		\draw [style=none] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=ug, rotate=0] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none, xshift=-3.5pt, font={\scriptsize}, anchor=west] (3) at (0.25, 0.25) {$P(e^{i\alpha})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-cycle-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [rotate=90, style=ug] (0) at (-1.5, -1) {};
		\node [style=gn] (1) at (-2, -1) {};
		\node [style=gn] (2) at (-2.5, -0.5000001) {};
		\node [style=gn] (3) at (-2.5, 0.5000001) {};
		\node [style=gn] (4) at (-2, 1) {};
		\node [style=gn] (5) at (-1, 1) {};
		\node [style=gn] (6) at (-1, -1) {};
		\node [rotate=45, style=ug] (7) at (-2.25, -0.7499999) {};
		\node [rotate=0, style=ug] (8) at (-2.5, -0) {};
		\node [rotate=-45, style=ug] (9) at (-2.25, 0.7500001) {};
		\node [rotate=-90, style=ug] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2.25, -1.5) {};
		\node [style=none] (12) at (-0.7500002, -1.5) {};
		\node [style=none] (13) at (-3, -0.7499999) {};
		\node [style=none] (14) at (-3, 0.7500001) {};
		\node [style=none] (15) at (-2.25, 1.5) {};
		\node [style=none] (16) at (-0.7500002, 1.5) {};
		\node [style=none] (17) at (-0.7500002, -0.7499999) {};
		\node [style=none] (18) at (-0.7500002, 0.7500001) {};
		\node [style=none] (19) at (-0.4999997, -0.5000001) {\rotatebox{60}{$~\cdots~$}};
		\node [style=none] (20) at (-0.4999997, 0.5000001) {\rotatebox{-60}{$~\cdots~$}};
		\node [style=none] (21) at (0, -0) {=};
		\node [style=gn] (22) at (1, -0) {};
		\node [style=none] (23) at (0.4999997, 0.5000001) {};
		\node [style=none] (24) at (0.7500002, 0.7500001) {};
		\node [style=none] (25) at (1.25, 0.7500001) {};
		\node [style=none] (26) at (0.7500002, -0.7499999) {};
		\node [style=none] (27) at (1.25, -0.7499999) {};
		\node [style=none] (28) at (0.4999997, -0.5000001) {};
		\node [style=none] (29) at (1.5, -0) {\rotatebox{-90}{$~\cdots~$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (5);
		\draw (18.center) to (5);
		\draw (5) to (4);
		\draw (15.center) to (4);
		\draw (4) to (3);
		\draw (3) to (14.center);
		\draw (3) to (2);
		\draw (2) to (13.center);
		\draw (2) to (1);
		\draw (1) to (11.center);
		\draw (1) to (6);
		\draw (6) to (12.center);
		\draw (6) to (17.center);
		\draw (24.center) to (22);
		\draw (22) to (26.center);
		\draw (22) to (27.center);
		\draw (22) to (25.center);
		\draw (23.center) to (22);
		\draw (22) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.9999999) {};
		\node [style=none] (2) at (-1, -0.9999999) {};
		\node [style=none] (3) at (-0.2499997, -0) {:=};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=gn] (6) at (1, 0.75) {};
		\node [style=gn] (7) at (1, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (1.5, 0.75) {};
		\node [style=rn] (10) at (1, 0.25) {};
		\node [style=rn] (11) at (1, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn, inner sep=-0.5pt] (12) at (1.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn, inner sep=-0.5pt] (13) at (1.75, 1.25) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6) to (9);
		\draw (9) to (12);
		\draw (8) to (10);
		\draw [style=none] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-hadamard-parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ug] (0) at (-0.7499998, -0) {};
		\node [style={{H box}}] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-0.7499998, 0.5) {};
		\node [style=gn] (3) at (-0.7499998, -0.5000001) {$\pi$};
		\node [style=none] (4) at (-0.7499998, -0.9999999) {};
		\node [style=none] (5) at (-0.7499998, 0.9999999) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=rn] (7) at (-1.75, -0.2500001) {};
		\node [style=gn] (8) at (-1.75, 0.2500001) {};
		\node [style=none] (9) at (0.7499998, 0.75) {};
		\node [style=ug] (10) at (0.7499998, -0) {};
		\node [style=none] (11) at (0.7499998, -0.7499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=45, looseness=1.00] (3) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw (7) to (8);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, 0.2500001) {};
		\node [style=gn] (1) at (-0.7499998, -0.2500001) {};
		\node [style=ug] (2) at (-0.7499998, 0.2500001) {};
		\node [style=ug] (3) at (-0.7499998, -0.7499998) {};
		\node [style=gn] (4) at (-0.7499998, 0.75) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.7499998, -1.25) {};
		\node [style=none] (7) at (-0.7499998, 1.25) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=rn] (9) at (0.7499998, -0.2500001) {};
		\node [style=gn] (10) at (1.5, -0.7499998) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=none] (12) at (0.7499998, -1.25) {};
		\node [style=ug] (13) at (1.5, -0.2500001) {};
		\node [style=ug] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=gn] (16) at (1.5, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (7.center) to (6.center);
		\draw (0) to (1);
		\draw (0) to (4);
		\draw (9) to (12.center);
		\draw (11.center) to (15.center);
		\draw (9) to (10);
		\draw (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0)  at (0.375, -0.375) {};
		\node [style=none] (1)  at (0.125, 0.125) {};
		\node [style=none] (2)  at (0.625, -0.125) {};
		\node [style=none] (3)  at (0.125, 0.625) {};
		\node [style=none] (4)  at (0.625, -1.125) {};
		\node [style=none] (6)  at (-0.625, 0.625) {};
		\node [style=none] (7)  at (0.125, -0.125) {};
		\node [style=rn] (8)  at (0.375, 0.875) {};
		\node [style=none] (9)  at (0.625, 0.125) {};
		\node [style=none] (10)  at (0.375, -1.625) {};
		\node [style=none] (11)  at (0.125, -1.125) {};
		\node [style=none] (12)  at (0.625, 1.125) {};
		\node [style=none] (13)  at (-0.625, -0.625) {};
		\node [style=gn] (14)  at (0.375, 0.375) {};
		\node [style=gn] (15)  at (0.375, -0.875) {};
		\node [style=none] (16)  at (0.125, -0.625) {};
		\node [style=none] (17)  at (0.125, 1.125) {};
		\node [style=none] (18)  at (0.375, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (17.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none, in=180, out=0, looseness=1.00] (6.center) to (16.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (10.center) to (15);
		\draw [style=none] (11.center) to (7.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none, in=180, out=0, looseness=1.00] (13.center) to (3.center);
		\draw [style=none] (14) to (0);
		\draw [style=none] (17.center) to (12.center);
		\draw [style=none] (18.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (0.625, 0.125) {};
		\node [style=gn] (20)  at (0.875, -0.875) {};
		\node [style=none] (21)  at (0.625, 0.625) {};
		\node [style=none] (22)  at (1.125, 0.125) {};
		\node [style=gn] (23)  at (-0.375, -1.625) {};
		\node [style=none] (24)  at (-1.125, -0.625) {};
		\node [style=rn] (25)  at (-0.375, -1.125) {};
		\node [style=gn] (26)  at (0.875, 0.375) {};
		\node [style=rn] (27)  at (0.875, -0.375) {};
		\node [style=gn] (28)  at (0.375, -0.625) {};
		\node [style=none] (29)  at (0.875, 1.625) {};
		\node [style=none] (30)  at (0.625, -0.625) {};
		\node [style=none] (31)  at (1.125, -0.125) {};
		\node [style=none] (32)  at (0.875, -1.625) {};
		\node [style=rn] (33)  at (0.875, 0.875) {};
		\node [style=none] (34)  at (1.125, 1.125) {};
		\node [style=none] (35)  at (-1.125, 0.625) {};
		\node [style=none] (36)  at (0.625, -0.125) {};
		\node [style=none] (37)  at (0.625, 1.125) {};
		\node [style=none] (38)  at (1.125, -1.125) {};
		\node [style=none] (39)  at (0.625, -1.125) {};
		\node [style=rn] (40)  at (0.375, 0.625) {};
		\node [style=gn] (41)  at (-0.625, -0.625) {};
		\node [style=rn] (42)  at (-0.625, 0.625) {};
		\node [style=gn] (43)  at (-0.125, 0.625) {};
		\node [style=rn] (44)  at (-0.125, -0.625) {};
		\node [style=gn] (45)  at (0.125, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (19.center) to (37.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none] (25) to (23);
		\draw [style=none] (26) to (27);
		\draw [style=none] (29.center) to (33);
		\draw [style=none] (31.center) to (38.center);
		\draw [style=none] (32.center) to (20);
		\draw [style=none] (34.center) to (22.center);
		\draw [style=none] (35.center) to (21.center);
		\draw [style=none] (36.center) to (31.center);
		\draw [style=none] (37.center) to (34.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (36.center);
		\draw [style=none] (40) to (28);
		\draw [style=none] (42) to (41);
		\draw [style=none] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (46)  at (-0.375, 0.625) {};
		\node [style=rn] (47)  at (0.625, -0.375) {};
		\node [style=gn] (48)  at (-0.375, -0.625) {};
		\node [style=none] (49)  at (0.375, 0.125) {};
		\node [style=gn] (50)  at (0.125, 0.625) {};
		\node [style=gn] (51)  at (-0.125, -1.125) {};
		\node [style=none] (52)  at (0.875, 0.125) {};
		\node [style=none] (53)  at (0.375, 0.625) {};
		\node [style=none] (54)  at (0.375, 1.125) {};
		\node [style=none] (55)  at (0.375, -0.625) {};
		\node [style=none] (56)  at (0.875, -0.125) {};
		\node [style=none] (57)  at (0.375, -1.125) {};
		\node [style=rn] (58)  at (0.125, -0.625) {};
		\node [style=none] (59)  at (-0.875, 0.625) {};
		\node [style=none] (60)  at (0.625, 1.625) {};
		\node [style=none] (61)  at (0.875, -1.125) {};
		\node [style=none] (62)  at (0.875, 1.125) {};
		\node [style=gn] (63)  at (0.625, 0.375) {};
		\node [style=rn] (64)  at (0.625, 0.875) {};
		\node [style=none] (65)  at (0.625, -1.625) {};
		\node [style=none] (66)  at (0.375, -0.125) {};
		\node [style=gn] (68)  at (0.625, -0.875) {};
		\node [style=none] (69)  at (-0.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (46) to (48);
		\draw [style=none] (49.center) to (54.center);
		\draw [style=none] (52.center) to (49.center);
		\draw [style=none] (54.center) to (62.center);
		\draw [style=none] (56.center) to (61.center);
		\draw [style=none] (57.center) to (66.center);
		\draw [style=none] (58) to (50);
		\draw [style=none] (59.center) to (53.center);
		\draw [style=none] (60.center) to (64);
		\draw [style=none] (61.center) to (57.center);
		\draw [style=none] (62.center) to (52.center);
		\draw [style=none] (63) to (47);
		\draw [style=none] (65.center) to (68);
		\draw [style=none] (66.center) to (56.center);
		\draw [style=none] (69.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.875, -0.625) {};
		\node [style=none] (71)  at (0.375, -0.125) {};
		\node [style=none] (73)  at (-0.875, 0.625) {};
		\node [style=none] (74)  at (0.875, 0.125) {};
		\node [style=none] (75)  at (0.375, 0.625) {};
		\node [style=gn] (76)  at (0.625, 0.875) {};
		\node [style=none] (77)  at (0.625, -1.625) {};
		\node [style=none] (78)  at (0.875, -0.125) {};
		\node [style=gn] (79)  at (0.625, -0.375) {};
		\node [style=none] (80)  at (0.875, -1.125) {};
		\node [style=rn] (81)  at (0.625, -0.875) {};
		\node [style=rn] (82)  at (-0.375, 0.625) {};
		\node [style=gn] (83)  at (0.125, 0.625) {};
		\node [style=none] (84)  at (0.875, 1.125) {};
		\node [style=rn] (85)  at (0.625, 0.375) {};
		\node [style=rn] (86)  at (0.125, -0.625) {};
		\node [style=none] (87)  at (0.375, 1.125) {};
		\node [style=gn] (88)  at (-0.125, -1.125) {};
		\node [style=none] (89)  at (0.375, -1.125) {};
		\node [style=none] (90)  at (0.625, 1.625) {};
		\node [style=none] (91)  at (0.375, 0.125) {};
		\node [style=gn] (92)  at (-0.375, -0.625) {};
		\node [style=none] (93)  at (0.375, -0.625) {};
		\node [style={{H box}}] (94)  at (0.625, -1.375) {};
		\node [style={{H box}}] (95)  at (0.625, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (70.center) to (93.center);
		\draw [style=none] (71.center) to (78.center);
		\draw [style=none] (73.center) to (75.center);
		\draw [style=none] (74.center) to (91.center);
		\draw [style=none] (77.center) to (81);
		\draw [style=none] (78.center) to (80.center);
		\draw [style=none] (79) to (85);
		\draw [style=none] (80.center) to (89.center);
		\draw [style=none] (82) to (92);
		\draw [style=none] (84.center) to (74.center);
		\draw [style=none] (86) to (83);
		\draw [style=none] (87.center) to (84.center);
		\draw [style=none] (89.center) to (71.center);
		\draw [style=none] (90.center) to (76);
		\draw [style=none] (91.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (96)  at (0.375, 0.875) {};
		\node [style=none] (97)  at (-0.625, 0.625) {};
		\node [style=rn] (98)  at (-0.125, 0.625) {};
		\node [style={{H box}}] (99)  at (0.375, -1.375) {};
		\node [style=none] (100)  at (0.625, 0.125) {};
		\node [style=none] (101)  at (0.125, 0.125) {};
		\node [style=none] (102)  at (0.125, 0.625) {};
		\node [style=none] (103)  at (0.125, -0.125) {};
		\node [style=none] (104)  at (-0.625, -0.625) {};
		\node [style=none] (105)  at (0.375, -1.625) {};
		\node [style=none] (106)  at (0.625, -0.125) {};
		\node [style=rn] (107)  at (0.375, 0.375) {};
		\node [style={{H box}}] (108)  at (0.375, 1.375) {};
		\node [style=gn] (109)  at (-0.125, -0.625) {};
		\node [style=none] (110)  at (0.625, -1.125) {};
		\node [style=none] (111)  at (0.375, 1.625) {};
		\node [style=none] (113)  at (0.625, 1.125) {};
		\node [style=none] (114)  at (0.125, -1.125) {};
		\node [style=none] (115)  at (0.125, 1.125) {};
		\node [style=none] (116)  at (0.125, -0.625) {};
		\node [style=rn] (117)  at (0.375, -0.875) {};
		\node [style=gn] (118)  at (0.375, -0.375) {};
		\node [style=gn] (119)  at (-0.375, -1.625) {};
		\node [style=rn] (120)  at (-0.375, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (97.center) to (102.center);
		\draw [style=none] (98) to (109);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (115.center);
		\draw [style=none] (103.center) to (106.center);
		\draw [style=none] (104.center) to (116.center);
		\draw [style=none] (105.center) to (117);
		\draw [style=none] (106.center) to (110.center);
		\draw [style=none] (110.center) to (114.center);
		\draw [style=none] (111.center) to (96);
		\draw [style=none] (113.center) to (100.center);
		\draw [style=none] (114.center) to (103.center);
		\draw [style=none] (115.center) to (113.center);
		\draw [style=none] (118) to (107);
		\draw [style=none] (120) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/two-consecutive-controlsep-can-be-swapped/two-consecutive-controlsep-can-be-swapped_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121)  at (-0.5, -0.625) {};
		\node [style=none] (122)  at (0.0, -0.125) {};
		\node [style=none] (123)  at (0.5, 0.125) {};
		\node [style=none] (124)  at (-0.5, 0.625) {};
		\node [style=none] (126)  at (0.0, 0.625) {};
		\node [style=none] (127)  at (0.25, 1.625) {};
		\node [style=gn] (128)  at (0.25, -0.875) {};
		\node [style=none] (129)  at (0.5, -0.125) {};
		\node [style=none] (130)  at (0.5, -1.125) {};
		\node [style=gn] (131)  at (0.25, 0.375) {};
		\node [style=rn] (132)  at (0.25, 0.875) {};
		\node [style=none] (133)  at (0.5, 1.125) {};
		\node [style=rn] (134)  at (0.25, -0.375) {};
		\node [style=none] (135)  at (0.0, 1.125) {};
		\node [style=none] (136)  at (0.0, -1.125) {};
		\node [style=none] (137)  at (0.0, 0.125) {};
		\node [style=none] (138)  at (0.25, -1.625) {};
		\node [style=none] (139)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (121.center) to (139.center);
		\draw [style=none] (122.center) to (129.center);
		\draw [style=none] (123.center) to (137.center);
		\draw [style=none] (124.center) to (126.center);
		\draw [style=none] (127.center) to (132);
		\draw [style=none] (129.center) to (130.center);
		\draw [style=none] (130.center) to (136.center);
		\draw [style=none] (131) to (134);
		\draw [style=none] (133.center) to (123.center);
		\draw [style=none] (135.center) to (133.center);
		\draw [style=none] (136.center) to (122.center);
		\draw [style=none] (137.center) to (135.center);
		\draw [style=none] (138.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500001, 1) {};
		\node [style=gn] (1) at (-1, -0.4999999) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=ug] (3) at (-0.4999999, -0) {};
		\node [style=rn] (4) at (-1.5, -0.7500001) {};
		\node [style=rn] (5) at (-0.4999999, -0.4999999) {};
		\node [style=none] (6) at (0, -0) {=};
		\node [style=gn] (7) at (-0.7500001, 0.4999999) {};
		\node [style=ug] (8) at (-1, -0) {};
		\node [style=gn] (9) at (-1.5, -0.2500001) {};
		\node [style=none] (10) at (-0.4999999, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=ug] (12) at (0.4999999, -0) {};
		\node [style=none] (13) at (0.7500001, 1) {};
		\node [style=none] (14) at (0.4999999, -1) {};
		\node [style=ug] (15) at (1, -0) {};
		\node [style=gn] (16) at (0.7500001, 0.4999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw (10.center) to (3);
		\draw (5) to (1);
		\draw [in=-150, out=90, looseness=1.25] (8) to (7);
		\draw [in=-30, out=90, looseness=1.25] (3) to (7);
		\draw (7) to (0.center);
		\draw (4) to (9);
		\draw (14.center) to (12);
		\draw (11.center) to (15);
		\draw [in=-150, out=90, looseness=1.25] (12) to (16);
		\draw [in=-30, out=90, looseness=1.25] (15) to (16);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ug-fork-absorbs-anti-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=rn] (1) at (-0.5, 0.5) {$\pi$};
		\node [style=ug] (2) at (-1, -0) {};
		\node [style=ug] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (-0.75, -0.5000002) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style=rn] (9) at (-1.5, 0.2500001) {};
		\node [style=gn] (10) at (-1.5, 0.7499999) {};
		\node [style=none] (11) at (0.5000001, 1) {};
		\node [style=ug] (12) at (1, 0.25) {};
		\node [style=ug] (13) at (0.5000001, 0.25) {};
		\node [style=none] (14) at (0.7499999, -1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=gn] (16) at (0.7499999, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (7.center) to (3);
		\draw (1) to (0);
		\draw [in=150, out=-90, looseness=1.25] (2) to (4);
		\draw [in=30, out=-90, looseness=1.25] (3) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10);
		\draw (15.center) to (12);
		\draw (16) to (14.center);
		\draw [in=30, out=-90, looseness=1.25] (12) to (16);
		\draw (11.center) to (13);
		\draw [in=150, out=-90, looseness=1.25] (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/undemi.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.375) {};
		\node [style=ug, rotate=180] (1) at (0.5, 0.125) {};
		\node [style=none] (2) at (0.5, 0.625) {};
		\node [style=rn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none, bend left=45, looseness=1.25] (3) to (4);
		\draw [style=none] (3) to (4);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (3);
		\draw [style=none, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=none] (5) to (6);
		\draw [style=none, bend left=45, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
